Isotropic Meta Kazhdan-Lusztig Combinatorics II: Isomorphism to the generalised Khovanov arc algebra

We construct an explicit isomorphism between the generalised Khovanov arc algebras of type D and the basic algebras of the anti-spherical Hecke category associated to the maximal parabolic subgroup $W (A_{n-1})$ of $W (Dn)$. This isomorphism maps generators to generators, thereby equipping the arc algebras with an Ext-quiver and relations presentation.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.525]
 \draw[very thick]( -1,3)--++(180:0.8); 
 %%%%
%%%%
\draw[very thick]( -1,3)--++(180:0.8)
coordinate(hi);
\draw[very thick]( -4,3)--++(0:0.8)
coordinate(hi2);
\draw[very thick,densely dotted] (hi) -- (hi2); 
%%%
%%%%
 \draw[very thick]( -1,3)--(1,3); 

 \draw[very thick] ( -6,3)--( -4,3); 

 \draw[very thick] ( -6,3.1)--( -8,3.1); 
 \draw[very thick] ( -6,2.9)--( -8,2.9);

\draw[very thick, fill=magenta ] ( -8,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $0'$}; 

 \path(hi)--++(0:1) node {\LARGE $>$};

\draw[very thick, fill=white ] ( -6,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $1$};

\draw[very thick, fill=white ] ( -4,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $2$}; 

\draw[very thick, fill=white ] ( -1,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $n\!-\!2$}; 

\draw[very thick, fill=white ] ( 1,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $n\!-\!1   $}; 
 \end{tikzpicture}
   \end{minipage}\qquad \quad
    \begin{minipage}{7cm}\begin{tikzpicture}[scale=0.525]
\clip(-9.5,0.5) rectangle  (3,5.5); 
\draw[white](-9.5,0.5) rectangle  (3,5.5); 
 %%%%
%%%%
\draw[very thick]( -1,3)--++(180:0.8)
coordinate(hi);
\draw[very thick]( -4,3)--++(0:0.8)
coordinate(hi2);
\draw[very thick,densely dotted] (hi) -- (hi2); 
%%%
%%%%
 \draw[very thick]( -1,3)--(1,3); 

 \draw[very thick](-8,4.5)--(-6,3);
 \draw[very thick](-8,1.5)--(-6,3);
  \draw[very thick](-4,3)--(-6,3);

\draw[very thick, fill=magenta ] (-8,4.5) coordinate (hi) circle (6pt); 

 \path(hi)--++(180:0.6) node {\scalefont{0.9} $0$};

\draw[very thick, fill=white ] (-8,1.5) coordinate (hi) circle (6pt); 

 \path(hi)--++(180:0.6) node {\scalefont{0.9}$1$};

\draw[very thick, fill=white ] ( -6,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $2$};

\draw[very thick, fill=white ] ( -4,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $3$}; 

\draw[very thick, fill=white ] ( -1,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $n\!-\!2$}; 

\draw[very thick, fill=white ] ( 1,3) coordinate (hi) circle (6pt); 

 \path(hi)--++(-90:0.62) node {\scalefont{0.9} $n\!-\!1$}; 
 \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture} [scale=0.7] %braiding
  \begin{scope}
  
     \path (0,0)--++(0:0.0) coordinate (origin2); 

   \path(origin2)--++(0:-1) coordinate(corner1); %bottom left
\path(corner1)  --++(45:8)--++(135:8)coordinate(corner2); %top left
\path(corner2)  --++(-45:4.5)   --++(45:4.5)--++(0:0.5) coordinate(corner3); %top right
\path(corner1)  --++(45:4.5)   --++(-45:4.5)--++(0:0.5) coordinate(corner4); %bottom right
\path(corner1)--++(45:-1) coordinate (hello);
\path(hello)--++(90:-2) coordinate (hell2);
    \clip(hell2) rectangle ++(9,14.5);
     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

     \path (c12)--++(90:-5.9) coordinate (s7);

\path (s7)--++(45:0.5)--++(-45:0.5) coordinate (s8);
 
\path (s7)--++(135:0.5)--++(-135:0.5) coordinate (s6);

\path (s6)--++(135:0.5)--++(-135:0.5) coordinate (s5);

\path (s5)--++(135:0.5)--++(-135:0.5) coordinate (s4);

\path (s4)--++(135:0.5)--++(-135:0.5) coordinate (s3);
\path (s3)--++(135:0.5)--++(-135:0.5) coordinate (s2);
\path (s2)--++(135:1) coordinate(s1);
\path (s2)--++(-135:1) coordinate(s0);

%coordinates of the reflections in the Dynkin Diagram

\draw[very thick](s8)--(s2);
\draw[very thick](s2)--(s1);
\draw[very thick](s2)--(s0);

%lines between points

\path(s8)--++(45:0.5) coordinate (s8NE);
\path(s8)--++(-45:0.5) coordinate (s8SE);
\path(s2)--++(45:0.5) coordinate (s2NW);
\path(s2)--++(-110:0.4) coordinate (s2S);
\path(s1)--++(90:0.5) coordinate (s1N);
\path(s1)--++(45:0.5) coordinate (s1NW);
\path(s1)--++(0:-0.5) coordinate (s1S);
\path(s6)--++(135:0.5) coordinate (start);
%points for the parabolic circle
\draw[rounded corners, thick] (start)--(s8NE)--(s8SE)--(s2S)--(s1S)--(s1N)--(s1NW)--(s2NW)--(start);
 %the encirclement
 
\draw[very thick,fill=yellow](s7) circle (4pt);

\draw[very thick,fill=pink!95!black](s8) circle (4pt);

\draw[very thick,  fill=lime!80!black](s6) circle (4pt);

\draw[very thick,  fill=magenta](s5) circle (4pt);

\draw[very thick,  fill=cyan](s4) circle (4pt);

\draw[very thick,  fill=blue](s3) circle (4pt);

\draw[very thick,  fill=red](s2) circle (4pt);

\draw[very thick,  fill=darkgreen](s1) circle (4pt);

\draw[very thick,  fill=gray](s0) circle (4pt);
%
%\draw(s0)--++(90:10);
%\draw(s7)--++(90:10);

%

%

%

%
  
%\path (0,0)--++(0:0.092) coordinate (origin2); 

\begin{scope}

    \clip(hello) rectangle ++(8,13);

\clip(corner1)--(corner2)--(corner3)--(corner4)--(corner1);

  \foreach \i in {1,3,5,7,9,11,13,15}
{
 \draw[thick](c\i)--++(90:15);   
 \draw[thick](c\i)--++(-90:15);
\draw[thick](d\i)--++(-90:15);
\draw[thick](d\i)--++(90:15);
   }

\end{scope}

\begin{scope}

\path (0,0) coordinate (origin2); 

\path(c0)--++(45:0.75)--++(135:0.25) coordinate(a1);
\path(c0)--++(135:0.75)--++(45:0.25) coordinate(b1);
\path(a1)--++(45:1) coordinate(a2);
\path(a2)--++(45:1) coordinate(a3);
\path(a3)--++(45:1) coordinate(a4);
\path(a4)--++(45:1) coordinate(a5);
\path(a5)--++(45:1) coordinate(a6);
\path(a6)--++(45:1) coordinate(a7);

\path(b1)--++(45:1)--++(135:1) coordinate(b2);
\path(b1)--++(45:2)--++(135:2) coordinate(b3);
\path(b1)--++(45:3)--++(135:3) coordinate(b4);
\path(b1)--++(45:4)--++(135:4) coordinate(b5);
%the points to start the braids

\path(b3)--++(45:2) coordinate(e1);
\path(b3)--++(45:1) coordinate(e2);
\path(b3)--++(45:3) coordinate(e3);
\path(b4)--++(45:1) coordinate(e4);
\path(b5)--++(45:1) coordinate(e5);
\path(b5)--++(-45:1) coordinate(e51);
\path(e51)--++(-45:1) coordinate(e52);
\path(b4)--++(45:2) coordinate(e41);

 \fill[white]
(b1) --++(45:0.5)--++(135:0.5)--++(-135:0.5)--++(-45:0.5);
 \fill[white]
(a1) --++(45:1)--++(135:1)--++(-135:1)--++(-45:1);
 \fill[white]
(a2) --++(45:2)--++(135:2)--++(-135:2)--++(-45:2);
 \fill[white]
(a5) --++(45:2.5)--++(135:3)--++(-135:3)--++(-45:3);
 \fill[white]
(b2) --++(45:0.5)--++(135:0.5)--++(-135:0.5)--++(-45:0.5);
 \fill[white]
(b3) --++(45:0.5)--++(135:0.5)--++(-135:0.5)--++(-45:0.5);
 \fill[white]
(b4) --++(45:0.5)--++(135:0.5)--++(-135:0.5)--++(-45:0.5);
 \fill[white]
(a4) --++(45:2)--++(135:2)--++(-135:2)--++(-45:2);
 \fill[white]
(a6) --++(45:0.5)--++(135:0.5)--++(-135:0.5)--++(-45:0.5);
 \fill[white]
(e1) --++(45:0.5)--++(135:0.5)--++(-135:0.5)--++(-45:0.5);
 \fill[white]
(e1) --++(-45:0.5)--++(-135:0.5)--++(135:0.5)--++(45:0.5);
 \fill[white]
(e2) --++(-45:0.5)--++(-135:0.5)--++(135:0.5)--++(45:0.5);
 \fill[white]
(e2) --++(45:0.5)--++(135:0.5)--++(-135:0.5)--++(-45:0.5);
\fill[white]
(e3) --++(-45:0.5)--++(-135:0.5)--++(135:0.5)--++(45:0.5);
\fill[white]
(e4) --++(-45:0.5)--++(-135:0.5)--++(135:0.5)--++(45:0.5);
\fill[white]
(e5) --++(-45:0.5)--++(-135:0.5)--++(135:0.5)--++(45:0.5);
\fill[white]
(b5) --++(45:0.5)--++(135:0.5)--++(-135:0.5)--++(-45:0.5);
\fill[white]
(e51) --++(45:1)--++(135:1)--++(-135:1)--++(-45:1);
\fill[white]
(e41) --++(-45:1)--++(-135:1)--++(135:1)--++(45:1);

%making sure no line runs in between

\draw[very thick,gray](a1)--++(135:1) coordinate (cC1);
%The first lines
\draw[very thick,red](a2) --++(135:1) coordinate (cC1);
\draw[very thick,darkgreen](cC1) --++(135:1) coordinate (cC1);

 \draw[very thick,blue](a3) --++(135:1) coordinate (cC1);
 \draw[very thick,red](cC1) --++(135:1) coordinate (cC1);
 \draw[very thick,gray](cC1) --++(135:1) coordinate (cC1);

  \draw[very thick,cyan](a4) --++(135:1) coordinate (cC1);
  \draw[very thick,blue](cC1) --++(135:1) coordinate (cC1);
 \draw[very thick,red](cC1) --++(135:1) coordinate (cC1);
\draw[very thick,darkgreen](cC1) --++(135:1) coordinate (cC1);

\draw[very thick,magenta](a5) --++(135:1) coordinate (cC1);
\draw[very thick,cyan](cC1) --++(135:1) coordinate (cC1);
\draw[very thick,blue](cC1) --++(135:1) coordinate (cC1);
\draw[very thick,red](cC1) --++(135:1) coordinate (cC1);
\draw[very thick,gray](cC1) --++(135:1) coordinate (cC1);

 \draw[very thick,lime!80!black](a6) --++(135:1) coordinate (cC1);
 \draw[very thick,magenta](cC1) --++(135:1) coordinate (cC1); 
 \draw[very thick,cyan](cC1) --++(135:1) coordinate (cC1);
 
  \draw[very thick,yellow](a7) --++(135:1) coordinate (cC1);
    \draw[very thick,lime!80!black](cC1) --++(135:1) coordinate (cC1);
        \draw[very thick,magenta](cC1) --++(135:1) coordinate (cC1);

% Let's do the perpendicular lines
\draw[very thick,gray](b1) --++(45:1) coordinate (x1); 
\path(b1)--++(45:0.5) coordinate (d1);
\path(b1)--++(45:0.5)--++(135:0.25) coordinate (d1);
 \draw[very thick,  fill=black](d1) circle (2pt);
\path(b1)--++(45:0.25)  coordinate (d1);
 \draw[very thick,  fill=black](d1) circle (2pt);
%\draw[very thick,  fill=black](d1) circle (4pt);
\draw[very thick,red](x1) --++(45:1) coordinate (x1); 
\draw[very thick,blue](x1) --++(45:1) coordinate (x1); 
 \draw[very thick,cyan](x1) --++(45:1) coordinate (x1); 
 \draw[very thick,magenta](x1) --++(45:1) coordinate (x1); 
  \draw[very thick,lime!80!black](x1) --++(45:1) coordinate (x1); 
    \draw[very thick,yellow](x1) --++(45:1) coordinate (x1); 

%back the other way

\draw[very thick,darkgreen](b2) --++(45:1) coordinate (x1);
\draw[very thick,red](x1) --++(45:1) coordinate (x1); 
\draw[very thick,blue](x1) --++(45:1) coordinate (x1); 
 \draw[very thick,cyan](x1) --++(45:1) coordinate (x1); 
  \draw[very thick,magenta](x1) --++(45:1) coordinate (x1); 
    \draw[very thick,lime!80!black](x1) --++(45:1) coordinate (x1);

\draw[very thick,gray](b3) --++(45:1) coordinate (x1);
\path(b3)--++(45:0.5)--++(135:0.25) coordinate (d1);
 \draw[very thick,  fill=black](d1) circle (2pt);
\path(b3)--++(45:0.25)  coordinate (d1);
 \draw[very thick,  fill=black](d1) circle (2pt);
%\path(b3)--++(45:0.5) coordinate (d1);
%\draw[very thick,  fill=black](d1) circle (4pt);
\draw[very thick,red](x1) --++(45:1) coordinate (x1);
\draw[very thick,blue](x1) --++(45:1) coordinate (x1); 
  \draw[very thick,cyan](x1) --++(45:1) coordinate (x1); 
    \draw[very thick,magenta](x1) --++(45:1) coordinate (x1);

\draw[very thick,darkgreen](b4) --++(45:1) coordinate (x1);
\draw[very thick,red](x1) --++(45:1) coordinate (x1);

\draw[very thick,gray](b5) --++(45:1) coordinate (x1);
\path(b5)--++(45:0.5)--++(135:0.25) coordinate (d1);
 \draw[very thick,  fill=black](d1) circle (2pt);
\path(b5)--++(45:0.25)  coordinate (d1);
 \draw[very thick,  fill=black](d1) circle (2pt);

\end{scope}
\path(c0)--++(45:8)--++(135:8)--++(-135:0.25)--++(135:0.25)coordinate (here);
  \path(here)--++(90:-0.17)  node {$\up$};
  \draw[thick](here)--++(0:-0.5);
  \path(here)--++(-45:4.5)--++(45:4.5) coordinate (end);
    \draw[thick](here)--(end);
   \path(here)--++(-45:0.5)--++(45:0.5) coordinate (here);
     \path(here)--++(90:-0.17)  node {$\up$};
        \path(here)--++(-45:0.5)--++(45:0.5) coordinate (here);
     \path(here)--++(90:-0.17)  node {$\up$};
             \path(here)--++(-45:0.5)--++(45:0.5) coordinate (here);
     \path(here)--++(90:0.17)  node {$\down$};
                  \path(here)--++(-45:0.5)--++(45:0.5) coordinate (here);
     \path(here)--++(90:0.17)  node {$\down$};
             \path(here)--++(-45:0.5)--++(45:0.5) coordinate (here);
     \path(here)--++(90:-0.17)  node {$\up$};
                  \path(here)--++(-45:0.5)--++(45:0.5) coordinate (here);
     \path(here)--++(90:-0.17)  node {$\up$};
                  \path(here)--++(-45:0.5)--++(45:0.5) coordinate (here);
     \path(here)--++(90:-0.17)  node {$\up$};
                   \path(here)--++(-45:0.5)--++(45:0.5) coordinate (here);
     \path(here)--++(90:0.17)  node {$\down$};
     
     \path(c0)--++(-135:0.25)--++(135:0.25)coordinate (here);
  \path(here)--++(90:0.17)  node {$\down$};
  \draw[thick](here)--++(0:-0.5);
  \path(here)--++(-45:4.5)--++(45:4.5) coordinate (end);
    \draw[thick](here)--(end);
   \path(here)--++(-45:0.5)--++(45:0.5) coordinate (here);
     \path(here)--++(90:0.17)  node {$\down$};
        \path(here)--++(-45:0.5)--++(45:0.5) coordinate (here);
     \path(here)--++(90:0.17)  node {$\down$};
             \path(here)--++(-45:0.5)--++(45:0.5) coordinate (here);
     \path(here)--++(90:0.17)  node {$\down$};
                  \path(here)--++(-45:0.5)--++(45:0.5) coordinate (here);
     \path(here)--++(90:0.17)  node {$\down$};
             \path(here)--++(-45:0.5)--++(45:0.5) coordinate (here);
     \path(here)--++(90:0.17)  node {$\down$};
                  \path(here)--++(-45:0.5)--++(45:0.5) coordinate (here);
     \path(here)--++(90:0.17)  node {$\down$};
                  \path(here)--++(-45:0.5)--++(45:0.5) coordinate (here);
     \path(here)--++(90:0.17)  node {$\down$};
                   \path(here)--++(-45:0.5)--++(45:0.5) coordinate (here);
     \path(here)--++(90:0.17)  node {$\down$};

%\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);
\draw[thick](corner4)--(corner1);
\draw[thick] (corner2)--(corner3) ;
\end{scope}

\path(11,0)   coordinate (origin2);
  
   \begin{scope}
\clip(origin2)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)
-++(-45:1)--++(-45:8)--++(-135:8)
  --(0,0);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
 \path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\begin{scope}

\path(c0)--++(45:1)--++(135:1) coordinate (abel);
\fill[thick, fill=darkgreen](abel)--++(45:1)--++(135:1)--++(-135:1)--++(-45:1);
\path(abel)--++(45:2)--++(135:2) coordinate (abel);
\fill[thick, fill=darkgreen](abel)--++(45:1)--++(135:1)--++(-135:1)--++(-45:1);
%s1 boxes

%
\path(c0)--++(45:0)--++(135:0) coordinate (abel);
\fill[thick, fill=gray](abel)--++(45:1)--++(135:1)--++(-135:1)--++(-45:1);
\path(abel)--++(45:2)--++(135:2) coordinate (abel);
\fill[thick, fill=gray](abel)--++(45:1)--++(135:1)--++(-135:1)--++(-45:1);
\path(abel)--++(45:2)--++(135:2) coordinate (abel);
\fill[thick, fill=gray](abel)--++(45:1)--++(135:1)--++(-135:1)--++(-45:1);
%s0 boxes

\path(c1)--++(45:0)--++(135:0) coordinate (abel);
 \draw[thick, fill=red](abel)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(-135:1)--++(-45:1)--++(-135:1)--++(-45:1)--++(-135:1)--++(-45:1)--++(-135:1)--++(-45:1); 
%%s2 boxes

\path(c2)--++(45:0)--++(135:0) coordinate (abel);
 \draw[thick, fill=blue](abel)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(-135:1)--++(-45:1)--++(-135:1)--++(-45:1)--++(-135:1)--++(-45:1); 
%%s3 boxes
%
\path(c3)--++(45:0)--++(135:0) coordinate (abel);
 \draw[thick, fill=cyan](abel)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(-135:1)--++(-45:1)--++(-135:1)--++(-45:1)--++(-135:1)--++(-45:1); 
%%s4 boxes
%
\path(c4)--++(45:0)--++(135:0) coordinate (abel);
 \draw[thick, fill=magenta](abel)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(-135:1)--++(-45:1)--++(-135:1)--++(-45:1)--++(-135:1)--++(-45:1); 
%%s5 boxes

\path(c5)--++(45:0)--++(135:0) coordinate (abel);
 \draw[thick, fill=lime!80!black!80!black](abel)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(-135:1)--++(-45:1)--++(-135:1)--++(-45:1);
%%s6 boxes
%
\path(c6)--++(45:0)--++(135:0) coordinate (abel);
 \draw[thick, fill=yellow](abel)--++(45:1)--++(135:1)--++(-135:1)--++(-45:1);
%%s6 boxes
%
%\draw[thick] (Bhere2) --++(45:1.43)--++(135:0.7)
%--++(-135:0.73)--++(-45:0.7)--++(-135:0.7)--++(-45:0.7)--++(-135:0.7)
%--++(-45:0.7)--++(-135:0.7)--++(-45:0.7)--++(-135:0.7)--++(-45:0.7)
;
%bold outline around our partition
\end{scope}
\end{scope}

\draw[densely dotted](origin2)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)
-++(-45:1)--++(-45:8)--++(-135:8)
  --(origin2);
  
  \draw[very thick](origin2)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)--++(135:1)--++(45:1)
--++(-45:2)--++(45:2)--++(-45:3)--++(-135:7)
  --(origin2);
          
  \path(origin2)--++(45:8)--++(135:8)--++(-135:0.25)--++(135:0.25) coordinate (here);        
%\draw[thick, fill=red] (here) circle (2pt);

  \path(here)--++(90:-0.17)  node {$\up$};
  \draw[thick](here)--++(0:-0.5);
  \path(here)--++(-45:4.5)--++(45:4.5) coordinate (end);
    \draw[thick](here)--(end);
   \path(here)--++(-45:0.5)--++(45:0.5) coordinate (here);
     \path(here)--++(90:-0.17)  node {$\up$};
        \path(here)--++(-45:0.5)--++(45:0.5) coordinate (here);
     \path(here)--++(90:-0.17)  node {$\up$};
             \path(here)--++(-45:0.5)--++(45:0.5) coordinate (here);
     \path(here)--++(90:0.17)  node {$\down$};
                  \path(here)--++(-45:0.5)--++(45:0.5) coordinate (here);
     \path(here)--++(90:0.17)  node {$\down$};
             \path(here)--++(-45:0.5)--++(45:0.5) coordinate (here);
     \path(here)--++(90:-0.17)  node {$\up$};
                  \path(here)--++(-45:0.5)--++(45:0.5) coordinate (here);
     \path(here)--++(90:-0.17)  node {$\up$};
                  \path(here)--++(-45:0.5)--++(45:0.5) coordinate (here);
     \path(here)--++(90:-0.17)  node {$\up$};
                   \path(here)--++(-45:0.5)--++(45:0.5) coordinate (here);
     \path(here)--++(90:0.17)  node {$\down$};

  \path(origin2)--++(45:0)--++(135:0)--++(-135:0.34)--++(135:0.34) coordinate (here);      
  \draw[thick](here)--++(0:-0.5);
  \path(here)--++(-45:4.5)--++(45:4.5) coordinate (end);
    \draw[thick](here)--(end);
%weights right to left
%path to get to roughly right the final term is the slight adjustment to get them online

     \path (c6)--++(90:-5.9) coordinate (s7);

\path (s7)--++(45:0.5)--++(-45:0.5) coordinate (s8);
 
\path (s7)--++(135:0.5)--++(-135:0.5) coordinate (s6);

\path (s6)--++(135:0.5)--++(-135:0.5) coordinate (s5);

\path (s5)--++(135:0.5)--++(-135:0.5) coordinate (s4);

\path (s4)--++(135:0.5)--++(-135:0.5) coordinate (s3);
\path (s3)--++(135:0.5)--++(-135:0.5) coordinate (s2);
\path (s2)--++(135:1) coordinate(s1);
\path (s2)--++(-135:1) coordinate(s0);

%coordinates of the reflections in the Dynkin Diagram

\draw[very thick](s8)--(s2);
\draw[very thick](s2)--(s1);
\draw[very thick](s2)--(s0);

%lines between points

\path(s8)--++(45:0.5) coordinate (s8NE);
\path(s8)--++(-45:0.5) coordinate (s8SE);
\path(s2)--++(45:0.5) coordinate (s2NW);
\path(s2)--++(-110:0.4) coordinate (s2S);
\path(s1)--++(90:0.5) coordinate (s1N);
\path(s1)--++(45:0.5) coordinate (s1NW);
\path(s1)--++(0:-0.5) coordinate (s1S);
\path(s6)--++(135:0.5) coordinate (start);
%points for the parabolic circle
\draw[rounded corners, thick] (start)--(s8NE)--(s8SE)--(s2S)--(s1S)--(s1N)--(s1NW)--(s2NW)--(start);
 %the encirclement
 
\draw[very thick,fill=yellow](s7) circle (4pt);

\draw[very thick,fill=pink!95!black](s8) circle (4pt);

\draw[very thick,  fill=lime!80!black](s6) circle (4pt);

\draw[very thick,  fill=magenta](s5) circle (4pt);

\draw[very thick,  fill=cyan](s4) circle (4pt);

\draw[very thick,  fill=blue](s3) circle (4pt);

\draw[very thick,  fill=red](s2) circle (4pt);

\draw[very thick,  fill=darkgreen](s1) circle (4pt);

\draw[very thick,  fill=gray](s0) circle (4pt);
%\draw(s0)--++(90:10);
%\draw(s7)--++(90:10);

%the points
 
%   \draw(Bleft)--++(0:-1)--++(0:4.5) ;  

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture} [scale=0.7]
  \clip(-5.5,2.5) rectangle ++(19,2);
     
  \path(0,0)--++(-135:0.7)--++(90:4.3)--++(90:0.37)  node {$\down$};
    \path(0,0)--++(-135:1.4)--++(90:4.3+0.49)--++(90:0.02)  node {$\up$};
  \path(0,0)--++(-135:2.1)--++(90:4.3+0.98) -++(90:0.025)  node {$\up$};
  \path(0,0)--++(-135:2.8)--++(90:4.3+1.47)--++(90:0.03)   node {$\up$};
  \path(0,0)--++(-135:3.5)--++(90:4.3+1.96) -++(90:0.38)  node {$\down$};
  \path(0,0)--++(-135:4.2)--++(90:4.3+2.45)--++(90:0.4)   node {$\down$};
  \path(0,0)--++(-135:4.9)--++(90:4.3+2.94)-++(90:0.045)   node {$\up$};  
   \path(0,0)--++(-135:4.9)--++(90:4.3+2.94)--++(0:-0.5)--++(90:0.04)  node {$\up$};
      \path(0,0)--++(-135:5.6)--++(90:4.3+2.94)--++(0:-0.5)--++(90:0.54)  node {$\up$};
 \path(0,0)--++(-135:0.7)--++(90:4.3)--++(90:0.2)coordinate(Linehere);
   \draw(Linehere)--++(0:0.5)--++(0:-5) ;  
		
%		\clip(4,1.82) rectangle ++ (6,-2.7);
		
	        \path (0.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:5.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\draw[    thick](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		
		\draw[    thick](c8) to [out=-90,in=0] (f11) to [out=180,in=-90] (c3);

%		\draw[    thick](c9) to [out=-90,in=0] (b17) to [out=180,in=-90] (c8); 

		\draw[    thick](c6) to [out=-90,in=0] (b11) to [out=180,in=-90] (c5); 
 	
			\draw[    thick](c7) to [out=-90,in=0] (d11) to [out=180,in=-90] (c4);

				\draw[    thick](c9) --++(90:-1);  
		\path(c1) --++(90:-0.167) node  {  $  \up   $} ;
		\path(c2) --++(-90:0.167) node  {  $  \up   $} ;
		\path(c3) --++(-90:0.167) node  {  $  \up   $} ;
		\path(c4) --++(90:0.127) node  {  $  \down   $} ;
		\path(c5) --++(90:0.127) node  {  $  \down  $} ;
		\path(c6) --++(-90:0.167) node  {  $  \up  $} ;
		\path(c7) --++(-90:0.167) node  {  $  \up  $} ;
		\path(c8) --++(-90:0.167) node  {  $  \up  $} ;
		\path(c9) --++(90:0.127) node  {  $  \down  $} ;

				\draw[very thick,  fill=black](f11) circle (2pt);
				\draw[very thick,  fill=black](b3) circle (2pt);

		\path (7,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:5.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}

		\draw[    thick](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		
		\draw[    thick](c8) to [out=-90,in=0] (f11) to [out=180,in=-90] (c3);

%		\draw[    thick](c9) to [out=-90,in=0] (b17) to [out=180,in=-90] (c8); 

		\draw[    thick](c6) to [out=-90,in=0] (b11) to [out=180,in=-90] (c5); 
 	
			\draw[    thick](c7) to [out=-90,in=0] (d11) to [out=180,in=-90] (c4);

				\draw[    thick](c9) --++(90:-1);  
				\draw[very thick,  fill=black](f11) circle (2pt);
				\draw[very thick,  fill=black](b3) circle (2pt);

	\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[scale=0.55]
				\draw[thick](-1,-0.155) node {$\boldsymbol\up$};
				\draw[very thick](0,0.1) node {$\boldsymbol\down$};
				\draw[very thick]  (-1,-0) to [out=-90,in=180] (-0.5,-0.75) to [out=0,in=-90] (0,0);
			\end{tikzpicture}
		\end{minipage}
			\right\}	+
\sharp \left\{	\begin{minipage}{1.2cm}
			\begin{tikzpicture}[scale=0.55]
				\draw[thick](-1,0.1) node {$\boldsymbol\down$};
				\draw[very thick](0,0.1) node {$\boldsymbol\down$};
				\draw[very thick]  (-1,-0) to [out=-90,in=180] (-0.5,-0.75) to [out=0,in=-90] (0,0);
				\draw[very thick, fill=black](-0.5,-0.75) circle (4pt);
			\end{tikzpicture}
\begin{tikzpicture}[scale=1]
  \path (0.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:5.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\draw[magenta,    thick](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		
		\draw[    thick](c8) to [out=-90,in=0] (f11) to [out=180,in=-90] (c3);

%		\draw[    thick](c9) to [out=-90,in=0] (b17) to [out=180,in=-90] (c8); 

		\draw[    thick](c6) to [out=-90,in=0] (b11) to [out=180,in=-90] (c5); 
 	
			\draw[  magenta,  thick](c7) to [out=-90,in=0] (d11) to [out=180,in=-90] (c4);

				\draw[    thick](c9) --++(90:-1);  
				\draw[very thick,  fill=black](f11) circle (2pt);
				\draw[very thick,  fill=black](b3) circle (2pt);
		\path(c1) --++(90:-0.116) node  {  $  \color{magenta} \up   $} ;
		\path(c2) --++(-90:0.116) node  {  $   \color{magenta}\up   $} ;
		\path(c3) --++(-90:0.116) node  {  $  \up   $} ;
		\path(c4) --++(90:0.1) node  {  $  \color{magenta} \down   $} ;
		\path(c5) --++(90:0.1) node  {  $  \down  $} ;
		\path(c6) --++(-90:0.116) node  {  $  \up  $} ;
		\path(c7) --++(-90:0.116) node  {   \color{magenta}$  \up  $} ;
		\path(c8) --++(-90:0.116) node  {  $  \up  $} ;
		\path(c9) --++(90:0.1) node  {  $  \down  $} ;

	  \path (7.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	 	
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\draw[     thick](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		
		\draw[    thick](c8) to [out=-90,in=0] (f11) to [out=180,in=-90] (c3);

%		\draw[    thick](c9) to [out=-90,in=0] (b17) to [out=180,in=-90] (c8); 

		\draw[    thick](c6) to [out=-90,in=0] (b11) to [out=180,in=-90] (c5); 
 	
			\draw[    thick](c7) to [out=-90,in=0] (d11) to [out=180,in=-90] (c4);

				\draw[    thick](c9) --++(90:-1);  
				\draw[very thick,  fill=black](f11) circle (2pt);
				\draw[very thick,  fill=black](b3) circle (2pt);
				\draw(origin2)--++(0:5.5); 
		\path(c1) --++(90:0.1) node  {  $ \down   $} ;
		\path(c2) --++(90:0.1) node  {  $  \down   $} ;
		\path(c3) --++(-90:0.116) node  {  $  \up   $} ;
		\path(c4) --++(-90:0.116) node  {  $  \up   $} ;
		\path(c5) --++(90:0.1) node  {  $  \down  $} ;
		\path(c6) --++(-90:0.116) node  {  $  \up  $} ;
		\path(c7) --++(90:0.1) node  {  $ \down  $} ;
		\path(c8) --++(-90:0.116) node  {  $  \up  $} ;
		\path(c9) --++(90:0.1) node  {  $  \down  $} ;

\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[scale=0.55]
				\draw[thick](-1,0.1) node {$\boldsymbol\down$};
				\draw[very thick](0,-0.17) node {$\boldsymbol\up$};
				\draw[very thick]  (-1,-0) to [out=-90,in=180] (-0.5,-0.75) to [out=0,in=-90] (0,0);
			\end{tikzpicture}\end{minipage}
\rightsquigarrow\begin{minipage}{1.2cm} 
			\begin{tikzpicture}[scale=0.55]
				\draw[thick](-1,-0.17) node {$\boldsymbol\up$};
				\draw[very thick](0,0.1) node {$\boldsymbol\down$};
				\draw[very thick]  (-1,-0) to [out=-90,in=180] (-0.5,-0.75) to [out=0,in=-90] (0,0);
			\end{tikzpicture}\end{minipage}
\qquad 
\quad 
(ii)\begin{minipage}{1.2cm}
\begin{tikzpicture}[scale=0.55]
				\draw[thick](-1,-0.17) node {$\boldsymbol\up$};
				\draw[very thick](0,-0.17) node {$\boldsymbol\up$};
				\draw[very thick]  (-1,-0) to [out=-90,in=180] (-0.5,-0.75) to [out=0,in=-90] (0,0);
				\draw[very thick, fill=black](-0.5,-0.75) circle (4pt);
 \end{tikzpicture}\end{minipage}
 \rightsquigarrow
   \begin{minipage}{1.2cm}
   \begin{tikzpicture}[scale=0.55]
				\draw[thick](-1,0.1) node {$\boldsymbol\down$};
				\draw[very thick](0,0.1) node {$\boldsymbol\down$};
				\draw[very thick]  (-1,-0) to [out=-90,in=180] (-0.5,-0.75) to [out=0,in=-90] (0,0);
				\draw[very thick, fill=black](-0.5,-0.75) circle (4pt);
 \end{tikzpicture}
\begin{tikzpicture}[scale=1]
  \path (0.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\draw[    thick](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		
		\draw[    thick](c8) to [out=-90,in=0] (f11) to [out=180,in=-90] (c3);

%		\draw[    thick](c9) to [out=-90,in=0] (b17) to [out=180,in=-90] (c8); 

		\draw[    thick](c6) to [out=-90,in=0] (b11) to [out=180,in=-90] (c5); 
 	
			\draw[cyan,    thick](c7) to [out=-90,in=0] (d11) to [out=180,in=-90] (c4);

				\draw[    thick](c9) --++(90:-1);  
				 	\draw(origin2)--++(0:5.5); 
		\path(c1) --++(90:-0.116) node  {  $  \up   $} ;
		\path(c2) --++(-90:0.116) node  {  $  \up   $} ;
		\path(c3) --++(-90:0.116) node  {  $ \up   $} ;
		\path(c4) --++(90:0.1) node  {  $   \color{cyan}\down   $} ;
		\path(c5) --++(90:0.1) node  {  $  \down  $} ;
		\path(c6) --++(-90:0.116) node  {  $  \up  $} ;
		\path(c7) --++(-90:0.116) node  {  $   \color{cyan}\up  $} ;
		\path(c8) --++(-90:0.116) node  {  $ \up  $} ;
		\path(c9) --++(90:0.1) node  {  $  \down  $} ;

				\draw[very thick,  fill=black](f11) circle (2pt);
				\draw[very thick,  fill=black](b3) circle (2pt);
				
	  \path (7.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:5.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\draw[    thick](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		
		\draw[    thick](c4) to [out=-90,in=0] (b7) to [out=180,in=-90] (c3);

%		\draw[    thick](c9) to [out=-90,in=0] (b17) to [out=180,in=-90] (c8); 

		\draw[    thick](c6) to [out=-90,in=0] (b11) to [out=180,in=-90] (c5); 
 	
			\draw[    thick](c8) to [out=-90,in=0] (b15) to [out=180,in=-90] (c7);

				\draw[    thick](c9) --++(90:-1); 
		\path(c1) --++(-90:0.116) node  {  $ \up   $} ;
		\path(c2) --++(-90:0.116) node  {  $ \up  $} ;
		\path(c3) --++(-90:0.116) node  {  $  \up   $} ;
		\path(c4) --++(-90:0.116) node  {  $  \up   $} ;
		\path(c5) --++(90:0.1) node  {  $  \down  $} ;
		\path(c6) --++(-90:0.116) node  {  $  \up  $} ;
		\path(c7) --++(90:0.1) node  {  $  \down  $} ;
		\path(c8) --++(-90:0.116) node  {  $  \up  $} ;
		\path(c9) --++(90:0.1) node  {  $  \down  $} ;

				\draw[very thick,  fill=black](b7) circle (2pt);
				\draw[very thick,  fill=black](b3) circle (2pt);

\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture} [scale=0.85]
		
	        \path (0,0) coordinate (origin2); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
	 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
			\draw[white, very thick,  fill=white](f7) circle (2pt);
		\draw[ thick, cyan](c6) to [out=-90,in=0] (f7) to [out=180,in=-90] (c1); 
		\draw[ black,   thick](c5) to [out=-90,in=0] (d7) to [out=180,in=-90] (c2); 				
		\draw[ magenta,   thick](c4) to [out=-90,in=0] (b7) to [out=180,in=-90] (c3); 
			\draw(origin2)--++(0:3.5); 
		\path(c1) --++(90:0.14) node  { \color{cyan} $  \down   $} ;
		\path(c2) --++(90:0.13) node  {  \color{black} $  \down   $} ;
		\path(c3) --++(90:0.14) node  {  \color{magenta} $  \down   $} ;
		\path(c4) --++(-90:0.14) node  {  \color{magenta} $  \up   $} ;
		\path(c5) --++(-90:0.136) node  {  \color{black} $  \up   $} ;
		\path(c6) --++(-90:0.14) node  {  \color{cyan}$  \up   $} ;

	\end{tikzpicture} \quad  \begin{tikzpicture} [scale=0.85]

	   \path (0,0) coordinate (origin2); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
	 	\draw(origin2)--++(0:4.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\draw[ cyan, thick](c8) to [out=-90,in=0] (f9) to [out=180,in=-90] (c1); 
		\draw[ black,   thick](c5) to [out=-90,in=0] (d7) to [out=180,in=-90] (c2); 				
		\draw[ black,   thick](c7) to [out=-90,in=0] (b13) to [out=180,in=-90] (c6); 				
		\draw[  magenta, thick](c4) to [out=-90,in=0] (b7) to [out=180,in=-90] (c3); 	
		\path(c1) --++(-90:0.14) node  {  \color{cyan}$  \up   $} ;
		\path(c2) --++(90:0.13) node  {  \color{black}$  \down   $} ;
		\path(c3) --++(90:0.14) node  {  \color{magenta} $  \down   $} ;
		\path(c4) --++(-90:0.14) node  { \color{magenta} $  \up   $} ;
		\path(c5) --++(-90:0.136) node  {  \color{black}$  \up   $} ;
		\path(c6) --++(90:0.13) node  {  \color{black}$  \down   $} ;
		\path(c7) --++(-90:0.136) node  {  \color{black} $  \up   $} ;
		\path(c8) --++(-90:0.14) node  { \color{cyan} $  \up   $} ;

		\draw[very thick,  fill=black](f9) circle (2pt);
		
	  	\end{tikzpicture}
\begin{tikzpicture} [scale=0.85]
		
	        \path (1,4) coordinate (origin2); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
	 	\draw(origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\draw[ thick, cyan](c4) to [out=-90,in=0] (d5) to [out=180,in=-90] (c1); 
		
		\draw[ magenta,   thick](c3) to [out=-90,in=0] (b5) to [out=180,in=-90] (c2); 
		\path(c1) --++(90:0.14) node  { \color{cyan} $  \down   $} ;
		\path(c2) --++(90:0.14) node  {  \color{magenta} $  \down   $} ;
		\path(c3) --++(-90:0.14) node  {  \color{magenta} $  \up   $} ;
		\path(c4) --++(-90:0.14) node  {  \color{cyan}$  \up   $} ;
		\draw[white, very thick,  fill=white](f7) circle (2pt);

	   \path (6.3,4) coordinate (origin2); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
	 	\draw(origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
			\draw[ cyan, thick](c4) to [out=-90,in=0] (d5) to [out=180,in=-90] (c1); 
		
		\draw[   magenta, thick](c3) to [out=-90,in=0] (b5) to [out=180,in=-90] (c2); 
		\path(c1) --++(-90:0.14) node  {  \color{cyan}$  \up   $} ;
		\path(c2) --++(90:0.14) node  {  \color{magenta}$  \down   $} ;
		\path(c3) --++(-90:0.14) node  {  \color{magenta} $  \up   $} ;
		\path(c4) --++(-90:0.14) node  { \color{cyan} $  \up   $} ;
		
		\draw[white, very thick,  fill=white](f7) circle (2pt);

		\draw[very thick,  fill=black](d5) circle (2pt);

	   \path (11,4) coordinate (origin2); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
	 	\draw(origin2)--++(0:4.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (h\i);
		}
		\draw[ cyan, thick](c8) to [out=-90,in=0] (f9) to [out=180,in=-90] (c1); 
		\draw[ black,   thick](c5) to [out=-90,in=0] (d7) to [out=180,in=-90] (c2); 				
		\draw[ magenta,   thick](c7) to [out=-90,in=0] (b13) to [out=180,in=-90] (c6); 				
		\draw[  black, thick](c4) to [out=-90,in=0] (b7) to [out=180,in=-90] (c3); 	
		\path(c1) --++(-90:0.14) node  {  \color{cyan}$  \up   $} ;
		\path(c2) --++(90:0.136) node  {  \color{black}$  \down   $} ;
		\path(c3) --++(90:0.136) node  {  \color{black} $  \down   $} ;
		\path(c4) --++(-90:0.13) node  { \color{black} $  \up   $} ;
		\path(c5) --++(-90:0.13) node  {  \color{black}$  \up   $} ;
		\path(c6) --++(90:0.14) node  {  \color{magenta}$  \down   $} ;
		\path(c7) --++(-90:0.14) node  {  \color{magenta} $  \up   $} ;
		\path(c8) --++(-90:0.14) node  { \color{cyan} $  \up   $} ;

		\draw[very thick,  fill=black](f9) circle (2pt);

	\end{tikzpicture}
\begin{tikzpicture} [scale=0.85]
  
		 \path (1,4) coordinate (origin2); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
	 	\draw(origin2)--++(0:3.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
		
		}
			
		\draw[ thick, cyan](c6) to [out=-90,in=0] (b11) to [out=180,in=-90] (c5); 
		\draw[  black, thick](c4) to [out=-90,in=0] (d5) to [out=180,in=-90] (c1); 	
		\draw[   magenta, thick](c3) to [out=-90,in=0] (b5) to [out=180,in=-90] (c2); 
		\path(c2) --++(90:0.14) node  {  \color{magenta} $  \down   $} ;
		\path(c3) --++(90:-0.14) node  {  \color{magenta} $  \up   $} ;
		\path(c1) --++(90:0.13) node  {  \color{black} $  \down   $} ;
		\path(c4) --++(90:-0.136) node  {  \color{black} $  \up   $} ;
		\path(c5) --++(-90:0.14) node  { \color{cyan}$  \up   $} ;
		\path(c6) --++(-90:0.14) node  {  \color{cyan}$  \up   $} ;

		\draw[very thick,  fill=black](b11) circle (2pt);

		   \path (5,4) coordinate (origin2); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
	 	\draw(origin2)--++(0:3.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
		
		}
		\draw[ thick, black](c4) to [out=-90,in=0] (b7) to [out=180,in=-90] (c3); 
		\draw[ thick, cyan](c6) to [out=-90,in=0] (b11) to [out=180,in=-90] (c5); 

		\draw[   magenta, thick](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		\path(c1) --++(90:0.14) node  {  \color{magenta} $  \down   $} ;
		\path(c2) --++(90:-0.14) node  {  \color{magenta} $  \up   $} ;
		\path(c3) --++(-90:0.136) node  { \color{black}$  \up   $} ;
		\path(c4) --++(-90:0.136) node  {  \color{black}$  \up   $} ;
		\path(c5) --++(-90:0.14) node  { \color{cyan}$  \up   $} ;
		\path(c6) --++(-90:0.14) node  {  \color{cyan}$  \up   $} ;

		\draw[very thick,  fill=black](b7) circle (2pt);
		\draw[very thick,  fill=black](b11) circle (2pt);

	        \path (9,4) coordinate (origin2); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
	 	\draw(origin2)--++(0:3.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
		
		}
		\draw[thick, magenta](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		
\draw[ thick, black](c4) to [out=-90,in=0] (b7) to [out=180,in=-90] (c3); 
		\draw[ thick, cyan](c6) to [out=-90,in=0] (b11) to [out=180,in=-90] (c5); 	
		\path(c1) --++(90:-0.14) node  { \color{magenta}  $  \up   $} ;
		\path(c2) --++(-90:0.14) node  {  \color{magenta} $  \up   $} ;
		\path(c3) --++(-90:0.136) node  { \color{black}$  \up   $} ;
		\path(c4) --++(-90:0.136) node  {  \color{black}$  \up   $} ;
		\path(c5) --++(-90:0.14) node  { \color{cyan}$  \up   $} ;
		\path(c6) --++(-90:0.14) node  {  \color{cyan}$  \up   $} ;

				\draw[very thick,  fill=black](b3) circle (2pt);
	\draw[very thick,  fill=black](b7) circle (2pt);
		\draw[very thick,  fill=black](b11) circle (2pt);		
	 
	\end{tikzpicture}
\begin{tikzpicture} [scale=0.85]
  
		   \path (-1,4) coordinate (origin2); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
	 	\draw(origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			
		}
		\draw[ thick, cyan](c4) to [out=-90,in=0] (b7) to [out=180,in=-90] (c3); 
		
		\draw[   magenta, thick](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		\path(c1) --++(90:0.14) node  {  \color{magenta} $  \down   $} ;
		\path(c2) --++(90:-0.14) node  {  \color{magenta} $  \up   $} ;
		\path(c3) --++(-90:0.14) node  { \color{cyan}$  \up   $} ;
		\path(c4) --++(-90:0.14) node  {  \color{cyan}$  \up   $} ;

		\draw[very thick,  fill=black](b7) circle (2pt);
		
			 \path (2.5,4) coordinate (origin2); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
	 	\draw(origin2)--++(0:3.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			
		}
			\draw[ thick, cyan](c6) to [out=-90,in=0] (b11) to [out=180,in=-90] (c5); 
		\draw[  magenta, thick](c4) to [out=-90,in=0] (d5) to [out=180,in=-90] (c1); 	
		\draw[   black, thick](c3) to [out=-90,in=0] (b5) to [out=180,in=-90] (c2); 	
		\path(c2) --++(90:0.13) node  {  \color{black} $  \down   $} ;
		\path(c3) --++(90:-0.136) node  {  \color{black} $  \up   $} ;
		\path(c1) --++(90:0.14) node  {  \color{magenta} $  \down   $} ;
		\path(c4) --++(90:-0.14) node  {  \color{magenta} $  \up   $} ;
		\path(c5) --++(-90:0.14) node  { \color{cyan}$  \up   $} ;
		\path(c6) --++(-90:0.14) node  {  \color{cyan}$  \up   $} ;

		\draw[very thick,  fill=black](b11) circle (2pt);

	        \path (7,4) coordinate (origin2); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
	 	\draw(origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			
		}
		
		\draw[thick, magenta](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		
		\draw[    thick, cyan](c4) to [out=-90,in=0] (b7) to [out=180,in=-90] (c3); 
		\path(c1) --++(90:-0.14) node  { \color{magenta}  $  \up   $} ;
		\path(c2) --++(-90:0.14) node  {  \color{magenta} $  \up   $} ;
		\path(c3) --++(-90:0.14) node  {\color{cyan}  $  \up   $} ;
		\path(c4) --++(-90:0.14) node  { \color{cyan} $  \up   $} ;

				\draw[very thick,  fill=black](b3) circle (2pt);
				\draw[very thick,  fill=black](b7) circle (2pt);

	 	 \path (10,4) coordinate (origin2); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
	 	\draw(origin2)--++(0:3.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
		
		}
		
		\draw[ thick, cyan](c6) to [out=-90,in=0] (b11) to [out=180,in=-90] (c5); 
		\draw[  magenta, thick](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 	
		\draw[   black, thick](c4) to [out=-90,in=0] (b7) to [out=180,in=-90] (c3); 
		\path(c3) --++(90:0.13) node  {  \color{black} $  \down   $} ;
		\path(c4) --++(90:-0.136) node  {  \color{black} $  \up   $} ;
		\path(c1) --++(90:0.14) node  {  \color{magenta} $  \down   $} ;
		\path(c2) --++(90:-0.14) node  {  \color{magenta} $  \up   $} ;
		\path(c5) --++(-90:0.14) node  { \color{cyan}$  \up   $} ;
		\path(c6) --++(-90:0.14) node  {  \color{cyan}$  \up   $} ;

		\draw[very thick,  fill=black](b11) circle (2pt);
	 
	\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture} [scale=0.85]

	        \path (2.5,0) coordinate (origin2); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
	 	\draw(origin2)--++(0:1.5); 
		\foreach \i in {1,2}
		{
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.8) coordinate (d\i); 
	
		}
		\draw[thick, cyan](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		\path(c1) --++(90:0.14) node  { \color{cyan}$  \down   $} ;
		\path(c2) --++(-90:0.14) node  { \color{cyan} $  \up   $} ;

\end{tikzpicture}
\end{minipage}
,
\begin{minipage}{1.3cm}
 \begin{tikzpicture} [scale=0.85]
 	   \path (2.5,0) coordinate (origin2); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
	 	\draw(origin2)--++(0:1.5); 
		\foreach \i in {1,2}
		{
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.8) coordinate (d\i); 
		
		}
		\draw[  black,  thick](c1)--++(-90:0.8); 
		\draw[  black,  thick](c2)--++(-90:0.8); 
		\path(c2) --++(90:0.13) node  { \color{black} $  \down   $} ;
		\path(c1) --++(-90:0.136) node  { \color{black} $  \up   $} ;

%		\draw[thick, magenta](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 

                \draw[very thick,  fill=black](b2) circle (2pt);

	\end{tikzpicture}
	\end{minipage}\Biggr) \qquad  b)\Biggl(
	        \begin{minipage}{1.4cm}
 \begin{tikzpicture} [scale=0.85]

	        \path (0,0) coordinate (origin2); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
	 	\draw(origin2)--++(0:1.5); 
		\foreach \i in {1,2}
		{
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\path(c2) --++(90:0.12) node  { \color{white} $  \down   $} ;
		\draw(origin2)--++(0:1.5); 
		\draw[thick, cyan](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		\path(c1) --++(-90:0.14) node  { \color{cyan}$  \up   $} ;
			
		\path(c2) --++(-90:0.14) node  { \color{cyan} $  \up   $} ;

		\draw[very thick,  fill=black](b3) circle (2pt);

\end{tikzpicture}
\end{minipage}
,
    \begin{minipage}{1.3cm}
 \begin{tikzpicture} [scale=0.85]
 	   \path (0,0) coordinate (origin2); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
	 	\draw(origin2)--++(0:1.5); 
		\foreach \i in {1,2}
		{
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\draw[  black,  thick](c1)--++(-90:0.8); 
		\draw[  black,  thick](c2)--++(-90:0.8); 
		\path(c2) --++(90:0.13) node  { \color{black} $  \down   $} ;
		\path(c1) --++(90:0.13) node  { \color{black} $  \down   $} ;

%		\draw[thick, magenta](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 

	\end{tikzpicture}
\begin{tikzpicture} [scale=0.85]

	        \path (-3.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0,0) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:2); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			
		}
		\draw[thick, cyan](c3) to [out=-90,in=0] (b5) to [out=180,in=-90] (c2); 
		
		\draw[  black,  thick](c1)--++(-90:0.8); 
		\path(c2) --++(90:0.14) node  { \color{cyan}$  \down   $} ;
		\path(c1) --++(90:-0.136) node  { \color{black} $  \up   $} ;
		\path(c3) --++(-90:0.14) node  { \color{cyan} $  \up   $} ;

		  \draw[very thick,  fill=black](b2) circle (2pt);
		  \end{tikzpicture}

		  \end{minipage}
,
    \begin{minipage}{1.9cm}
    \begin{tikzpicture}[scale=0.85]
	   \path (3.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0,0) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:2); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
		}
		
		\draw[thick, orange](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		
		\draw[  black,  thick](c3)--++(-90:0.8); 
		\path(c2) --++(90:-0.14) node  { \color{orange}$  \up   $} ;
		\path(c3) --++(90:0.13) node  { \color{black} $  \down   $} ;
		\path(c1) --++(-90:0.14) node  { \color{orange} $  \up   $} ;

                \draw[very thick,  fill=black](b3) circle (2pt);

	\end{tikzpicture}  \end{minipage}\Biggr)\qquad
	b) \Biggl( 
    \begin{minipage}{1.9cm}
    \begin{tikzpicture}[scale=0.85]

	        \path (-3.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0,0) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:2); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
		}
			\draw[thick, cyan](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		
		\draw[  black,  thick](c3)--++(-90:0.8); 
		\path(c2) --++(90:-0.14) node  { \color{cyan}$  \up   $} ;
		\path(c1) --++(90:-0.14) node  { \color{cyan} $  \up   $} ;
		\path(c3) --++(-90:0.136) node  { \color{black} $  \up   $} ;
		\path(c4) --++(90:0.12) node  { \color{white} $  \down   $} ;

		  \draw[very thick,  fill=black](b6) circle (2pt);
		   \draw[very thick,  fill=black](b3) circle (2pt);

		  \end{tikzpicture}
		  \end{minipage}
,
    \begin{minipage}{1.9cm}
    \begin{tikzpicture}[scale=0.85]

	   \path (2.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0,0) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:2); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
		}
			
		\draw[thick, orange](c3) to [out=-90,in=0] (b5) to [out=180,in=-90] (c2); 
		
		\draw[  black,  thick](c1)--++(-90:0.8); 
		\path(c3) --++(90:-0.14) node  { \color{orange}$  \up   $} ;
		\path(c2) --++(90:0.14) node  { \color{orange} $  \down   $} ;
		\path(c1) --++(90:0.13) node  { \color{black} $  \down   $} ;

	\end{tikzpicture}  \end{minipage}\Biggr)$$ 
   $$   
 	c) \Biggl( 
    \begin{minipage}{1.9cm}
    \begin{tikzpicture}[scale=0.85]

	   \path (-3.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0,0) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:2); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
		}
		
		\draw[thick, cyan](c3) to [out=-90,in=0] (b5) to [out=180,in=-90] (c2); 
		
		\draw[  black,  thick](c1)--++(-90:0.8); 
		\path(c2) --++(90:0.14) node  { \color{cyan}$  \down   $} ;
		\path(c1) --++(90:0.13) node  { \color{black} $  \down   $} ;
		\path(c3) --++(-90:0.14) node  { \color{cyan} $  \up   $} ;

				  \end{tikzpicture}

		  \end{minipage}
,
    \begin{minipage}{1.9cm}
    \begin{tikzpicture}[scale=0.85]

	        \path (2.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0,0) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:2); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
		}
			\draw[thick, orange](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		
		\draw[  black,  thick](c3)--++(-90:0.8); 
		\path(c2) --++(90:-0.14) node  { \color{orange}$  \up   $} ;
		\path(c3) --++(90:0.13) node  { \color{black} $  \down   $} ;
		\path(c1) --++(90:0.14) node  { \color{orange} $  \down   $} ;

	\end{tikzpicture}  \end{minipage}\Biggr)\qquad
 	d) \Biggl( 
    \begin{minipage}{1.9cm}
    \begin{tikzpicture}[scale=0.85]

	   \path (-3.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0,0) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:2); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
		}
		\draw[thick, cyan](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		
		\draw[  black,  thick](c3)--++(-90:0.8); 
		\path(c1) --++(90:0.14) node  { \color{cyan}$  \down   $} ;
		\path(c2) --++(90:-0.14) node  { \color{cyan} $  \up   $} ;
		\path(c3) --++(-90:0.136) node  { \color{black} $  \up   $} ;

		  \draw[very thick,  fill=black](b6) circle (2pt);     
		  		  \end{tikzpicture}

		  \end{minipage}
,
    \begin{minipage}{1.9cm}
    \begin{tikzpicture}[scale=0.85]

	        \path (2.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0,0) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:2); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {0,1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); }
			\draw[thick, orange](c3) to [out=-90,in=0] (b5) to [out=180,in=-90] (c2); 
		
		\draw[  black,  thick](c1)--++(-90:0.8); 
		\path(c3) --++(90:-0.14) node  { \color{orange}$  \up   $} ;
		\path(c2) --++(90:0.14) node  { \color{orange} $  \down   $} ;
		\path(c1) --++(-90:0.136) node  { \color{black} $  \up   $} ;

                \draw[very thick,  fill=black](b2) circle (2pt);

	\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture} [scale=0.85]

	   \path (0,0) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0,0) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\draw[ violet, thick](c4) to [out=-90,in=0] (d5) to [out=180,in=-90] (c1); 
		\draw[ cyan, thick](c3) to [out=-90,in=0] (b5) to [out=180,in=-90] (c2); 
		\path(c3) --++(-90:0.14) node  {  \color{cyan} $  \up   $} ;
		\path(c1) --++(90:0.13) node  {  \color{violet} $ \down$} ;
		\path(c4) --++(-90:0.136) node  { \color{violet} $  \up   $} ;
		\path(c2) --++(90:0.14) node  { \color{cyan} $  \down   $} ;

              % \draw[very thick,  fill=black](d5) circle (2pt);       
\end{tikzpicture}
		  \end{minipage}
,
    \begin{minipage}{2.6cm}
    \begin{tikzpicture}[scale=0.85]

	        \path (0,0) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0,0) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
				
		\draw[thick, orange](c4) to [out=-90,in=0] (b7) to [out=180,in=-90] (c3); 
		
		\draw[  darkgreen,  thick](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		\path(c2) --++(90:-0.14) node  { \color{darkgreen}$  \up   $} ;
		\path(c1) --++(90:0.14) node  { \color{darkgreen} $  \down   $} ;
		\path(c4) --++(-90:0.14) node  { \color{orange} $  \up   $} ;
		\path(c3) --++(90:0.14) node  { \color{orange} $  \down   $} ;
		 %\draw[very thick,  fill=black](b7) circle (2pt);

	\end{tikzpicture} \end{minipage}\Biggr)\quad b) \Biggl( 
    \begin{minipage}{2.4cm}  \begin{tikzpicture} [scale=0.85]

	        \path (-3.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0,0) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\draw[thick, violet](c4) to [out=-90,in=0] (d5) to [out=180,in=-90] (c1); 
		
		\draw[  cyan,  thick](c3) to [out=-90,in=0] (b5) to [out=180,in=-90] (c2); 
		\path(c1) --++(90:-0.136) node  { \color{violet}$  \up   $} ;
		\path(c2) --++(90:0.14) node  { \color{cyan} $  \down   $} ;
		\path(c4) --++(-90:0.136) node  { \color{violet} $  \up   $} ;
		\path(c3) --++(-90:0.14) node  { \color{cyan} $  \up   $} ;

				 \draw[very thick,  fill=black](d5) circle (2pt);

\end{tikzpicture}

		  \end{minipage}
,
    \begin{minipage}{2.6cm}
    \begin{tikzpicture}[scale=0.85]

	   \path (2.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0,0) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
			\draw[ darkgreen, thick](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		\draw[ orange, thick](c4) to [out=-90,in=0] (b7) to [out=180,in=-90] (c3); 
		\path(c2) --++(-90:0.14) node  {  \color{darkgreen} $  \up   $} ;
		\path(c1) --++(-90:0.14) node  {  \color{darkgreen} $ \up$} ;
		\path(c4) --++(-90:0.14) node  { \color{orange} $  \up   $} ;
		\path(c3) --++(90:0.14) node  { \color{orange} $  \down   $} ;

               \draw[very thick,  fill=black](b3) circle (2pt);

	\end{tikzpicture}
\begin{tikzpicture} [scale=0.85]

	        \path (-3.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0,0) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		
		\draw[thick, cyan](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		
		\draw[  violet,  thick](c4) to [out=-90,in=0] (b7) to [out=180,in=-90] (c3); 
		\path(c2) --++(90:-0.14) node  { \color{cyan}$  \up   $} ;
		\path(c1) --++(90:0.14) node  { \color{cyan} $  \down   $} ;
		\path(c4) --++(-90:0.136) node  { \color{violet} $  \up   $} ;
		\path(c3) --++(-90:0.136) node  { \color{violet} $  \up   $} ;

				 \draw[very thick,  fill=black](b7) circle (2pt);

\end{tikzpicture}

		  \end{minipage}
,
    \begin{minipage}{2.6cm}
    \begin{tikzpicture}[scale=0.85]
	   \path (2.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0,0) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\draw[ orange, thick](c4) to [out=-90,in=0] (d5) to [out=180,in=-90] (c1); 
		\draw[ darkgreen, thick](c3) to [out=-90,in=0] (b5) to [out=180,in=-90] (c2); 
		\path(c3) --++(-90:0.14) node  {  \color{darkgreen} $  \up   $} ;
		\path(c1) --++(-90:0.14) node  {  \color{orange} $ \up$} ;
		\path(c4) --++(-90:0.14) node  { \color{orange} $  \up   $} ;
		\path(c2) --++(90:0.14) node  { \color{darkgreen} $  \down   $} ;

                \draw[very thick,  fill=black](d5) circle (2pt);

	\end{tikzpicture} \end{minipage}\Biggr)\quad
	d)\Biggl( 
    \begin{minipage}{2.4cm} 
 	\begin{tikzpicture} [scale=0.85]

	   \path (0,0) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0,0) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\path(c2) --++(90:0.14) node  { \color{white} $  \down   $} ;
		\draw(origin2)--++(0:2.5); 
		\draw[ cyan, thick](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		\draw[ violet, thick](c4) to [out=-90,in=0] (b7) to [out=180,in=-90] (c3); 
		\path(c3) --++(-90:0.136) node  {  \color{violet} $  \up   $} ;
		\path(c1) --++(-90:0.14) node  {  \color{cyan} $ \up$} ;
		\path(c4) --++(-90:0.136) node  { \color{violet} $  \up   $} ;
		\path(c2) --++(-90:0.14) node  { \color{cyan} $  \up   $} ;

                \draw[very thick,  fill=black](b3) circle (2pt);       
                  \draw[very thick,  fill=black](b7) circle (2pt);       
\end{tikzpicture}

		  \end{minipage}
,
    \begin{minipage}{2.6cm}
    \begin{tikzpicture}[scale=0.85]

	        \path (0,0) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0,0) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {0,1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\draw[  orange,  thick](c4) to [out=-90,in=0] (d5) to [out=180,in=-90] (c1); 
		\draw[  darkgreen,  thick](c3) to [out=-90,in=0] (b5) to [out=180,in=-90] (c2); 
		\path(c3) --++(90:-0.14) node  { \color{darkgreen}$  \up   $} ;
		\path(c1) --++(90:0.14) node  { \color{orange} $  \down   $} ;
		\path(c4) --++(-90:0.14) node  { \color{orange} $  \up   $} ;
		\path(c2) --++(90:0.14) node  { \color{darkgreen} $  \down   $} ;
		 %\draw[very thick,  fill=black](b7) circle (2pt);

	\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture} [scale=0.85]

	        \path (-3.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0,0) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:4.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		
		\draw[thick, violet](c8) to [out=-90,in=0] (f9) to [out=180,in=-90] (c1); 
		\draw[thick, black](c4) to [out=-90,in=0] (b7) to [out=180,in=-90] (c3); 
		\draw[thick, black](c7) to [out=-90,in=0] (b13) to [out=180,in=-90] (c6); 

		\draw[  cyan,  thick](c5) to [out=-90,in=0] (d7) to [out=180,in=-90] (c2); 
		
		\path(c1) --++(90:-0.136) node  { \color{violet}$  \up   $} ;
		\path(c2) --++(90:0.14) node  { \color{cyan} $  \down   $} ;
		\path(c3) --++(90:0.13) node  { \color{black} $  \down   $} ;
		\path(c4) --++(-90:0.136) node  { \color{black} $  \up   $} ;
		\path(c5) --++(90:-0.14) node  { \color{cyan}$  \up   $} ;
		\path(c6) --++(90:0.13) node  { \color{black} $  \down   $} ;
		\path(c7) --++(-90:0.136) node  { \color{black} $  \up   $} ;
		\path(c8) --++(-90:0.136) node  { \color{violet} $  \up   $} ;

				 \draw[very thick,  fill=black](f9) circle (2pt);

\end{tikzpicture}

  \end{minipage}
,
    \begin{minipage}{4cm}
    \begin{tikzpicture}[scale=0.85]

	   \path (4.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0,0) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:4.5); 
		\foreach \i in {1,2,3,4,5,...,9}
		{
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
			  \draw[very thick, white,  fill=white](f11) circle (2pt);
			\draw[ darkgreen, thick](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		\draw[ orange, thick](c8) to [out=-90,in=0] (d13) to [out=180,in=-90] (c5); 
		\draw[thick, black](c4) to [out=-90,in=0] (b7) to [out=180,in=-90] (c3); 
		\draw[thick, black](c7) to [out=-90,in=0] (b13) to [out=180,in=-90] (c6); 
		\path(c1) --++(90:-0.14) node  { \color{darkgreen}$  \up   $} ;
		\path(c2) --++(-90:0.14) node  { \color{darkgreen} $  \up   $} ;
		\path(c3) --++(90:0.13) node  { \color{black} $  \down   $} ;
		\path(c4) --++(-90:0.136) node  { \color{black} $  \up   $} ;
		\path(c5) --++(90:-0.14) node  { \color{orange}$  \up   $} ;
		\path(c6) --++(90:0.13) node  { \color{black} $  \down   $} ;
		\path(c7) --++(-90:0.136) node  { \color{black} $  \up   $} ;
		\path(c8) --++(-90:0.14) node  { \color{orange} $  \up   $} ;

               \draw[very thick,  fill=black](b3) circle (2pt);

	\end{tikzpicture}
\begin{tikzpicture} [scale=0.85]

	        \path (-3.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0,0) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:5.5); 
		\foreach \i in {1,2,3,4,5,...,9,10}
		{
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		  \draw[very thick, white,  fill=white](f11) circle (2pt);
			\draw[thick, violet](c10) to [out=-90,in=0] (d17) to [out=180,in=-90] (c7); 
		\draw[thick, black](c3) to [out=-90,in=0] (b5) to [out=180,in=-90] (c2); 
		\draw[thick, black](c6) to [out=-90,in=0] (b11) to [out=180,in=-90] (c5); 
		\draw[thick, black](c9) to [out=-90,in=0] (b17) to [out=180,in=-90] (c8); 

		\draw[  cyan,  thick](c4) to [out=-90,in=0] (d5) to [out=180,in=-90] (c1); 
		\path(c1) --++(90:0.14) node  { \color{cyan}$  \down   $} ;
		\path(c2) --++(90:0.13) node  { \color{black} $  \down   $} ;
		\path(c3) --++(-90:0.136) node  { \color{black} $  \up   $} ;
		\path(c4) --++(-90:0.14) node  { \color{cyan} $  \up   $} ;
		\path(c5) --++(90:0.13) node  { \color{black}$  \down   $} ;
		\path(c6) --++(90:-0.136) node  { \color{black} $  \up   $} ;
		\path(c7) --++(90:-0.136) node  { \color{violet}$  \up   $} ;
		\path(c8) --++(90:0.13) node  { \color{black} $  \down   $} ;
		\path(c9) --++(-90:0.136) node  { \color{black} $  \up   $} ;
		\path(c10) --++(-90:0.136) node  { \color{violet} $  \up   $} ;

				 \draw[very thick,  fill=black](d17) circle (2pt);

\end{tikzpicture}

		  \end{minipage}
,
    \begin{minipage}{4.9cm}
    \begin{tikzpicture}[scale=0.85]

	   \path (4.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0,0) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:5.5); 
		\foreach \i in {1,2,3,4,5,...,9,10}
		{
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
			
		}
		\draw[ orange, thick](c10) to [out=-90,in=0] (f11) to [out=180,in=-90] (c1); 
		\draw[ darkgreen, thick](c7) to [out=-90,in=0] (d11) to [out=180,in=-90] (c4); 
		\draw[thick, black](c3) to [out=-90,in=0] (b5) to [out=180,in=-90] (c2); 
		\draw[thick, black](c6) to [out=-90,in=0] (b11) to [out=180,in=-90] (c5); 
		\draw[thick, black](c9) to [out=-90,in=0] (b17) to [out=180,in=-90] (c8); 
		\path(c1) --++(90:-0.14) node  { \color{orange}$  \up   $} ;
		\path(c2) --++(90:0.13) node  { \color{black} $  \down   $} ;
		\path(c3) --++(-90:0.136) node  { \color{black} $  \up   $} ;
		\path(c4) --++(90:0.14) node  { \color{darkgreen} $  \down   $} ;
		\path(c5) --++(90:0.13) node  { \color{black} $  \down   $} ;
		\path(c6) --++(-90:0.136) node  { \color{black} $  \up   $} ;
		\path(c7) --++(90:-0.14) node  { \color{darkgreen}$  \up   $} ;
		\path(c8) --++(90:0.13) node  { \color{black} $  \down   $} ;
		\path(c9) --++(-90:0.136) node  { \color{black} $  \up   $} ;
		\path(c10) --++(-90:0.14) node  { \color{orange} $  \up   $} ;

               \draw[very thick,  fill=black](f11) circle (2pt);

	\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[scale=0.8]
\path(0,0) coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(p1)--++(0:2.4) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);

\foreach \i in {0,1,2,...,10}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {0,1,2,3,...,20}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.5) coordinate (d\i); 
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1) coordinate (g\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.5) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1) coordinate (f\i);

 }
%caps
  \draw[thick] (c1) to [out=90,in=180] (d2)  to [out=0,in=90] (c2);
  \draw[thick] (c3) to [out=90,in=180] (g8)  to [out=0,in=90] (c6);
  \draw[thick] (c4) to [out=90,in=180] (d8)  to [out=0,in=90] (c5);
    \draw[thick] (c8) to [out=90,in=180] (d16)  to [out=0,in=90] (c9);
        \draw[thick] (c7) to [out=90,in=180] (g16)  to [out=0,in=90] (c10);

       %cups
      \draw[thick] (c2) to [out=-90,in=180] (e4)  to [out=0,in=-90] (c3);        
  \draw[thick] (c1) to [out=-90,in=180] (f4)  to [out=0,in=-90] (c4);
    \draw[thick] (c5) to [out=-90,in=180] (e10)  to [out=0,in=-90] (c6);
  \draw[thick] (c8) to [out=-90,in=180] (e16)  to [out=0,in=-90] (c9);
      
  \draw[thick](c10)--++(90:-1);
  
  \draw[thick](c7)--++(90:-1);
        \fill 	(f4) 	 circle (2pt);
      \fill 	(e10) 	 circle (2pt);
      \fill 	(e13) 	 circle (2pt);

\end{tikzpicture} 
\end{minipage}
\begin{minipage}{5.3cm}\begin{tikzpicture}[scale=0.8]
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(p1)--++(0:2.4) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);

\foreach \i in {0,1,2,...,10}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
    \foreach \i in {0,1,2,3,...,20}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.5) coordinate (d\i); 
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1) coordinate (g\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.5) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1) coordinate (f\i);

 }%caps
  \draw[thick] (c1) to [out=90,in=180] (g4)  to [out=0,in=90] (c4);
  \draw[thick] (c2) to [out=90,in=180] (d4)  to [out=0,in=90] (c3);
  \draw[thick] (c5) to [out=90,in=180] (d10)  to [out=0,in=90] (c6);
    \draw[thick] (c8) to [out=90,in=180] (d16)  to [out=0,in=90] (c9);

       %cups
      \draw[thick] (c3) to [out=-90,in=180] (e6)  to [out=0,in=-90] (c4);        
  \draw[thick] (c1) to [out=-90,in=180] (e2)  to [out=0,in=-90] (c2);
    \draw[thick] (c5) to [out=-90,in=180] (f14)  to [out=0,in=-90] (c10);
  \draw[thick] (c6) to [out=-90,in=180] (e12)  to [out=0,in=-90] (c7);
    \draw[thick] (c8) to [out=-90,in=180] (e16)  to [out=0,in=-90] (c9);
      
  \draw[thick](c10)--++(90:1);
    \draw[thick](c7)--++(90:1);

        \fill 	(g4) 	 circle (2pt);
      \fill 	(d10) 	 circle (2pt);
      \fill 	(d13) 	 circle (2pt);
                  \fill 	(f14) 	 circle (2pt);
      \fill 	(e2) 	 circle (2pt);

\end{tikzpicture} 
\end{minipage}$$ 
	
	 $$  \begin{tikzpicture}[scale=0.8]
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(p1)--++(0:2.4) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);

\foreach \i in {0,1,2,...,10}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
     \foreach \i in {0,1,2,3,...,20}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.5) coordinate (d\i); 
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1) coordinate (g\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.5) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1) coordinate (f\i);

 }
%caps
  \draw[thick] (c1) to [out=90,in=180] (d2)  to [out=0,in=90] (c2);
  \draw[thick] (c3) to [out=90,in=180] (g8)  to [out=0,in=90] (c6);
  \draw[thick] (c4) to [out=90,in=180] (d8)  to [out=0,in=90] (c5);
    \draw[thick] (c8) to [out=90,in=180] (d16)  to [out=0,in=90] (c9);
            \draw[thick] (c7) to [out=90,in=180] (g16)  to [out=0,in=90] (c10);

       %cups
      \draw[thick] (c2) to [out=-90,in=180] (e4)  to [out=0,in=-90] (c3);        
  \draw[thick] (c1) to [out=-90,in=180] (f4)  to [out=0,in=-90] (c4);
    \draw[thick] (c5) to [out=-90,in=180] (e10)  to [out=0,in=-90] (c6);
  \draw[thick] (c8) to [out=-90,in=180] (e16)  to [out=0,in=-90] (c9);

        \fill 	(f4) 	 circle (2pt);
      \fill 	(e10) 	 circle (2pt);
%      \fill 	(e13) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

%
%\path(c2) --++(-90:0.11) node  {  $  \up   $} ;
%\path(c3) --++(90:0.11) node  {  $ \down   $} ;
%\path(c1) --++(-90:0.11) node  {  $  \up   $} ;
%\path(c4) --++(-90:0.11) node  {  $  \up   $} ;
%\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
%\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
%\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
%\path(c9) --++(-90:0.11) node  {  $  \up   $} ;
%\path(c10) --++(-90:0.11) node  {  $  \up   $} ;

\path(origin2)--++(90:-2.5) coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(p1)--++(0:2.4) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);

\foreach \i in {0,1,2,...,10}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
    \foreach \i in {0,1,2,3,...,20}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.5) coordinate (d\i); 
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1) coordinate (g\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.5) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1) coordinate (f\i);

 }%caps
  \draw[thick] (c1) to [out=90,in=180] (g4)  to [out=0,in=90] (c4);
  \draw[thick] (c2) to [out=90,in=180] (d4)  to [out=0,in=90] (c3);
  \draw[thick] (c5) to [out=90,in=180] (d10)  to [out=0,in=90] (c6);
    \draw[thick] (c8) to [out=90,in=180] (d16)  to [out=0,in=90] (c9);

       %cups
   \draw[thick] (c3) to [out=-90,in=180] (e6)  to [out=0,in=-90] (c4);        
  \draw[thick] (c1) to [out=-90,in=180] (e2)  to [out=0,in=-90] (c2);
    \draw[thick] (c5) to [out=-90,in=180] (f14)  to [out=0,in=-90] (c10);
  \draw[thick] (c6) to [out=-90,in=180] (e12)  to [out=0,in=-90] (c7);
    \draw[thick] (c8) to [out=-90,in=180] (e16)  to [out=0,in=-90] (c9);
    
      \draw[thick](c10)--++(90:2.5);
    \draw[thick](c7)--++(90:2.5);
  
        \fill 	(g4) 	 circle (2pt);
      \fill 	(d10) 	 circle (2pt);
%      \fill 	(d13) 	 circle (2pt);
            \fill 	(f14) 	 circle (2pt);
      \fill 	(e2) 	 circle (2pt);

\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[scale=0.7]
				\path(0,0) coordinate (origin2);
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:2.25);
\foreach \i in {1,2,3,4,5}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {1,2,3,4,5,6}
 {
 \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.6) coordinate (d\i);
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.6) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (f\i);
 }

  \draw[thick] (c1) to [out=-90,in=180] (d2)  to [out=0,in=-90] (c2);
  \draw[thick] (c3) to [out=-90,in=180] (d6)  to [out=0,in=-90] (c4);
    \draw[thick] (c1) to [out=90,in=180] (f4)  to [out=0,in=90] (c4);
  \draw[thick] (c2) to [out=90,in=180] (e4)  to [out=0,in=90] (c3);
   \fill 	(d6) 	 circle (2pt);

   \fill 	(f4) 	 circle (2pt);

\path(c2) --++(90:0.11) node  {  $  \down   $} ;
\path(c4) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(-90:0.11) node  {  $  \up   $} ;

\path(c3) --++(-90:0.11) node  {  $  \up   $} ;

\path (origin2)--++(90:-2)coordinate (origin2);
\draw(origin2)--++(0:2.25);
\foreach \i in {1,2,3,4,5}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {1,2,3,4,5,6}
 {
 \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.6) coordinate (d\i);
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (g\i);
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.6) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (f\i);
 }

  \draw[thick] (c1) to [out=90,in=180] (e2)  to [out=0,in=90] (c2);
  \draw[thick] (c3) to [out=90,in=180] (e6)  to [out=0,in=90] (c4);
    \draw[thick] (c1) to [out=-90,in=180] (g4)  to [out=0,in=-90] (c4);
  \draw[thick] (c2) to [out=-90,in=180] (d4)  to [out=0,in=-90] (c3);
   \fill 	(e6) 	 circle (2pt);

   \fill 	(g4) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c2) --++(90:0.11) node  {  $  \down   $} ;
\path(c4) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(-90:0.11) node  {  $  \up   $} ;

\path(c3) --++(-90:0.11) node  {  $  \up   $} ;
\end{tikzpicture} 
\end{minipage}=
\sum_{i} \zeta_i\begin{minipage}{1.8cm}\begin{tikzpicture}[scale=0.7]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:2.25);
\foreach \i in {1,2,3,4,5}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {1,2,3,4,5,6}
 {
 \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.6) coordinate (d\i);
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.6) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (f\i);
 }

  \draw[thick] (c1) to [out=-90,in=180] (d2)  to [out=0,in=-90] (c2);
%  \draw[thick] (c3) to [out=-90,in=180] (d6)  to [out=0,in=-90] (c4);
    \draw[thick] (c1) to [out=90,in=180] (f4)  to [out=0,in=90] (c4);
  \draw[thick] (c2) to [out=90,in=180] (e4)  to [out=0,in=90] (c3);

   \fill 	(f4) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path (origin2)--++(90:-2)coordinate (origin2);
\draw(origin2)--++(0:2.25);
\foreach \i in {1,2,3,4,5}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {1,2,3,4,5,6}
 {
 \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.6) coordinate (d\i);
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (g\i);
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.6) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (f\i);
 }

    \draw[thick] (c3)--++(90:2);
        \draw[thick] (c4)--++(90:2);
  \draw[thick] (c1) to [out=90,in=180] (e2)  to [out=0,in=90] (c2);
%  \draw[thick] (c3) to [out=90,in=180] (e6)  to [out=0,in=90] (c4);
    \draw[thick] (c1) to [out=-90,in=180] (g4)  to [out=0,in=-90] (c4);
  \draw[thick] (c2) to [out=-90,in=180] (d4)  to [out=0,in=-90] (c3);

\fill 	(g4) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\end{tikzpicture} 
\end{minipage}=
\sum_{j} \zeta_j'\begin{minipage}{1.8cm}\begin{tikzpicture}[scale=0.7]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:2.25);
\foreach \i in {1,2,3,4,5}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {1,2,3,4,5,6}
 {
 \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.6) coordinate (d\i);
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.6) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (f\i);
 }

    \draw[thick] (c1) to [out=90,in=180] (f4)  to [out=0,in=90] (c4);
  \draw[thick] (c2) to [out=90,in=180] (e4)  to [out=0,in=90] (c3);
%   \fill 	(d6) 	 circle (2pt);

   \fill 	(f4) 	 circle (2pt);

\path (origin2)--++(90:-2)coordinate (origin2);
\draw(origin2)--++(0:2.25);
\foreach \i in {1,2,3,4,5}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {1,2,3,4,5,6}
 {
 \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.6) coordinate (d\i);
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (g\i);
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.6) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (f\i);
 }

    \draw[thick] (c1)--++(90:2);
     \draw[thick] (c3)--++(90:2);
      \draw[thick] (c4)--++(90:2);
        \draw[thick] (c2)--++(90:2);
    \draw[thick] (c1) to [out=-90,in=180] (g4)  to [out=0,in=-90] (c4);
  \draw[thick] (c2) to [out=-90,in=180] (d4)  to [out=0,in=-90] (c3);
%   \fill 	(e6) 	 circle (2pt);

\fill 	(g4) 	 circle (2pt);

\end{tikzpicture} 
\end{minipage}=\sum_{j}\zeta_j'\tilde{D}_j=
\sum_{j}\zeta_j' \begin{minipage}{2cm}\begin{tikzpicture}[scale=0.7]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:2.25);
\foreach \i in {1,2,3,4,5}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {1,2,3,4,5,6}
 {
 \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.6) coordinate (d\i);
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (g\i);
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.6) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (f\i);
 }

  \draw[thick] (c2) to [out=-90,in=180] (d4)  to [out=0,in=-90] (c3);
  \draw[thick] (c1) to [out=-90,in=180] (g4)  to [out=0,in=-90] (c4);
    \draw[thick] (c1) to [out=90,in=180] (f4)  to [out=0,in=90] (c4);
  \draw[thick] (c2) to [out=90,in=180] (e4)  to [out=0,in=90] (c3);
   \fill 	(f4) 	 circle (2pt);

   \fill 	(g4) 	 circle (2pt);

\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(origin2)--++(0:-1);
\draw(p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw(p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);
\draw(p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3.5) coordinate (p1);

\foreach \i in {-1,0,1,2,...,21}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {-2,2,5,6,8,14,16,20,24,28,32,34,38}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (h\i);
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.9) coordinate (k\i);
	\path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:2.3) coordinate (l\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (j\i);
      \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.9) coordinate (i\i);
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:2.3) coordinate (m\i);
 }
%caps
    \draw[thick] (c-1) to [out=90,in=180] (g-2)  to [out=0,in=90] (c0);  
    \draw[thick] (c1) to [out=90,in=180] (g2)  to [out=0,in=90] (c2);        
 \draw[thick] (c4) to [out=90,in=180] (g8)  to [out=0,in=90] (c5);
  \draw[thick,black] (c7) to [out=90,in=180] (g14)  to [out=0,in=90] (c8);
    \draw[thick,black] (c9) to [out=90,in=180] (h20)  to [out=0,in=90] (c12);
    \draw[thick] (c10) to [out=90,in=180] (g20)  to [out=0,in=90] (c11);
  \draw[thick,black] (c14) to [out=90,in=180] (g28)  to [out=0,in=90] (c15);
      \draw[thick,black] (c13) to [out=90,in=180] (h28)  to [out=0,in=90] (c16);
            \draw[thick,black] (c17) to [out=90,in=180] (g34)  to [out=0,in=90] (c18);
              \draw[thick] (c19) to [out=90,in=180] (g38)  to [out=0,in=90] (c20);

       %cups

  \draw[thick] (c-1) to [out=-90,in=180] (f-2)  to [out=0,in=-90] (c0);
  \draw[thick] (c19) to [out=-90,in=180] (f38)  to [out=0,in=-90] (c20);
    \draw[thick,black] (c15) to [out=-90,in=180] (j32)  to [out=0,in=-90] (c18);
        \draw[thick,black] (c16) to [out=-90,in=180] (f32)  to [out=0,in=-90] (c17);
                \draw[thick,black] (c12) to [out=-90,in=180] (f24)  to [out=0,in=-90] (c13);
                             \draw[thick,black] (c8) to [out=-90,in=180] (f16)  to [out=0,in=-90] (c9);
                                       \draw[thick] (c1) to [out=-90,in=180] (i6)  to [out=0,in=-90] (c6);
                                           \draw[thick] (c2) to [out=-90,in=180] (j6)  to [out=0,in=-90] (c5);
                                           \draw[thick] (c3) to [out=-90,in=180] (f6)  to [out=0,in=-90] (c4);
    \draw[thick] (c3)--++(90:1.5);
    \draw[thick] (c6)--++(90:1.5);
        \draw[thick] (c21)--++(90:1.5);
        
            \fill 	(f-2) 	 circle (2pt);
             \fill 	(g-2) 	 circle (2pt);
               \fill 	(i6) 	 circle (2pt);
             \fill 	(g2) 	 circle (2pt);
                          \fill 	(g5) 	 circle (2pt);

\path(c-1) --++(90:0.11) node  {  $  \down   $} ;
\path(c0) --++(90:0.11) node  {  $  \color{red}\down   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c2) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(-90:0.11) node  {  $ \up   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(90:0.11) node  { $   \color{red}\down   $} ;
\path(c7) --++(90:0.11) node  {  $  \down   $} ;
\path(c8) --++(-90:0.11) node  {  $   \up   $} ;
\path(c9) --++(90:0.11) node  {  $  \down   $} ;
\path(c10) --++(90:0.11) node  {  $  \down   $} ;
\path(c11) --++(-90:0.11) node  {  $  \color{red}\up   $} ;
\path(c12) --++(-90:0.11) node  {  $  \up   $} ;
\path(c13) --++(90:0.11) node  {  $  \down   $} ;
\path(c14) --++(-90:0.11) node  {  $  \up   $} ;
\path(c15) --++(90:0.11) node  {  $  \down   $} ;
\path(c16) --++(90:0.11) node  {  $  \down   $} ;
\path(c17) --++(90:0.11) node  {  $  \down   $} ;
\path(c18) --++(-90:0.11) node  {  $  \color{red}\up   $} ;
\path(c19) --++(-90:0.11) node  {  $  \up   $} ;
\path(c20) --++(90:0.11) node  {  $  \color{red}\down   $} ;
\path(c21) --++(90:0.11) node  {  $   \color{red}\down   $} ;
\path(c18)--++(-90:0.11) coordinate(a18);
\draw[very thick](a18) circle (8pt);

\path (origin2)--++(90:-4.5)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(origin2)--++(0:-1);
\draw(p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw(p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);
\draw(p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3.5) coordinate (p1);

\path \foreach \i in {-1,0,1,2,...,21}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)

 };

   \foreach \i in {-2,0,6,10,14,16,20,24,28,30,32,37,38}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (h\i);
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.9) coordinate (k\i);
	\path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:2.3) coordinate (l\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (j\i);
      \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.9) coordinate (i\i);
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:2.3) coordinate (m\i);
 }
%caps
    \draw[thick] (c-1) to [out=90,in=180] (g-2)  to [out=0,in=90] (c0);  
  \draw[thick] (c19) to [out=90,in=180] (g38)  to [out=0,in=90] (c20);
    \draw[thick,black] (c15) to [out=90,in=180] (h32)  to [out=0,in=90] (c18);
      \draw[thick] (c16) to [out=90,in=180] (g32)  to [out=0,in=90] (c17);
        \draw[thick,black] (c12) to [out=90,in=180] (g24)  to [out=0,in=90] (c13);
          \draw[thick,black] (c8) to [out=90,in=180] (g16)  to [out=0,in=90] (c9);
            \draw[thick] (c1) to [out=90,in=180] (k6)  to [out=0,in=90] (c6);
              \draw[thick] (c2) to [out=90,in=180] (h6)  to [out=0,in=90] (c5);
                \draw[thick] (c3) to [out=90,in=180] (g6)  to [out=0,in=90] (c4);
    \draw[thick] (c14)--++(90:4.5);
    \draw[thick] (c11)--++(90:4.5);
    \draw[thick] (c10)--++(90:4.5);
        \draw[thick] (c7)--++(90:4.5);
                \draw[thick] (c21)--++(90:4.5);

       %cups

  \draw[thick] (c0) to [out=-90,in=180] (f0)  to [out=0,in=-90] (c1);
  \draw[thick] (c-1) to [out=-90,in=180] (j0)  to [out=0,in=-90] (c2);
      \draw[thick] (c3) to [out=-90,in=180] (f6)  to [out=0,in=-90] (c4);
    \draw[thick] (c5) to [out=-90,in=180] (f10)  to [out=0,in=-90] (c6);
    \draw[thick,black] (c7) to [out=-90,in=180] (f14)  to [out=0,in=-90] (c8);
  \draw[thick] (c10) to [out=-90,in=180] (f20)  to [out=0,in=-90] (c11);
     \draw[thick,black] (c9) to [out=-90,in=180] (j20)  to [out=0,in=-90] (c12);
            \draw[thick,black] (c14) to [out=-90,in=180] (f28)  to [out=0,in=-90] (c15);
                  \draw[thick] (c16) to [out=-90,in=180] (f32)  to [out=0,in=-90] (c17);
            \draw[thick,black] (c13) to [out=-90,in=180] (j30)  to [out=0,in=-90] (c18);

  \draw[thick] (c19)--++(-90:1.5);
    \draw[thick] (c20)--++(-90:1.5);
        \draw[thick] (c21)--++(-90:1.5);

%  \fill 	(f-2) 	 circle (2pt);
             \fill 	(g-2) 	 circle (2pt);
               \fill 	(k6) 	 circle (2pt);
             \fill 	(j0) 	 circle (2pt);
                          \fill 	(f10) 	 circle (2pt);
                           \fill 	(f37) 	 circle (2pt);
                              \fill 	(j20) 	 circle (2pt);
                          \fill 	(j30) 	 circle (2pt);

\path(c-1) --++(90:0.11) node  {  $  \down   $} ;
\path(c0) --++(90:0.11) node  {  $  \down   $} ;
\path(c1) --++(-90:0.11) node  {  $  \up   $} ;
\path(c2) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(90:0.11) node  {  $ \down   $} ;
\path(c4) --++(-90:0.11) node  {  $  \color{red}\up    $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(-90:0.11) node  { $   \color{red}\up   $} ;
\path(c7) --++(90:0.11) node  {  $  \down   $} ;
\path(c8) --++(-90:0.11) node  {  $   \up   $} ;
\path(c9) --++(90:0.11) node  {  $  \down   $} ;
\path(c10) --++(90:0.11) node  {  $  \down   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(90:0.11) node  {  $  \down   $} ;
\path(c13) --++(-90:0.11) node  {  $  \up   $} ;
\path(c14) --++(-90:0.11) node  {  $  \up   $} ;
\path(c15) --++(90:0.11) node  {  $  \down   $} ;
\path(c16) --++(90:0.11) node  {  $  \down   $} ;
\path(c17) --++(-90:0.11) node  {  $  \color{red}\up   $} ;
\path(c18) --++(-90:0.11) node  {  $  \up   $} ;
\path(c19) --++(-90:0.11) node  {  $  \up   $} ;
\path(c20) --++(90:0.11) node  {  $  \color{red}\down   $} ;
\path(c21) --++(90:0.11) node  {  $   \down   $} ;

\path(c8)--++(-90:0.11) coordinate(a8);
\draw[very thick](a8) circle (8pt);

\end{tikzpicture}

==> (inline-12) <==
\begin{array}{ll} \underline{\la}(B,\boldsymbol{\nu'})\overline{\mu} & \mbox{ if 
${\sf orient}(C_0)=\up = {\sf orient}(C_1)$,} \\
 ({\sf sign}_D[l_\ps,0]{\sf sign}_{D'}[l_\ps,0] ) \underline{\la}(B,\boldsymbol{\nu''})\overline{\mu} & \mbox{ if 
${\sf orient}(C_0)=\down$,   $ {\sf orient}(C_1)= \up$,} \\
 ({\sf sign}_D[l_\ps,1]{\sf sign}_{D'}[l_\ps,1])  \underline{\la}(B,\boldsymbol{\nu''})\overline{\mu} & \mbox{ if
${\sf orient}(C_0)=\up$,   $ {\sf orient}(C_1)= \down$,} \\
0 & \mbox{ if ${\sf orient}(C_0)=\down= {\sf orient}(C_1) $,}  
 \end{array}
\begin{tikzpicture}[scale=0.85]
\path (0,0)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:5.25);
\foreach \i in {1,2,3,4,5,6,7,8,9,10}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
  \path (origin2)--++(0:10*0.25)--++(0:0.125)--++(-90:0.5) coordinate (d10);
  \path (origin2)--++(0:10*0.25)--++(0:0.125)--++(-90:1) coordinate (g10);
    \path (origin2)--++(0:10*0.25)--++(0:0.125)--++(-90:1.5) coordinate (h10);
     \path (origin2)--++(0:0.5)--++(0:0.125)--++(-90:0.5) coordinate (d2);
 \path (origin2)--++(0:4.5)--++(0:0.125)--++(-90:0.5) coordinate (d18);

  \path (origin2)--++(0:1)--++(0:0.125)--++(90:0.5) coordinate (e4); 
    \path (origin2)--++(0:2)--++(0:0.125)--++(90:0.5) coordinate (e8); 
      \path (origin2)--++(0:3)--++(0:0.125)--++(90:0.5) coordinate (e12);
            \path (origin2)--++(0:4.25)--++(0:0.125)--++(90:0.5) coordinate (e17);  
  \path (origin2)--++(0:2)--++(0:0.125)--++(90:1) coordinate (f8);
%cups
  \draw[thick] (c1) to [out=-90,in=180] (d2)  to [out=0,in=-90] (c2);
    \draw[thick] (c4) to [out=-90,in=180] (g10)  to [out=0,in=-90] (c7);
      \draw[thick] (c5) to [out=-90,in=180] (d10)  to [out=0,in=-90] (c6);
        \draw[thick] (c3) to [out=-90,in=180] (h10)  to [out=0,in=-90] (c8);
                \draw[thick] (c9) to [out=-90,in=180] (d18)  to [out=0,in=-90] (c10);
        %caps
    \draw[ thick] (c1) to [out=90,in=180] (f8)  to [out=0,in=90] (c8);
  \draw[thick] (c2) to [out=90,in=180] (e4)  to [out=0,in=90] (c3);
      \draw[thick] (c4) to [out=90,in=180] (e8)  to [out=0,in=90] (c5);
            \draw[thick] (c6) to [out=90,in=180] (e12)  to [out=0,in=90] (c7);
            \draw[thick](c9)--++(90:0.7);
             \draw[thick](c10)--++(90:0.7);

\fill 	(e17) 	 circle (2pt);
\fill 	(f8) 	 circle (2pt);
\fill 	(h10) 	 circle (2pt);

\path(c1) --++(-90:0.11) node  {  $  \up   $} ;
\path(c2) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(-90:0.11) node  {  $  \up   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(90:0.11) node  {  $   \down   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $   \up   $} ;
\path(c9) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(90:0.11) node  {  $   \down   $} ;

\path (origin2)--++(90:-3.5)coordinate (origin2);
\draw(origin2)--++(0:5.25);
\foreach \i in {1,2,3,4,5,6,7,8,9,10}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
  \path (origin2)--++(0:1)--++(0:0.125)--++(-90:0.5) coordinate (d4);
    \path (origin2)--++(0:2)--++(0:0.125)--++(-90:0.5) coordinate (d8);
      \path (origin2)--++(0:3)--++(0:0.125)--++(-90:0.5) coordinate (d12);
            \path (origin2)--++(0:4.25)--++(0:0.125)--++(-90:0.5) coordinate (d17);

  \path (origin2)--++(0:2)--++(0:0.125)--++(-90:1) coordinate (g8);

    \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.5) coordinate (k10);
  \path (origin2)--++(0:0.5)--++(0:0.125)--++(90:0.5) coordinate (e2); 
  \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:0.5) coordinate (e10); 
  \path (origin2)--++(0:4.5)--++(0:0.125)--++(90:0.5) coordinate (e18); 
  \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1) coordinate (f10);

%cups
  \draw[thick] (c1) to [out=-90,in=180] (g8)  to [out=0,in=-90] (c8);
    \draw[thick] (c4) to [out=-90,in=180] (d8)  to [out=0,in=-90] (c5);
      \draw[thick] (c2) to [out=-90,in=180] (d4)  to [out=0,in=-90] (c3);
        \draw[thick] (c6) to [out=-90,in=180] (d12)  to [out=0,in=-90] (c7);
              \draw[thick](c9)--++(-90:0.7);
             \draw[thick](c10)--++(-90:0.7);
        %caps
    \draw[thick] (c1) to [out=90,in=180] (e2)  to [out=0,in=90] (c2);
  \draw[thick] (c3) to [out=90,in=180] (k10)  to [out=0,in=90] (c8);
      \draw[thick] (c4) to [out=90,in=180] (f10)  to [out=0,in=90] (c7);
            \draw[thick] (c5) to [out=90,in=180] (e10)  to [out=0,in=90] (c6);
                        \draw[thick] (c9) to [out=90,in=180] (e18)  to [out=0,in=90] (c10);

\fill 	(d17) 	 circle (2pt);
\fill 	(g8) 	 circle (2pt);
\fill 	(k10) 	 circle (2pt);

\path(c1) --++(-90:0.11) node  {  $  \up   $} ;
\path(c2) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(-90:0.11) node  {  $  \up   $} ;
\path(c4) --++(-90:0.11) node  {  $  \up   $} ;
\path(c5) --++(90:0.11) node  {  $  \down   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(90:0.11) node  {  $  \down   $} ;
\path(c8) --++(-90:0.11) node  {  $   \up   $} ;
\path(c9) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(90:0.11) node  {  $   \down   $} ;

\end{tikzpicture} 
\end{minipage} =\begin{minipage}{5cm}\begin{tikzpicture}[scale=0.85]
\path (0,0)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:5.25);
\foreach \i in {1,2,3,4,5,6,7,8,9,10}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
  \path (origin2)--++(0:10*0.25)--++(0:0.125)--++(-90:0.5) coordinate (d10);
  \path (origin2)--++(0:10*0.25)--++(0:0.125)--++(-90:1) coordinate (g10);
     \path (origin2)--++(0:0.5)--++(0:0.125)--++(-90:0.5) coordinate (d2);
 \path (origin2)--++(0:4.5)--++(0:0.125)--++(-90:0.5) coordinate (d18);

  \path (origin2)--++(0:1)--++(0:0.125)--++(90:0.5) coordinate (e4); 
    \path (origin2)--++(0:2)--++(0:0.125)--++(90:0.5) coordinate (e8); 
      \path (origin2)--++(0:3)--++(0:0.125)--++(90:0.5) coordinate (e12);
            \path (origin2)--++(0:4.25)--++(0:0.125)--++(90:0.5) coordinate (e17);  
  \path (origin2)--++(0:2)--++(0:0.125)--++(90:1) coordinate (f8);
%cups
  \draw[thick] (c1) to [out=-90,in=180] (d2)  to [out=0,in=-90] (c2);
    \draw[thick] (c4) to [out=-90,in=180] (g10)  to [out=0,in=-90] (c7);
      \draw[thick] (c5) to [out=-90,in=180] (d10)  to [out=0,in=-90] (c6);
%        \draw[thick] (c3) to [out=-90,in=180] (h10)  to [out=0,in=-90] (c8);
                \draw[thick] (c9) to [out=-90,in=180] (d18)  to [out=0,in=-90] (c10);
        %caps
    \draw[ thick] (c1) to [out=90,in=180] (f8)  to [out=0,in=90] (c8);
  \draw[thick] (c2) to [out=90,in=180] (e4)  to [out=0,in=90] (c3);
      \draw[thick] (c4) to [out=90,in=180] (e8)  to [out=0,in=90] (c5);
            \draw[thick] (c6) to [out=90,in=180] (e12)  to [out=0,in=90] (c7);
            \draw[thick](c9)--++(90:0.7);
             \draw[thick](c10)--++(90:0.7);

\fill 	(e17) 	 circle (2pt);
\fill 	(f8) 	 circle (2pt);

\path(c1) --++(-90:0.11) node  {  $  \up   $} ;
\path(c2) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(-90:0.11) node  {  $  \up   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(90:0.11) node  {  $   \down   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $   \up   $} ;
\path(c9) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(90:0.11) node  {  $   \down   $} ;

\path (origin2)--++(90:-3.5)coordinate (origin2);
\draw(origin2)--++(0:5.25);
\foreach \i in {1,2,3,4,5,6,7,8,9,10}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
 \path (origin2)--++(0:1)--++(0:0.125)--++(-90:0.5) coordinate (d4);
    \path (origin2)--++(0:2)--++(0:0.125)--++(-90:0.5) coordinate (d8);
      \path (origin2)--++(0:3)--++(0:0.125)--++(-90:0.5) coordinate (d12);
            \path (origin2)--++(0:4.25)--++(0:0.125)--++(-90:0.5) coordinate (d17);

  \path (origin2)--++(0:2)--++(0:0.125)--++(-90:1) coordinate (g8);

  \path (origin2)--++(0:0.5)--++(0:0.125)--++(90:0.5) coordinate (e2); 
  \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:0.5) coordinate (e10); 
  \path (origin2)--++(0:4.5)--++(0:0.125)--++(90:0.5) coordinate (e18); 
  \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1) coordinate (f10);
 
%cups
  \draw[thick] (c1) to [out=-90,in=180] (g8)  to [out=0,in=-90] (c8);
    \draw[thick] (c4) to [out=-90,in=180] (d8)  to [out=0,in=-90] (c5);
      \draw[thick] (c2) to [out=-90,in=180] (d4)  to [out=0,in=-90] (c3);
        \draw[thick] (c6) to [out=-90,in=180] (d12)  to [out=0,in=-90] (c7);
              \draw[thick](c9)--++(-90:0.7);
             \draw[thick](c10)--++(-90:0.7);
        %caps
    \draw[thick] (c1) to [out=90,in=180] (e2)  to [out=0,in=90] (c2);
%  \draw[thick] (c3) to [out=90,in=180] (k10)  to [out=0,in=90] (c8);
      \draw[thick] (c4) to [out=90,in=180] (f10)  to [out=0,in=90] (c7);
            \draw[thick] (c5) to [out=90,in=180] (e10)  to [out=0,in=90] (c6);
                        \draw[thick] (c9) to [out=90,in=180] (e18)  to [out=0,in=90] (c10);
                                      \draw[thick](c3)--++(90:3.5);
             \draw[thick](c8)--++(90:3.5);

\fill 	(d17) 	 circle (2pt);
\fill 	(g8) 	 circle (2pt);

\path(c1) --++(-90:0.11) node  {  $  \up   $} ;
\path(c2) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(-90:0.11) node  {  $  \up   $} ;
\path(c4) --++(-90:0.11) node  {  $  \up   $} ;
\path(c5) --++(90:0.11) node  {  $  \down   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(90:0.11) node  {  $  \down   $} ;
\path(c8) --++(-90:0.11) node  {  $   \up   $} ;
\path(c9) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(90:0.11) node  {  $   \down   $} ;
\end{tikzpicture} 
\end{minipage}
=(-1)^2
\begin{minipage}{5cm}\begin{tikzpicture}[scale=0.85]
\path (0,0)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:5.25);
\foreach \i in {1,2,3,4,5,6,7,8,9,10}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
  \path (origin2)--++(0:10*0.25)--++(0:0.125)--++(-90:0.5) coordinate (d10);
     \path (origin2)--++(0:0.5)--++(0:0.125)--++(-90:0.5) coordinate (d2);
 \path (origin2)--++(0:4.5)--++(0:0.125)--++(-90:0.5) coordinate (d18);

  \path (origin2)--++(0:1)--++(0:0.125)--++(90:0.5) coordinate (e4); 
    \path (origin2)--++(0:2)--++(0:0.125)--++(90:0.5) coordinate (e8); 
      \path (origin2)--++(0:3)--++(0:0.125)--++(90:0.5) coordinate (e12);
            \path (origin2)--++(0:4.25)--++(0:0.125)--++(90:0.5) coordinate (e17);  
  \path (origin2)--++(0:2)--++(0:0.125)--++(90:1) coordinate (f8);
%cups
  \draw[thick] (c1) to [out=-90,in=180] (d2)  to [out=0,in=-90] (c2);
%    \draw[thick] (c4) to [out=-90,in=180] (g10)  to [out=0,in=-90] (c7);
      \draw[thick] (c5) to [out=-90,in=180] (d10)  to [out=0,in=-90] (c6);
%        \draw[thick] (c3) to [out=-90,in=180] (h10)  to [out=0,in=-90] (c8);
                \draw[thick] (c9) to [out=-90,in=180] (d18)  to [out=0,in=-90] (c10);
        %caps
    \draw[ thick] (c1) to [out=90,in=180] (f8)  to [out=0,in=90] (c8);
  \draw[thick] (c2) to [out=90,in=180] (e4)  to [out=0,in=90] (c3);
      \draw[thick] (c4) to [out=90,in=180] (e8)  to [out=0,in=90] (c5);
            \draw[thick] (c6) to [out=90,in=180] (e12)  to [out=0,in=90] (c7);
            \draw[thick](c9)--++(90:0.7);
             \draw[thick](c10)--++(90:0.7);

\fill 	(e17) 	 circle (2pt);
\fill 	(f8) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);
\path(c1) --++(-90:0.11) node  {  $  \up   $} ;
\path(c2) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(-90:0.11) node  {  $  \up   $} ;
\path(c5) --++(90:0.11) node  {  $  \down   $} ;
\path(c4) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(90:0.11) node  {  $   \down   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $   \up   $} ;
\path(c9) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(90:0.11) node  {  $   \down   $} ;

%\draw[thick, <->]
%    (1.63,-0.3)
% -- (1.63,-1);

\path (origin2)--++(90:-3.5)coordinate (origin2);
\draw(origin2)--++(0:5.25);
\foreach \i in {1,2,3,4,5,6,7,8,9,10}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
 \path (origin2)--++(0:1)--++(0:0.125)--++(-90:0.5) coordinate (d4);
    \path (origin2)--++(0:2)--++(0:0.125)--++(-90:0.5) coordinate (d8);
      \path (origin2)--++(0:3)--++(0:0.125)--++(-90:0.5) coordinate (d12);
            \path (origin2)--++(0:4.25)--++(0:0.125)--++(-90:0.5) coordinate (d17);

  \path (origin2)--++(0:2)--++(0:0.125)--++(-90:1) coordinate (g8);

  \path (origin2)--++(0:0.5)--++(0:0.125)--++(90:0.5) coordinate (e2); 
  \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:0.5) coordinate (e10); 
  \path (origin2)--++(0:4.5)--++(0:0.125)--++(90:0.5) coordinate (e18); 
 
%cups
  \draw[thick] (c1) to [out=-90,in=180] (g8)  to [out=0,in=-90] (c8);
    \draw[thick] (c4) to [out=-90,in=180] (d8)  to [out=0,in=-90] (c5);
      \draw[thick] (c2) to [out=-90,in=180] (d4)  to [out=0,in=-90] (c3);
        \draw[thick] (c6) to [out=-90,in=180] (d12)  to [out=0,in=-90] (c7);
              \draw[thick](c9)--++(-90:0.7);
             \draw[thick](c10)--++(-90:0.7);
        %caps
    \draw[thick] (c1) to [out=90,in=180] (e2)  to [out=0,in=90] (c2);
%  \draw[thick] (c3) to [out=90,in=180] (k10)  to [out=0,in=90] (c8);
%      \draw[thick] (c4) to [out=90,in=180] (f10)  to [out=0,in=90] (c7);
            \draw[thick] (c5) to [out=90,in=180] (e10)  to [out=0,in=90] (c6);
                        \draw[thick] (c9) to [out=90,in=180] (e18)  to [out=0,in=90] (c10);
                                      \draw[thick](c3)--++(90:3.5);
             \draw[thick](c8)--++(90:3.5);
                                                   \draw[thick](c4)--++(90:3.5);
             \draw[thick](c7)--++(90:3.5);

\fill 	(d17) 	 circle (2pt);
\fill 	(g8) 	 circle (2pt);

\path(c1) --++(-90:0.11) node  {  $  \up   $} ;
\path(c2) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(-90:0.11) node  {  $  \up   $} ;
\path(c4) --++(-90:0.11) node  {  $  \up   $} ;
\path(c5) --++(90:0.11) node  {  $  \down   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(90:0.11) node  {  $  \down   $} ;
\path(c8) --++(-90:0.11) node  {  $   \up   $} ;
\path(c9) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(90:0.11) node  {  $   \down   $} ;

\end{tikzpicture}

==> (inline-13) <==
\begin{array}{ll}
(-1)^{\left \lfloor{l_\ps}\right \rfloor }\Bigl({\sf sign}_{D'}[r_\ps,1]  \underline{\la}(B\boldsymbol{\nu'})\overline{\mu}- {\sf sign}_{D'}[l_\ps,1]  \underline{\la}(B,\boldsymbol{\nu''})\overline{\mu}\Bigr) &\mbox{\begin{minipage}{3.5cm} 
if ${\sf orient}(C )=\up$ and $\ps$ is undecorated,
\end{minipage}} \\[10pt]
(-1)^{\left \lfloor{l_\ps}\right \rfloor }\Bigl({\sf sign}_{D'}[r_\ps,1]  \underline{\la}(B\boldsymbol{\nu'})\overline{\mu}+{\sf sign}_{D'}[l_\ps,1] \underline{\la}(B,\boldsymbol{\nu''})\overline{\mu}\Bigr)&\mbox{\begin{minipage}{3.5cm}   if 
${\sf orient}(C )=\up$ and $\ps$ is decorated,
\end{minipage}
}  \\[10pt]
(-1)^{\left \lfloor{l_\ps}\right \rfloor }\Bigl({\sf sign}_D[l_\ps,1]{\sf sign}_{D'}[l_\ps,1]{\sf sign}_{D'}[r_\ps,1]\Bigr)  \underline{\la}(B,\boldsymbol{\nu'''})\overline{\mu} &\mbox{if ${\sf orient}(C )=\down$,} \\
0 &\mbox{if $D'$ is not orientable,}  
 \end{array}
\begin{tikzpicture}[scale=0.85]
\path (0,0)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:5.25);
\foreach \i in {1,2,3,4,5,6,7,8,9,10}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
  \path (origin2)--++(0:0.5)--++(0:0.125)--++(-90:0.5) coordinate (d2);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:0.5) coordinate (d10);
      \path (origin2)--++(0:4.5)--++(0:0.125)--++(-90:0.5) coordinate (d18);
  \path (origin2)--++(0:1)--++(0:0.125)--++(90:0.5) coordinate (e4); 
    \path (origin2)--++(0:2)--++(0:0.125)--++(90:0.5) coordinate (e8); 
    \path (origin2)--++(0:17*0.25)--++(0:0.125)--++(90:0.5) coordinate (e17); 
      \path (origin2)--++(0:3)--++(0:0.125)--++(90:0.5) coordinate (e12); 
  \path (origin2)--++(0:2)--++(0:0.125)--++(90:1) coordinate (f8);
%cups
  \draw[thick] (c1) to [out=-90,in=180] (d2)  to [out=0,in=-90] (c2);
%    \draw[thick] (c4) to [out=-90,in=180] (g10)  to [out=0,in=-90] (c7);
      \draw[thick] (c5) to [out=-90,in=180] (d10)  to [out=0,in=-90] (c6);
%        \draw[thick] (c3) to [out=-90,in=180] (h10)  to [out=0,in=-90] (c8);
                \draw[thick] (c9) to [out=-90,in=180] (d18)  to [out=0,in=-90] (c10);
        %caps
    \draw[ thick] (c1) to [out=90,in=180] (f8)  to [out=0,in=90] (c8);
  \draw[thick] (c2) to [out=90,in=180] (e4)  to [out=0,in=90] (c3);
      \draw[thick] (c4) to [out=90,in=180] (e8)  to [out=0,in=90] (c5);
            \draw[thick] (c6) to [out=90,in=180] (e12)  to [out=0,in=90] (c7);
            \draw[thick](c9)--++(90:0.7);
             \draw[thick](c10)--++(90:0.7);

\fill 	(e17) 	 circle (2pt);
\fill 	(f8) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);
\path(c1) --++(-90:0.11) node  {  $  \up   $} ;
\path(c2) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(-90:0.11) node  {  $  \up   $} ;
\path(c5) --++(90:0.11) node  {  $  \down   $} ;
\path(c4) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(90:0.11) node  {  $   \down   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $   \up   $} ;
\path(c9) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(90:0.11) node  {  $   \down   $} ;

%\draw[thick, <->]
%    (1.63,-0.3)
% -- (1.63,-1);

\path (origin2)--++(90:-3.5)coordinate (origin2);
\draw(origin2)--++(0:5.25);
\foreach \i in {1,2,3,4,5,6,7,8,9,10}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \path (origin2)--++(0:2)--++(0:0.125)--++(-90:1) coordinate (g8);
   \path (origin2)--++(0:3)--++(0:0.125)--++(-90:0.5) coordinate (d12);
    \path (origin2)--++(0:1)--++(0:0.125)--++(-90:0.5) coordinate (d4);
      \path (origin2)--++(0:2)--++(0:0.125)--++(-90:0.5) coordinate (d8);
          \path (origin2)--++(0:17*0.25)--++(0:0.125)--++(-90:0.5) coordinate (d17);

  \path (origin2)--++(0:0.5)--++(0:0.125)--++(90:0.5) coordinate (e2); 
    \path (origin2)--++(0:4.5)--++(0:0.125)--++(90:0.5) coordinate (e18); 
      \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:0.5) coordinate (e10); 
%  \path (origin2)--++(0:80.25)--++(0:0.125)--++(90:1) coordinate (f8);
 
%cups
  \draw[thick] (c1) to [out=-90,in=180] (g8)  to [out=0,in=-90] (c8);
    \draw[thick] (c4) to [out=-90,in=180] (d8)  to [out=0,in=-90] (c5);
      \draw[thick] (c2) to [out=-90,in=180] (d4)  to [out=0,in=-90] (c3);
        \draw[thick] (c6) to [out=-90,in=180] (d12)  to [out=0,in=-90] (c7);
              \draw[thick](c9)--++(-90:0.7);
             \draw[thick](c10)--++(-90:0.7);
        %caps
    \draw[thick] (c1) to [out=90,in=180] (e2)  to [out=0,in=90] (c2);
%  \draw[thick] (c3) to [out=90,in=180] (k10)  to [out=0,in=90] (c8);
%      \draw[thick] (c4) to [out=90,in=180] (f10)  to [out=0,in=90] (c7);
            \draw[thick] (c5) to [out=90,in=180] (e10)  to [out=0,in=90] (c6);
                        \draw[thick] (c9) to [out=90,in=180] (e18)  to [out=0,in=90] (c10);
                                      \draw[thick](c3)--++(90:3.5);
             \draw[thick](c8)--++(90:3.5);

                                                   \draw[thick](c4)--++(90:3.5);
             \draw[thick](c7)--++(90:3.5);

\fill 	(d17) 	 circle (2pt);
\fill 	(g8) 	 circle (2pt);

\path(c1) --++(-90:0.11) node  {  $  \up   $} ;
\path(c2) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(-90:0.11) node  {  $  \up   $} ;
\path(c4) --++(-90:0.11) node  {  $  \up   $} ;
\path(c5) --++(90:0.11) node  {  $  \down   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(90:0.11) node  {  $  \down   $} ;
\path(c8) --++(-90:0.11) node  {  $   \up   $} ;
\path(c9) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(90:0.11) node  {  $   \down   $} ;

\end{tikzpicture} 
\end{minipage}
&=(-1)^5
\begin{minipage}{5cm}\begin{tikzpicture}[scale=0.85]
\path (0,0)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:5.25);
\foreach \i in {1,2,3,4,5,6,7,8,9,10}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
     \path (origin2)--++(0:0.5)--++(0:0.125)--++(-90:0.5) coordinate (d2);
 \path (origin2)--++(0:4.5)--++(0:0.125)--++(-90:0.5) coordinate (d18);

  \path (origin2)--++(0:1)--++(0:0.125)--++(90:0.5) coordinate (e4); 
    \path (origin2)--++(0:2)--++(0:0.125)--++(90:0.5) coordinate (e8); 
      \path (origin2)--++(0:3)--++(0:0.125)--++(90:0.5) coordinate (e12);
            \path (origin2)--++(0:4.25)--++(0:0.125)--++(90:0.5) coordinate (e17);  
  \path (origin2)--++(0:2)--++(0:0.125)--++(90:1) coordinate (f8);
%cups
  \draw[thick] (c1) to [out=-90,in=180] (d2)  to [out=0,in=-90] (c2);
%    \draw[thick] (c4) to [out=-90,in=180] (g10)  to [out=0,in=-90] (c7);
%      \draw[thick] (c5) to [out=-90,in=180] (d10)  to [out=0,in=-90] (c6);
%        \draw[thick] (c3) to [out=-90,in=180] (h10)  to [out=0,in=-90] (c8);
                \draw[thick] (c9) to [out=-90,in=180] (d18)  to [out=0,in=-90] (c10);
        %caps
    \draw[ thick] (c1) to [out=90,in=180] (f8)  to [out=0,in=90] (c8);
  \draw[thick] (c2) to [out=90,in=180] (e4)  to [out=0,in=90] (c3);
      \draw[thick] (c4) to [out=90,in=180] (e8)  to [out=0,in=90] (c5);
            \draw[thick] (c6) to [out=90,in=180] (e12)  to [out=0,in=90] (c7);
            \draw[thick](c9)--++(90:0.7);
             \draw[thick](c10)--++(90:0.7);

\fill 	(e17) 	 circle (2pt);
\fill 	(f8) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);
\path(c1) --++(-90:0.11) node  {  $  \up   $} ;
\path(c2) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(-90:0.11) node  {  $  \up   $} ;
\path(c5) --++(90:0.11) node  {  $  \down   $} ;
\path(c4) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(90:0.11) node  {  $   \down   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $   \up   $} ;
\path(c9) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(90:0.11) node  {  $   \down   $} ;

%\draw[thick, <->]
%    (1.63,-0.3)
% -- (1.63,-1);

\path (origin2)--++(90:-3.5)coordinate (origin2);
\draw(origin2)--++(0:5.25);
\foreach \i in {1,2,3,4,5,6,7,8,9,10}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
 \path (origin2)--++(0:1)--++(0:0.125)--++(-90:0.5) coordinate (d4);
    \path (origin2)--++(0:2)--++(0:0.125)--++(-90:0.5) coordinate (d8);
      \path (origin2)--++(0:3)--++(0:0.125)--++(-90:0.5) coordinate (d12);
            \path (origin2)--++(0:4.25)--++(0:0.125)--++(-90:0.5) coordinate (d17);

  \path (origin2)--++(0:2)--++(0:0.125)--++(-90:1) coordinate (g8);

  \path (origin2)--++(0:0.5)--++(0:0.125)--++(90:0.5) coordinate (e2); 
  \path (origin2)--++(0:4.5)--++(0:0.125)--++(90:0.5) coordinate (e18); 
 
%cups
  \draw[thick] (c1) to [out=-90,in=180] (g8)  to [out=0,in=-90] (c8);
    \draw[thick] (c4) to [out=-90,in=180] (d8)  to [out=0,in=-90] (c5);
      \draw[thick] (c2) to [out=-90,in=180] (d4)  to [out=0,in=-90] (c3);
        \draw[thick] (c6) to [out=-90,in=180] (d12)  to [out=0,in=-90] (c7);
              \draw[thick](c9)--++(-90:0.7);
             \draw[thick](c10)--++(-90:0.7);
        %caps
    \draw[thick] (c1) to [out=90,in=180] (e2)  to [out=0,in=90] (c2);
%  \draw[thick] (c3) to [out=90,in=180] (k10)  to [out=0,in=90] (c8);
%      \draw[thick] (c4) to [out=90,in=180] (f10)  to [out=0,in=90] (c7);
%            \draw[thick] (c5) to [out=90,in=180] (e10)  to [out=0,in=90] (c6);
                        \draw[thick] (c9) to [out=90,in=180] (e18)  to [out=0,in=90] (c10);
                                      \draw[thick](c3)--++(90:3.5);
             \draw[thick](c8)--++(90:3.5);

                                                   \draw[thick](c4)--++(90:3.5);
             \draw[thick](c7)--++(90:3.5);                                                   \draw[thick](c5)--++(90:3.5);
             \draw[thick](c6)--++(90:3.5);

\fill 	(d17) 	 circle (2pt);
\fill 	(g8) 	 circle (2pt);

\path(c1) --++(-90:0.11) node  {  $  \up   $} ;
\path(c2) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(-90:0.11) node  {  $  \up   $} ;
\path(c4) --++(-90:0.11) node  {  $  \up   $} ;
\path(c5) --++(90:0.11) node  {  $  \down   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(90:0.11) node  {  $  \down   $} ;
\path(c8) --++(-90:0.11) node  {  $   \up   $} ;
\path(c9) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(90:0.11) node  {  $   \down   $} ;
\end{tikzpicture} 
\end{minipage}\\
&=(-1)^1
\begin{minipage}{5cm}\begin{tikzpicture}[scale=0.85]
\path (0,0)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:5.25);
\foreach \i in {1,2,3,4,5,6,7,8,9,10}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }

 \path (origin2)--++(0:4.5)--++(0:0.125)--++(-90:0.5) coordinate (d18);

  \path (origin2)--++(0:1)--++(0:0.125)--++(90:0.5) coordinate (e4); 
    \path (origin2)--++(0:2)--++(0:0.125)--++(90:0.5) coordinate (e8); 
      \path (origin2)--++(0:3)--++(0:0.125)--++(90:0.5) coordinate (e12);
            \path (origin2)--++(0:4.25)--++(0:0.125)--++(90:0.5) coordinate (e17);  
  \path (origin2)--++(0:2)--++(0:0.125)--++(90:1) coordinate (f8);
%cups
%  \draw[thick] (c1) to [out=-90,in=180] (d2)  to [out=0,in=-90] (c2);
%%    \draw[thick] (c4) to [out=-90,in=180] (g10)  to [out=0,in=-90] (c7);
%      \draw[thick] (c5) to [out=-90,in=180] (d10)  to [out=0,in=-90] (c6);
%        \draw[thick] (c3) to [out=-90,in=180] (h10)  to [out=0,in=-90] (c8);
                \draw[thick] (c9) to [out=-90,in=180] (d18)  to [out=0,in=-90] (c10);
        %caps
    \draw[ thick] (c1) to [out=90,in=180] (f8)  to [out=0,in=90] (c8);
  \draw[thick] (c2) to [out=90,in=180] (e4)  to [out=0,in=90] (c3);
      \draw[thick] (c4) to [out=90,in=180] (e8)  to [out=0,in=90] (c5);
            \draw[thick] (c6) to [out=90,in=180] (e12)  to [out=0,in=90] (c7);
            \draw[thick](c9)--++(90:0.7);
             \draw[thick](c10)--++(90:0.7);

\fill 	(e17) 	 circle (2pt);
\fill 	(f8) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);
\path(c1) --++(-90:0.11) node  {  $  \up   $} ;
\path(c2) --++(-90:0.11) node  {  $  \up   $} ;
\path(c3) --++(90:0.11) node  {  $  \down   $} ;
\path(c5) --++(90:0.11) node  {  $  \down   $} ;
\path(c4) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(90:0.11) node  {  $   \down   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $   \up   $} ;
\path(c9) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(90:0.11) node  {  $   \down   $} ;

%\draw[thick, <->]
%    (1.63,-0.3)
% -- (1.63,-1);

\path (origin2)--++(90:-3.5)coordinate (origin2);
\draw(origin2)--++(0:5.25);
\foreach \i in {1,2,3,4,5,6,7,8,9,10}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
 \path (origin2)--++(0:1)--++(0:0.125)--++(-90:0.5) coordinate (d4);
    \path (origin2)--++(0:2)--++(0:0.125)--++(-90:0.5) coordinate (d8);
      \path (origin2)--++(0:3)--++(0:0.125)--++(-90:0.5) coordinate (d12);
            \path (origin2)--++(0:4.25)--++(0:0.125)--++(-90:0.5) coordinate (d17);

  \path (origin2)--++(0:2)--++(0:0.125)--++(-90:1) coordinate (g8);

  \path (origin2)--++(0:4.5)--++(0:0.125)--++(90:0.5) coordinate (e18); 
 
%cups
  \draw[thick] (c1) to [out=-90,in=180] (g8)  to [out=0,in=-90] (c8);
    \draw[thick] (c4) to [out=-90,in=180] (d8)  to [out=0,in=-90] (c5);
      \draw[thick] (c2) to [out=-90,in=180] (d4)  to [out=0,in=-90] (c3);
        \draw[thick] (c6) to [out=-90,in=180] (d12)  to [out=0,in=-90] (c7);
              \draw[thick](c9)--++(-90:0.7);
             \draw[thick](c10)--++(-90:0.7);
        %caps
%    \draw[thick] (c1) to [out=90,in=180] (e2)  to [out=0,in=90] (c2);
%%  \draw[thick] (c3) to [out=90,in=180] (k10)  to [out=0,in=90] (c8);
%%      \draw[thick] (c4) to [out=90,in=180] (f10)  to [out=0,in=90] (c7);
%            \draw[thick] (c5) to [out=90,in=180] (e10)  to [out=0,in=90] (c6);
                        \draw[thick] (c9) to [out=90,in=180] (e18)  to [out=0,in=90] (c10);
                                      \draw[thick](c3)--++(90:3.5);
             \draw[thick](c8)--++(90:3.5);
                                                   \draw[thick](c4)--++(90:3.5);
             \draw[thick](c7)--++(90:3.5);
              \draw[thick](c1)--++(90:3.5);
             \draw[thick](c2)--++(90:3.5);
              \draw[thick](c5)--++(90:3.5);
             \draw[thick](c6)--++(90:3.5);

\fill 	(d17) 	 circle (2pt);
\fill 	(g8) 	 circle (2pt);

\path(c1) --++(-90:0.11) node  {  $  \up   $} ;
\path(c3) --++(90:0.11) node  {  $  \down   $} ;
\path(c2) --++(-90:0.11) node  {  $  \up   $} ;
\path(c4) --++(-90:0.11) node  {  $  \up   $} ;
\path(c5) --++(90:0.11) node  {  $  \down   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(90:0.11) node  {  $  \down   $} ;
\path(c8) --++(-90:0.11) node  {  $   \up   $} ;
\path(c9) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(90:0.11) node  {  $   \down   $} ;

\end{tikzpicture} 
\end{minipage}-
\begin{minipage}{5cm}\begin{tikzpicture}[scale=0.85]
\path (0,0)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:5.25);
\foreach \i in {1,2,3,4,5,6,7,8,9,10}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }

 \path (origin2)--++(0:4.5)--++(0:0.125)--++(-90:0.5) coordinate (d18);

  \path (origin2)--++(0:1)--++(0:0.125)--++(90:0.5) coordinate (e4); 
    \path (origin2)--++(0:2)--++(0:0.125)--++(90:0.5) coordinate (e8); 
      \path (origin2)--++(0:3)--++(0:0.125)--++(90:0.5) coordinate (e12);
            \path (origin2)--++(0:4.25)--++(0:0.125)--++(90:0.5) coordinate (e17);  
  \path (origin2)--++(0:2)--++(0:0.125)--++(90:1) coordinate (f8);
%cups
%  \draw[thick] (c1) to [out=-90,in=180] (d2)  to [out=0,in=-90] (c2);
%%    \draw[thick] (c4) to [out=-90,in=180] (g10)  to [out=0,in=-90] (c7);
%      \draw[thick] (c5) to [out=-90,in=180] (d10)  to [out=0,in=-90] (c6);
%        \draw[thick] (c3) to [out=-90,in=180] (h10)  to [out=0,in=-90] (c8);
                \draw[thick] (c9) to [out=-90,in=180] (d18)  to [out=0,in=-90] (c10);
        %caps
    \draw[ thick] (c1) to [out=90,in=180] (f8)  to [out=0,in=90] (c8);
  \draw[thick] (c2) to [out=90,in=180] (e4)  to [out=0,in=90] (c3);
      \draw[thick] (c4) to [out=90,in=180] (e8)  to [out=0,in=90] (c5);
            \draw[thick] (c6) to [out=90,in=180] (e12)  to [out=0,in=90] (c7);
            \draw[thick](c9)--++(90:0.7);
             \draw[thick](c10)--++(90:0.7);

\fill 	(e17) 	 circle (2pt);
\fill 	(f8) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c2) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(-90:0.11) node  {  $  \up   $} ;
\path(c5) --++(90:0.11) node  {  $  \down   $} ;
\path(c4) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(90:0.11) node  {  $   \down   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(90:0.11) node  {  $   \down   $} ;
\path(c9) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(90:0.11) node  {  $   \down   $} ;

%\draw[thick, <->]
%    (1.63,-0.3)
% -- (1.63,-1);

\path (origin2)--++(90:-3.5)coordinate (origin2);
\draw(origin2)--++(0:5.25);
\foreach \i in {1,2,3,4,5,6,7,8,9,10}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
 \path (origin2)--++(0:1)--++(0:0.125)--++(-90:0.5) coordinate (d4);
    \path (origin2)--++(0:2)--++(0:0.125)--++(-90:0.5) coordinate (d8);
      \path (origin2)--++(0:3)--++(0:0.125)--++(-90:0.5) coordinate (d12);
            \path (origin2)--++(0:4.25)--++(0:0.125)--++(-90:0.5) coordinate (d17);

  \path (origin2)--++(0:2)--++(0:0.125)--++(-90:1) coordinate (g8);

  \path (origin2)--++(0:4.5)--++(0:0.125)--++(90:0.5) coordinate (e18); 
 
%cups
  \draw[thick] (c1) to [out=-90,in=180] (g8)  to [out=0,in=-90] (c8);
    \draw[thick] (c4) to [out=-90,in=180] (d8)  to [out=0,in=-90] (c5);
      \draw[thick] (c2) to [out=-90,in=180] (d4)  to [out=0,in=-90] (c3);
        \draw[thick] (c6) to [out=-90,in=180] (d12)  to [out=0,in=-90] (c7);
              \draw[thick](c9)--++(-90:0.7);
             \draw[thick](c10)--++(-90:0.7);
        %caps
%    \draw[thick] (c1) to [out=90,in=180] (e2)  to [out=0,in=90] (c2);
%  \draw[thick] (c3) to [out=90,in=180] (k10)  to [out=0,in=90] (c8);
%      \draw[thick] (c4) to [out=90,in=180] (f10)  to [out=0,in=90] (c7);
%            \draw[thick] (c5) to [out=90,in=180] (e10)  to [out=0,in=90] (c6);
                        \draw[thick] (c9) to [out=90,in=180] (e18)  to [out=0,in=90] (c10);
                                      \draw[thick](c3)--++(90:3.5);
             \draw[thick](c8)--++(90:3.5);
                                                   \draw[thick](c4)--++(90:3.5);
             \draw[thick](c7)--++(90:3.5);
              \draw[thick](c1)--++(90:3.5);
             \draw[thick](c2)--++(90:3.5);
              \draw[thick](c5)--++(90:3.5);
             \draw[thick](c6)--++(90:3.5);

\fill 	(d17) 	 circle (2pt);
\fill 	(g8) 	 circle (2pt);

\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c2) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(-90:0.11) node  {  $  \up   $} ;
\path(c4) --++(-90:0.11) node  {  $  \up   $} ;
\path(c5) --++(90:0.11) node  {  $  \down   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(90:0.11) node  {  $  \down   $} ;
\path(c8) --++(90:0.11) node  {  $   \down   $} ;
\path(c9) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(90:0.11) node  {  $   \down   $} ;

\end{tikzpicture}

==> (inline-14) <==
\begin{array}{ll}\underline{\la}(B,\boldsymbol{\nu})\overline{\mu}& \mbox{if $D'=\underline{\la}B\overline{\mu}$ is orientable and the two lines in $D$ are propagating,} \\
0 & \mbox{otherwise,}  
 \end{array}
\begin{tikzpicture}[scale=0.85]
\path (0,0)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:5.25);
\foreach \i in {1,2,3,4,5,6,7,8,9,10}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
  \path (origin2)--++(0:10*0.25)--++(0:0.125)--++(-90:0.5) coordinate (d10);
     \path (origin2)--++(0:0.5)--++(0:0.125)--++(-90:0.5) coordinate (d2);
 \path (origin2)--++(0:4.5)--++(0:0.125)--++(-90:0.5) coordinate (d18);

  \path (origin2)--++(0:1)--++(0:0.125)--++(90:0.5) coordinate (e4); 
    \path (origin2)--++(0:2)--++(0:0.125)--++(90:0.5) coordinate (e8); 
      \path (origin2)--++(0:3)--++(0:0.125)--++(90:0.5) coordinate (e12);
            \path (origin2)--++(0:4.25)--++(0:0.125)--++(90:0.5) coordinate (e17);  
  \path (origin2)--++(0:2)--++(0:0.125)--++(90:1) coordinate (f8);
%cups
%  \draw[thick] (c1) to [out=-90,in=180] (d2)  to [out=0,in=-90] (c2);
%%    \draw[thick] (c4) to [out=-90,in=180] (g10)  to [out=0,in=-90] (c7);
%      \draw[thick] (c5) to [out=-90,in=180] (d10)  to [out=0,in=-90] (c6);
%        \draw[thick] (c3) to [out=-90,in=180] (h10)  to [out=0,in=-90] (c8);
                \draw[thick] (c9) to [out=-90,in=180] (d18)  to [out=0,in=-90] (c10);
        %caps
    \draw[ thick] (c1) to [out=90,in=180] (f8)  to [out=0,in=90] (c8);
  \draw[thick] (c2) to [out=90,in=180] (e4)  to [out=0,in=90] (c3);
      \draw[thick] (c4) to [out=90,in=180] (e8)  to [out=0,in=90] (c5);
            \draw[thick] (c6) to [out=90,in=180] (e12)  to [out=0,in=90] (c7);
            \draw[thick](c9)--++(90:0.7);
             \draw[thick](c10)--++(90:0.7);

\fill 	(e17) 	 circle (2pt);
\fill 	(f8) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);
\path(c1) --++(-90:0.11) node  {  $  \up   $} ;
\path(c2) --++(-90:0.11) node  {  $  \up   $} ;
\path(c3) --++(90:0.11) node  {  $  \down   $} ;
\path(c5) --++(90:0.11) node  {  $  \down   $} ;
\path(c4) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(90:0.11) node  {  $   \down   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $   \up   $} ;
\path(c9) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(90:0.11) node  {  $   \down   $} ;

%\draw[thick, <->]
%    (1.63,-0.3)
% -- (1.63,-1);

\path (origin2)--++(90:-3.5)coordinate (origin2);
\draw(origin2)--++(0:5.25);
\foreach \i in {1,2,3,4,5,6,7,8,9,10}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
 \path (origin2)--++(0:1)--++(0:0.125)--++(-90:0.5) coordinate (d4);
    \path (origin2)--++(0:2)--++(0:0.125)--++(-90:0.5) coordinate (d8);
      \path (origin2)--++(0:3)--++(0:0.125)--++(-90:0.5) coordinate (d12);
            \path (origin2)--++(0:4.25)--++(0:0.125)--++(-90:0.5) coordinate (d17);

  \path (origin2)--++(0:2)--++(0:0.125)--++(-90:1) coordinate (g8);

  \path (origin2)--++(0:4.5)--++(0:0.125)--++(90:0.5) coordinate (e18); 
 
%cups
  \draw[thick] (c1) to [out=-90,in=180] (g8)  to [out=0,in=-90] (c8);
    \draw[thick] (c4) to [out=-90,in=180] (d8)  to [out=0,in=-90] (c5);
      \draw[thick] (c2) to [out=-90,in=180] (d4)  to [out=0,in=-90] (c3);
        \draw[thick] (c6) to [out=-90,in=180] (d12)  to [out=0,in=-90] (c7);
              \draw[thick](c9)--++(-90:0.7);
             \draw[thick](c10)--++(-90:0.7);
        %caps
%    \draw[thick] (c1) to [out=90,in=180] (e2)  to [out=0,in=90] (c2);
%%  \draw[thick] (c3) to [out=90,in=180] (k10)  to [out=0,in=90] (c8);
%%      \draw[thick] (c4) to [out=90,in=180] (f10)  to [out=0,in=90] (c7);
%            \draw[thick] (c5) to [out=90,in=180] (e10)  to [out=0,in=90] (c6);
                        \draw[thick] (c9) to [out=90,in=180] (e18)  to [out=0,in=90] (c10);
                                      \draw[thick](c3)--++(90:3.5);
             \draw[thick](c8)--++(90:3.5);
                                                   \draw[thick](c4)--++(90:3.5);
             \draw[thick](c7)--++(90:3.5);
              \draw[thick](c1)--++(90:3.5);
             \draw[thick](c2)--++(90:3.5);
              \draw[thick](c5)--++(90:3.5);
             \draw[thick](c6)--++(90:3.5);

\fill 	(d17) 	 circle (2pt);
\fill 	(g8) 	 circle (2pt);

\path(c1) --++(-90:0.11) node  {  $  \up   $} ;
\path(c3) --++(90:0.11) node  {  $  \down   $} ;
\path(c2) --++(-90:0.11) node  {  $  \up   $} ;
\path(c4) --++(-90:0.11) node  {  $  \up   $} ;
\path(c5) --++(90:0.11) node  {  $  \down   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(90:0.11) node  {  $  \down   $} ;
\path(c8) --++(-90:0.11) node  {  $   \up   $} ;
\path(c9) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(90:0.11) node  {  $   \down   $} ;

\end{tikzpicture} 
\end{minipage}-
\begin{minipage}{5cm}\begin{tikzpicture}[scale=0.85]
\path (0,0)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:5.25);
\foreach \i in {1,2,3,4,5,6,7,8,9,10}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }

 \path (origin2)--++(0:4.5)--++(0:0.125)--++(-90:0.5) coordinate (d18);

  \path (origin2)--++(0:1)--++(0:0.125)--++(90:0.5) coordinate (e4); 
    \path (origin2)--++(0:2)--++(0:0.125)--++(90:0.5) coordinate (e8); 
      \path (origin2)--++(0:3)--++(0:0.125)--++(90:0.5) coordinate (e12);
            \path (origin2)--++(0:4.25)--++(0:0.125)--++(90:0.5) coordinate (e17);  
  \path (origin2)--++(0:2)--++(0:0.125)--++(90:1) coordinate (f8);
%cups
%  \draw[thick] (c1) to [out=-90,in=180] (d2)  to [out=0,in=-90] (c2);
%%    \draw[thick] (c4) to [out=-90,in=180] (g10)  to [out=0,in=-90] (c7);
%      \draw[thick] (c5) to [out=-90,in=180] (d10)  to [out=0,in=-90] (c6);
%        \draw[thick] (c3) to [out=-90,in=180] (h10)  to [out=0,in=-90] (c8);
                \draw[thick] (c9) to [out=-90,in=180] (d18)  to [out=0,in=-90] (c10);
        %caps
    \draw[ thick] (c1) to [out=90,in=180] (f8)  to [out=0,in=90] (c8);
  \draw[thick] (c2) to [out=90,in=180] (e4)  to [out=0,in=90] (c3);
      \draw[thick] (c4) to [out=90,in=180] (e8)  to [out=0,in=90] (c5);
            \draw[thick] (c6) to [out=90,in=180] (e12)  to [out=0,in=90] (c7);
            \draw[thick](c9)--++(90:0.7);
             \draw[thick](c10)--++(90:0.7);

\fill 	(e17) 	 circle (2pt);
\fill 	(f8) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c2) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(-90:0.11) node  {  $  \up   $} ;
\path(c5) --++(90:0.11) node  {  $  \down   $} ;
\path(c4) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(90:0.11) node  {  $   \down   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(90:0.11) node  {  $   \down   $} ;
\path(c9) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(90:0.11) node  {  $   \down   $} ;

%\draw[thick, <->]
%    (1.63,-0.3)
% -- (1.63,-1);

\path (origin2)--++(90:-3.5)coordinate (origin2);
\draw(origin2)--++(0:5.25);
\foreach \i in {1,2,3,4,5,6,7,8,9,10}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
 \path (origin2)--++(0:1)--++(0:0.125)--++(-90:0.5) coordinate (d4);
    \path (origin2)--++(0:2)--++(0:0.125)--++(-90:0.5) coordinate (d8);
      \path (origin2)--++(0:3)--++(0:0.125)--++(-90:0.5) coordinate (d12);
            \path (origin2)--++(0:4.25)--++(0:0.125)--++(-90:0.5) coordinate (d17);

  \path (origin2)--++(0:2)--++(0:0.125)--++(-90:1) coordinate (g8);

  \path (origin2)--++(0:4.5)--++(0:0.125)--++(90:0.5) coordinate (e18); 
 
%cups
  \draw[thick] (c1) to [out=-90,in=180] (g8)  to [out=0,in=-90] (c8);
    \draw[thick] (c4) to [out=-90,in=180] (d8)  to [out=0,in=-90] (c5);
      \draw[thick] (c2) to [out=-90,in=180] (d4)  to [out=0,in=-90] (c3);
        \draw[thick] (c6) to [out=-90,in=180] (d12)  to [out=0,in=-90] (c7);
              \draw[thick](c9)--++(-90:0.7);
             \draw[thick](c10)--++(-90:0.7);
        %caps
%    \draw[thick] (c1) to [out=90,in=180] (e2)  to [out=0,in=90] (c2);
%  \draw[thick] (c3) to [out=90,in=180] (k10)  to [out=0,in=90] (c8);
%      \draw[thick] (c4) to [out=90,in=180] (f10)  to [out=0,in=90] (c7);
%            \draw[thick] (c5) to [out=90,in=180] (e10)  to [out=0,in=90] (c6);
                        \draw[thick] (c9) to [out=90,in=180] (e18)  to [out=0,in=90] (c10);
                                      \draw[thick](c3)--++(90:3.5);
             \draw[thick](c8)--++(90:3.5);
                                                   \draw[thick](c4)--++(90:3.5);
             \draw[thick](c7)--++(90:3.5);
              \draw[thick](c1)--++(90:3.5);
             \draw[thick](c2)--++(90:3.5);
              \draw[thick](c5)--++(90:3.5);
             \draw[thick](c6)--++(90:3.5);

\fill 	(d17) 	 circle (2pt);
\fill 	(g8) 	 circle (2pt);

\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c2) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(-90:0.11) node  {  $  \up   $} ;
\path(c4) --++(-90:0.11) node  {  $  \up   $} ;
\path(c5) --++(90:0.11) node  {  $  \down   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(90:0.11) node  {  $  \down   $} ;
\path(c8) --++(90:0.11) node  {  $   \down   $} ;
\path(c9) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(90:0.11) node  {  $   \down   $} ;

\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture} [scale=0.65]

		   \path (0,6.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:7.5); 
		\foreach \i in {1,2,3,4,5,...,14}
		{
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,28}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\path(c1) --++(-90:0.17) node  {  \color{magenta} $  \up   $} ;
		\path(c2) --++(90:-0.17) node  {  \color{magenta} $  \up   $} ;
		\path(c3) --++(90:0.17) node  { \color{black}$  \down   $} ;
		\path(c4) --++(90:0.17) node  {  \color{black}$  \down   $} ;
		\path(c5) --++(90:0.17) node  { \color{orange}$  \down   $} ;
		\path(c6) --++(-90:0.17) node  {  \color{orange}$  \up   $} ;
		\path(c7) --++(-90:0.17) node  {  \color{black}$  \up   $} ;
		\path(c8) --++(-90:0.17) node  { \color{black}$  \up   $} ;
		\path(c9) --++(-90:0.17) node  {  \color{black}$  \up   $} ;
		\path(c10) --++(-90:0.17) node  {  \color{black}$  \up   $} ;
		\path(c11) --++(90:0.17) node  {  \color{cyan}$  \down   $} ;
		\path(c12) --++(-90:0.17) node  { \color{cyan}$  \up   $} ;
		\path(c13) --++(-90:0.17) node  {  \color{black}$  \up   $} ;
		\path(c14) --++(-90:0.17) node  {  \color{black}$  \up   $} ;

		\draw[ thick, black](c8) to [out=-90,in=0] (f11) to [out=180,in=-90] (c3); 
		\draw[ thick, orange](c6) to [out=-90,in=0] (b11) to [out=180,in=-90] (c5); 
		\draw[ thick, black](c7) to [out=-90,in=0] (d11) to [out=180,in=-90] (c4); 
		\draw[ thick, black](c10) to [out=-90,in=0] (b19) to [out=180,in=-90] (c9); 
		\draw[ thick, cyan](c12) to [out=-90,in=0] (b23) to [out=180,in=-90] (c11); 
		\draw[ thick, black](c14) to [out=-90,in=0] (b27) to [out=180,in=-90] (c13);

		\draw[   magenta, thick](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1);

		\draw[very thick,  fill=black](b3) circle (2pt);
		\draw[very thick,  fill=black](b19) circle (2pt);	
		\draw[very thick,  fill=black](b27) circle (2pt);

		   \path (-8.5,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:6.5); 
		\foreach \i in {1,2,3,4,5,...,9,10,11,12}
		{
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,23}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\path(c1) --++(90:0.17) node  {  \color{black} $  \down   $} ;
		\path(c2) --++(90:0.17) node  {  \color{black} $  \down   $} ;
		\path(c3) --++(90:0.17) node  {  \color{black} $  \down   $} ;
		\path(c4) --++(90:-0.17) node  {  \color{black} $  \up   $} ;
		\path(c5) --++(-90:0.17) node  { \color{black}$  \up   $} ;
		\path(c6) --++(-90:0.17) node  {  \color{black}$  \up   $} ;
		\path(c7) --++(-90:0.17) node  { \color{black}$  \up   $} ;
		\path(c8) --++(-90:0.17) node  {  \color{black}$  \up   $} ;
		\path(c9) --++(90:0.17) node  {  \color{black}$  \down   $} ;
		\path(c10) --++(-90:0.17) node  { \color{black}$  \up   $} ;
		\path(c11) --++(-90:0.17) node  {  \color{black}$  \up   $} ;
		\path(c12) --++(-90:0.17) node  {  \color{black}$  \up   $} ;

	\draw[ thick, black](c6) to [out=-90,in=0] (f7) to [out=180,in=-90] (c1); 
		\draw[ thick, black](c4) to [out=-90,in=0] (b7) to [out=180,in=-90] (c3); 
		\draw[ thick, black](c5) to [out=-90,in=0] (d7) to [out=180,in=-90] (c2); 
		\draw[ thick, black](c8) to [out=-90,in=0] (b15) to [out=180,in=-90] (c7); 
		\draw[ thick, black](c10) to [out=-90,in=0] (b19) to [out=180,in=-90] (c9); 
		\draw[ thick, black](c12) to [out=-90,in=0] (b23) to [out=180,in=-90] (c11);

		\draw[very thick,  fill=black](b15) circle (2pt);	
		\draw[very thick,  fill=black](b23) circle (2pt);
		
			 \path (0,3.5) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
			\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:6.5); 
		\foreach \i in {1,2,3,4,5,...,9,10,11,12}
		{
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,23}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\path(c1) --++(90:0.17) node  {  \color{black} $  \down   $} ;
		\path(c2) --++(-90:0.17) node  {  \color{black} $  \up   $} ;
		\path(c3) --++(90:0.17) node  {  \color{black} $  \down   $} ;
		\path(c4) --++(90:0.17) node  {  \color{black} $  \down   $} ;
		\path(c5) --++(-90:0.17) node  { \color{black}$  \up   $} ;
		\path(c6) --++(-90:0.17) node  {  \color{black}$  \up   $} ;
		\path(c7) --++(-90:0.17) node  { \color{black}$  \up   $} ;
		\path(c8) --++(-90:0.17) node  {  \color{black}$  \up   $} ;
		\path(c9) --++(90:0.17) node  {  \color{black}$  \down   $} ;
		\path(c10) --++(-90:0.17) node  { \color{black}$  \up   $} ;
		\path(c11) --++(-90:0.17) node  {  \color{black}$  \up   $} ;
		\path(c12) --++(-90:0.17) node  {  \color{black}$  \up   $} ;

	\draw[ thick, black](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		\draw[ thick, black](c5) to [out=-90,in=0] (b9) to [out=180,in=-90] (c4); 
		\draw[ thick, black](c6) to [out=-90,in=0] (d9) to [out=180,in=-90] (c3); 
		\draw[ thick, black](c8) to [out=-90,in=0] (b15) to [out=180,in=-90] (c7); 
		\draw[ thick, black](c10) to [out=-90,in=0] (b19) to [out=180,in=-90] (c9); 
		\draw[ thick, black](c12) to [out=-90,in=0] (b23) to [out=180,in=-90] (c11);

		\draw[very thick,  fill=black](b15) circle (2pt);	
		\draw[very thick,  fill=black](b23) circle (2pt);
%				\draw[very thick,  fill=black](b3) circle (2pt);

	        \path (8,3.5) coordinate (origin); 
			\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:6.5); 
		\foreach \i in {1,2,3,4,5,...,9,10,11,12}
		{
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,23}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:1.3) coordinate (f\i);
		}
		\path(c1) --++(90:0.17) node  {  \color{black} $  \down   $} ;
		\path(c2) --++(-90:0.17) node  {  \color{black} $  \up   $} ;
		\path(c3) --++(90:0.17) node  {  \color{black} $  \down   $} ;
		\path(c4) --++(90:0.17) node  {  \color{black} $  \down   $} ;
		\path(c5) --++(90:0.17) node  { \color{black}$  \down   $} ;
		\path(c6) --++(-90:0.17) node  {  \color{black}$  \up   $} ;
		\path(c7) --++(-90:0.17) node  { \color{black}$  \up   $} ;
		\path(c8) --++(-90:0.17) node  {  \color{black}$  \up   $} ;
		\path(c9) --++(-90:0.17) node  {  \color{black}$  \up   $} ;
		\path(c10) --++(-90:0.17) node  { \color{black}$  \up   $} ;
		\path(c11) --++(-90:0.17) node  {  \color{black}$  \up   $} ;
		\path(c12) --++(-90:0.17) node  {  \color{black}$  \up   $} ;

	\draw[ thick, black](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		\draw[ thick, black](c6) to [out=-90,in=0] (b11) to [out=180,in=-90] (c5); 
		\draw[ thick, black](c7) to [out=-90,in=0] (d11) to [out=180,in=-90] (c4); 
		\draw[ thick, black](c8) to [out=-90,in=0] (f11) to [out=180,in=-90] (c3); 
		\draw[ thick, black](c10) to [out=-90,in=0] (b19) to [out=180,in=-90] (c9); 
		\draw[ thick, black](c12) to [out=-90,in=0] (b23) to [out=180,in=-90] (c11);

		\draw[very thick,  fill=black](b19) circle (2pt);	
		\draw[very thick,  fill=black](b23) circle (2pt);
%				\draw[very thick,  fill=black](b3) circle (2pt);

	\end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[scale=1]
\path (0,0)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:4.25);
\foreach \i in {1,2,3,4,5,6,7,8}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {1,2,...,20}
 {
 \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.5) coordinate (d\i);
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1) coordinate (g\i);
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.5) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1) coordinate (f\i);
 }
%cups
  \draw[very thick] (c1) to [out=-90,in=180] (g4)  to [out=0,in=-90] (c4);
    \draw[thick] (c2) to [out=-90,in=180] (d4)  to [out=0,in=-90] (c3);
      \draw[thick] (c5) to [out=-90,in=180] (d10)  to [out=0,in=-90] (c6);
        \draw[thick] (c7) to [out=-90,in=180] (d14)  to [out=0,in=-90] (c8);
        %caps
    \draw[very thick] (c1) to [out=90,in=180] (f4)  to [out=0,in=90] (c4);
  \draw[thick] (c2) to [out=90,in=180] (e4)  to [out=0,in=90] (c3);
      \draw[thick] (c5) to [out=90,in=180] (f12)  to [out=0,in=90] (c8);
            \draw[thick] (c6) to [out=90,in=180] (e12)  to [out=0,in=90] (c7);

   \fill 	(f4) 	 circle (2pt);
      \fill 	(g4) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);
\path(c1) --++(-90:0.11) node  {  $  \up   $} ;
\path(c2) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(-90:0.11) node  {  $  \up   $} ;
\path(c4) --++(-90:0.11) node  {  $  \up   $} ;
\path(c5) --++(90:0.11) node  {  $  \down   $} ;
\path(c6) --++(-90:0.11) node  {  $   \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(90:0.11) node  {  $   \down   $} ;

\draw[thick, <->]
    (1.63,-0.3)
 -- (1.63,-1);

\path (origin2)--++(90:-3)coordinate (origin2);
\draw(origin2)--++(0:4.25);
\foreach \i in {1,2,3,4,5,6,7,8}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {1,2,...,20}
 {
 \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.5) coordinate (d\i);
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1) coordinate (g\i);
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.5) coordinate (h\i);
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.5) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1) coordinate (f\i);
 }
 
%cups
  \draw[thick] (c1) to [out=-90,in=180] (h6)  to [out=0,in=-90] (c6);
    \draw[thick] (c2) to [out=-90,in=180] (g6)  to [out=0,in=-90] (c5);
      \draw[thick] (c3) to [out=-90,in=180] (d6)  to [out=0,in=-90] (c4);
        \draw[very thick] (c7) to [out=-90,in=180] (d14)  to [out=0,in=-90] (c8);
        %caps
    \draw[thick] (c1) to [out=90,in=180] (f4)  to [out=0,in=90] (c4);
  \draw[thick] (c2) to [out=90,in=180] (e4)  to [out=0,in=90] (c3);
      \draw[thick] (c5) to [out=90,in=180] (e10)  to [out=0,in=90] (c6);
            \draw[very thick] (c7) to [out=90,in=180] (e14)  to [out=0,in=90] (c8);

\fill 	(f4) 	 circle (2pt);
\fill 	(h6) 	 circle (2pt);

\path(c1) --++(-90:0.11) node  {  $  \up   $} ;
\path(c2) --++(-90:0.11) node  {  $  \up   $} ;
\path(c3) --++(90:0.11) node  {  $  \down   $} ;
\path(c4) --++(-90:0.11) node  {  $  \up   $} ;
\path(c5) --++(90:0.11) node  {  $  \down   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(90:0.11) node  {  $  \down   $} ;
\path(c8) --++(-90:0.11) node  {  $   \up   $} ;

\end{tikzpicture} 
\end{minipage} =
\begin{minipage}{5cm}\begin{tikzpicture}[scale=1]
\path (0,0)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:4.25);
\foreach \i in {1,2,3,4,5,6,7,8}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {1,2,...,20}
 {
 \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.5) coordinate (d\i);
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1) coordinate (g\i);
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.5) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1) coordinate (f\i);
 }
%cups
%  \draw[thick] (c1) to [out=-90,in=180] (g4)  to [out=0,in=-90] (c4);
    \draw[thick] (c2) to [out=-90,in=180] (d4)  to [out=0,in=-90] (c3);
      \draw[thick] (c5) to [out=-90,in=180] (d10)  to [out=0,in=-90] (c6);
        \draw[thick] (c7) to [out=-90,in=180] (d14)  to [out=0,in=-90] (c8);
        %caps
   \draw[thick] (c1) to [out=90,in=180] (f4)  to [out=0,in=90] (c4);
  \draw[thick] (c2) to [out=90,in=180] (e4)  to [out=0,in=90] (c3);
      \draw[thick] (c5) to [out=90,in=180] (f12)  to [out=0,in=90] (c8);
            \draw[thick] (c6) to [out=90,in=180] (e12)  to [out=0,in=90] (c7);

   \fill 	(f4) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);
\path(c1) --++(-90:0.11) node  {  $  \up   $} ;
\path(c2) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(-90:0.11) node  {  $  \up   $} ;
\path(c4) --++(-90:0.11) node  {  $  \up   $} ;
\path(c5) --++(90:0.11) node  {  $  \down   $} ;
\path(c6) --++(-90:0.11) node  {  $   \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(90:0.11) node  {  $   \down   $} ;

\draw[thick, <->]
    (1.63+2.5,-0.3+0.5)
 -- (1.63+2.5,-1+0.5);

\path (origin2)--++(90:-2)coordinate (origin2);
\draw(origin2)--++(0:4.25);
\foreach \i in {1,2,3,4,5,6,7,8}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {1,2,...,20}
 {
 \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.5) coordinate (d\i);
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1) coordinate (g\i);
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.5) coordinate (h\i);
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.5) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1) coordinate (f\i);
 }
 
%cups
  \draw[thick] (c1) to [out=-90,in=180] (h6)  to [out=0,in=-90] (c6);
    \draw[thick] (c2) to [out=-90,in=180] (g6)  to [out=0,in=-90] (c5);
      \draw[thick] (c3) to [out=-90,in=180] (d6)  to [out=0,in=-90] (c4);
        \draw[ very thick] (c7) to [out=-90,in=180] (d14)  to [out=0,in=-90] (c8);
        %caps
 \draw[thick] (c1)--++(90:2);
  \draw[thick] (c4)--++(90:2);
  \draw[thick] (c2) to [out=90,in=180] (e4)  to [out=0,in=90] (c3);
      \draw[thick] (c5) to [out=90,in=180] (e10)  to [out=0,in=90] (c6);
            \draw[very thick] (c7) to [out=90,in=180] (e14)  to [out=0,in=90] (c8);

\fill 	(h6) 	 circle (2pt);

\path(c1) --++(-90:0.11) node  {  $  \up   $} ;
\path(c2) --++(-90:0.11) node  {  $  \up   $} ;
\path(c3) --++(90:0.11) node  {  $  \down   $} ;
\path(c4) --++(-90:0.11) node  {  $  \up   $} ;
\path(c5) --++(90:0.11) node  {  $  \down   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(90:0.11) node  {  $  \down   $} ;
\path(c8) --++(-90:0.11) node  {  $   \up   $} ;

\end{tikzpicture} 
\end{minipage}
=
\begin{minipage}{5cm}\begin{tikzpicture}[scale=1]
\path (0,0)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:4.25);
\foreach \i in {1,2,3,4,5,6,7,8}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {1,2,...,20}
 {
 \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.5) coordinate (d\i);
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1) coordinate (g\i);
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.5) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1) coordinate (f\i);
 }
%cups
%  \draw[thick] (c1) to [out=-90,in=180] (g4)  to [out=0,in=-90] (c4);
    \draw[thick] (c2) to [out=-90,in=180] (d4)  to [out=0,in=-90] (c3);
      \draw[thick] (c5) to [out=-90,in=180] (d10)  to [out=0,in=-90] (c6);
%        \draw[thick] (c7) to [out=-90,in=180] (d14)  to [out=0,in=-90] (c8);
        %caps
   \draw[thick] (c1) to [out=90,in=180] (f4)  to [out=0,in=90] (c4);
  \draw[thick] (c2) to [out=90,in=180] (e4)  to [out=0,in=90] (c3);
      \draw[thick] (c5) to [out=90,in=180] (f12)  to [out=0,in=90] (c8);
            \draw[thick] (c6) to [out=90,in=180] (e12)  to [out=0,in=90] (c7);

   \fill 	(f4) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);
\path(c1) --++(-90:0.11) node  {  $  \up   $} ;
\path(c2) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(-90:0.11) node  {  $  \up   $} ;
\path(c4) --++(-90:0.11) node  {  $  \up   $} ;
\path(c5) --++(90:0.11) node  {  $  \down   $} ;
\path(c6) --++(-90:0.11) node  {  $   \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(90:0.11) node  {  $   \down   $} ;

%\draw[thick, <->]
%    (1.63+2.5,-0.1)
% -- (1.63+2.5,-1.2);

\path (origin2)--++(90:-2)coordinate (origin2);
\draw(origin2)--++(0:4.25);
\foreach \i in {1,2,3,4,5,6,7,8}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {1,2,...,20}
 {
 \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.5) coordinate (d\i);
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1) coordinate (g\i);
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.5) coordinate (h\i);
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.5) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1) coordinate (f\i);
 }
 
%cups
  \draw[thick] (c1) to [out=-90,in=180] (h6)  to [out=0,in=-90] (c6);
    \draw[thick] (c2) to [out=-90,in=180] (g6)  to [out=0,in=-90] (c5);
      \draw[thick] (c3) to [out=-90,in=180] (d6)  to [out=0,in=-90] (c4);
        \draw[thick] (c7) to [out=-90,in=180] (d14)  to [out=0,in=-90] (c8);
        %caps
 \draw[thick] (c1)--++(90:2);
  \draw[thick] (c4)--++(90:2);
   \draw[thick] (c7)--++(90:2);
  \draw[thick] (c8)--++(90:2);
  \draw[thick] (c2) to [out=90,in=180] (e4)  to [out=0,in=90] (c3);
      \draw[thick] (c5) to [out=90,in=180] (e10)  to [out=0,in=90] (c6);
%            \draw[very thick] (c7) to [out=90,in=180] (e14)  to [out=0,in=90] (c8);

\fill 	(h6) 	 circle (2pt);

\path(c1) --++(-90:0.11) node  {  $  \up   $} ;
\path(c2) --++(-90:0.11) node  {  $  \up   $} ;
\path(c3) --++(90:0.11) node  {  $  \down   $} ;
\path(c4) --++(-90:0.11) node  {  $  \up   $} ;
\path(c5) --++(90:0.11) node  {  $  \down   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(90:0.11) node  {  $   \down   $} ;

\end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[scale=0.8] 
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);

\path \foreach \i in {0,1,2,...,17}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)
 };
   \foreach \i in {10,24,30,33}
 {

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (j\i);
      \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.9) coordinate (i\i);
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:2.3) coordinate (m\i);
 }     
     
       %cups
     \draw[thick] (c0) to [out=-90,in=180] (m10)  to [out=0,in=-90] (c11);        
  \draw[thick] (c1) to [out=-90,in=180] (i10)  to [out=0,in=-90] (c10);
  \draw[thick, color=cyan] (c5) to [out=-90,in=180] (e10)  to [out=0,in=-90] (c6);
    \draw[thick] (c4) to [out=-90,in=180] (f10)  to [out=0,in=-90] (c7);
  \draw[thick] (c3) to [out=-90,in=180] (j10)  to [out=0,in=-90] (c8);
      \draw[thick] (c12) to [out=-90,in=180] (f24)  to [out=0,in=-90] (c13);
            \draw[thick] (c15) to [out=-90,in=180] (f30)  to [out=0,in=-90] (c16);
             \draw[thick](c17)--++(90:-2.3);
          \fill 	(f33) 	 circle (2pt);

   \fill 	(f30) 	 circle (2pt);
           \fill 	(f24) 	 circle (2pt);
%                      \fill 	(m10) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c0) --++(90:0.11) node  {  $  \down   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(90:0.11) node  {  $ \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c5) --++(90:0.11) node  { \color{cyan} $  \down   $} ;
\path(c6) --++(-90:0.11) node  {   \color{cyan}$  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
\path(c13) --++(-90:0.11) node  {  $  \up   $} ;
\path(c16) --++(-90:0.11) node  {  $  \up   $} ;
\path(c15) --++(-90:0.11) node  {  $  \up   $} ;
\path(c17) --++(-90:0.11) node  {  $  \up   $} ;

\path (origin2)--++(0:12)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);

\path \foreach \i in {0,1,2,...,17}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)
 };
   \foreach \i in {10,24,30,33}
 {

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (j\i);
      \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.9) coordinate (i\i);
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:2.3) coordinate (m\i);
 }

       %cups
     \draw[thick] (c0) to [out=-90,in=180] (m10)  to [out=0,in=-90] (c11);        
  \draw[thick] (c1) to [out=-90,in=180] (i10)  to [out=0,in=-90] (c10);
  \draw[thick, color=cyan] (c5) to [out=-90,in=180] (e10)  to [out=0,in=-90] (c6);
    \draw[thick] (c4) to [out=-90,in=180] (f10)  to [out=0,in=-90] (c7);
  \draw[thick] (c3) to [out=-90,in=180] (j10)  to [out=0,in=-90] (c8);
      \draw[thick] (c12) to [out=-90,in=180] (f24)  to [out=0,in=-90] (c13);
            \draw[thick] (c15) to [out=-90,in=180] (f30)  to [out=0,in=-90] (c16);
             \draw[thick](c17)--++(90:-2.3);
          \fill 	(f33) 	 circle (2pt);

   \fill 	(f30) 	 circle (2pt);
           \fill 	(f24) 	 circle (2pt);
                      \fill 	(m10) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c0) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(90:0.11) node  {  $ \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c5) --++(90:0.11) node  { \color{cyan} $  \down   $} ;
\path(c6) --++(-90:0.11) node  {   \color{cyan}$  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
\path(c13) --++(-90:0.11) node  {  $  \up   $} ;
\path(c16) --++(-90:0.11) node  {  $  \up   $} ;
\path(c15) --++(-90:0.11) node  {  $  \up   $} ;
\path(c17) --++(-90:0.11) node  {  $  \up   $} ;

\end{tikzpicture}
\begin{tikzpicture}[scale=1]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:1.75) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:0.5) coordinate (p1);

\foreach \i in {0,1,2,...,20}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {1,18}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.3) coordinate (d\i); 
%   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (h\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.9) coordinate (k\i);
%	\path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:2.3) coordinate (l\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.6) coordinate (f\i);
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (j\i);
%      \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.9) coordinate (i\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:2.3) coordinate (m\i);
 }

       %cups
     \draw[thick] (c6) to [out=-90,in=180] (j18)  to [out=0,in=-90] (c13);        
  \draw[thick] (c8) to [out=-90,in=180] (f18)  to [out=0,in=-90] (c11);
  \draw[thick,cyan] (c9) to [out=-90,in=180] (e18)  to [out=0,in=-90] (c10);
%    \draw[thick] (c8) to [out=-90,in=180] (f16)  to [out=0,in=-90] (c9);
\draw[thick](c1)--++(-90:0.7);
\draw[thick](c2)--++(-90:0.7);
\draw[thick](c3)--++(-90:0.7);
\draw[thick](c5)--++(-90:0.7);

   \fill 	(e1) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c1) --++(-90:0.11) node  {  $ \up   $} ;
\path(c2) --++(90:0.11) node  {  $  \down   $} ;
\path(c9) --++(90:0.11) node  { \color{cyan} $  \down   $} ;
\path(c10) --++(-90:0.11) node  {   \color{cyan}$  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
\path(c13) --++(-90:0.11) node  {  $  \up   $} ;
\path(c3) --++(90:0.11) node  {  $  \down   $} ;
\path(c5) --++(90:0.11) node  {  $  \down   $} ;
\path(c6) --++(90:0.11) node  {  $  \down   $} ;
\path(c8) --++(90:0.11) node  {  $  \down   $} ;

%\path(c10) --++(-90:0.11) node  {  $  \up   $} ;

\path(origin2)--++(0:8)coordinate (origin2);
\path(origin2)--++(0:0.5) coordinate (origin3);
\draw(origin3)--++(0:1.25) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:0.5) coordinate (p1);

\foreach \i in {2,3,4,...,13}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {18}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.3) coordinate (d\i); 
%   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (h\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.9) coordinate (k\i);
%	\path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:2.3) coordinate (l\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.6) coordinate (f\i);
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (j\i);
%      \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.9) coordinate (i\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:2.3) coordinate (m\i);
 }

       %cups
     \draw[thick] (c6) to [out=-90,in=180] (j18)  to [out=0,in=-90] (c13);        
  \draw[thick] (c8) to [out=-90,in=180] (f18)  to [out=0,in=-90] (c11);
  \draw[thick,cyan] (c9) to [out=-90,in=180] (e18)  to [out=0,in=-90] (c10);
%    \draw[thick] (c8) to [out=-90,in=180] (f16)  to [out=0,in=-90] (c9);
%\draw[thick](c1)--++(-90:0.7);
\draw[thick](c2)--++(-90:0.7);
\draw[thick](c3)--++(-90:0.7);
\draw[thick](c5)--++(-90:0.7);

%\path(c1) --++(-90:0.11) node  {  $ \up   $} ;
\path(c2) --++(90:0.11) node  {  $  \down   $} ;
\path(c9) --++(90:0.11) node  { \color{cyan} $  \down   $} ;
\path(c10) --++(-90:0.11) node  {   \color{cyan}$  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
\path(c13) --++(-90:0.11) node  {  $  \up   $} ;
\path(c3) --++(90:0.11) node  {  $  \down   $} ;
\path(c5) --++(90:0.11) node  {  $  \down   $} ;
\path(c6) --++(90:0.11) node  {  $  \down   $} ;
\path(c8) --++(90:0.11) node  {  $  \down   $} ;

\end{tikzpicture}
\begin{tikzpicture}[scale=1.2]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:3.25) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);

\foreach \i in {0,1,2,...,10}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {2,6,10,16,19}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.3) coordinate (d\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.6) coordinate (f\i);

 }

       %cups
     \draw[thick] (c5) to [out=-90,in=180] (f10)  to [out=0,in=-90] (c6);        
  \draw[thick] (c3) to [out=-90,in=180] (f6)  to [out=0,in=-90] (c4);
  \draw[thick, color=cyan] (c1) to [out=-90,in=180] (f2)  to [out=0,in=-90] (c2);
    \draw[thick] (c8) to [out=-90,in=180] (f16)  to [out=0,in=-90] (c9);
\draw[thick](c10)--++(-90:0.7);
%\draw[thick](c10)--++(-90:0.7);

   \fill 	(f16) 	 circle (2pt);
           \fill 	(f10) 	 circle (2pt);
                      \fill 	(f6) 	 circle (2pt);
                                            \fill 	(e19) 	 circle (2pt);

\path(c3) --++(-90:0.11) node  {  $ \up   $} ;
\path(c4) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(90:0.11) node  { \color{cyan} $  \down   $} ;
\path(c2) --++(-90:0.11) node  {   \color{cyan}$  \up   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c9) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;

\path(origin2)--++(0:7)coordinate (origin2);
\draw(origin2)--++(0:3.25) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);

\foreach \i in {0,1,2,...,9}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {2,6,10,16}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.3) coordinate (d\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.6) coordinate (f\i);

 }

       %cups
     \draw[thick] (c5) to [out=-90,in=180] (f10)  to [out=0,in=-90] (c6);        
  \draw[thick] (c3) to [out=-90,in=180] (f6)  to [out=0,in=-90] (c4);
  \draw[thick, color=cyan] (c1) to [out=-90,in=180] (f2)  to [out=0,in=-90] (c2);
    \draw[thick] (c8) to [out=-90,in=180] (f16)  to [out=0,in=-90] (c9);
%\draw[thick](c10)--++(90:0.7);
%\draw[thick](c10)--++(-90:0.7);

   \fill 	(f16) 	 circle (2pt);
      \fill 	(f2) 	 circle (2pt);
           \fill 	(f10) 	 circle (2pt);
                      \fill 	(f6) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c3) --++(-90:0.11) node  {  $ \up   $} ;
\path(c4) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(-90:0.11) node  { \color{cyan} $  \up   $} ;
\path(c2) --++(-90:0.11) node  {   \color{cyan}$  \up   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c9) --++(-90:0.11) node  {  $  \up   $} ;

\end{tikzpicture}
\begin{tikzpicture}[scale=1.1]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:2.25) coordinate (p1);

\foreach \i in {0,1,2,...,4}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {2}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.3) coordinate (d\i); 

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.6) coordinate (f\i);

 }
%%caps

       %cups

  \draw[thick, color=cyan] (c1) to [out=-90,in=180] (f2)  to [out=0,in=-90] (c2);
\draw[thick](c3)--++(-90:0.7);
\draw[thick](c4)--++(-90:0.7);

                      \fill 	(f2) 	 circle (2pt);

\path(c3) --++(90:0.11) node  {  $ \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c1) --++(-90:0.11) node  { \color{cyan} $  \up   $} ;
\path(c2) --++(-90:0.11) node  {   \color{cyan}$  \up   $} ;

%\path(c10) --++(-90:0.11) node  {  $  \up   $} ;

\path(origin2)--++(0:3.5)coordinate (origin2);
\draw(origin2)--++(0:2.25) coordinate (p1);

\foreach \i in {0,1,2,3,4}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {2,5}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.3) coordinate (d\i); 
%   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (h\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.9) coordinate (k\i);
%	\path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:2.3) coordinate (l\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.6) coordinate (f\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (j\i);
%      \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.9) coordinate (i\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:2.3) coordinate (m\i);
 }
%%caps

       %cups

  \draw[thick, color=cyan] (c1) to [out=-90,in=180] (f2)  to [out=0,in=-90] (c2);
\draw[thick](c3)--++(-90:0.7);
\draw[thick](c4)--++(-90:0.7);

                      \fill 	(e5) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c3) --++(-90:0.11) node  {  $ \up   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c1) --++(90:0.11) node  { \color{cyan} $  \down   $} ;
\path(c2) --++(-90:0.11) node  {   \color{cyan}$  \up   $} ;

\path(origin2)--++(0:3.5)coordinate (origin2);
\draw(origin2)--++(0:1.75) coordinate (p1);

\foreach \i in {0,1,2,3}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {1,4}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.3) coordinate (d\i); 
%   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (h\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.9) coordinate (k\i);
%	\path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:2.3) coordinate (l\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.6) coordinate (f\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (j\i);
%      \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.9) coordinate (i\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:2.3) coordinate (m\i);
 }
%%caps

       %cups

  \draw[thick, color=cyan] (c2) to [out=-90,in=180] (f4)  to [out=0,in=-90] (c3);
\draw[thick](c1)--++(-90:0.7);

                      \fill 	(e1) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c1) --++(-90:0.11) node  {  $ \up   $} ;
\path(c2) --++(90:0.11) node  { \color{cyan} $  \down   $} ;
\path(c3) --++(-90:0.11) node  {   \color{cyan}$  \up   $} ;

\path(origin2)--++(0:3)coordinate (origin2);
\draw(origin2)--++(0:1.75) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2.5) coordinate (p1);

\foreach \i in {0,1,2,...,9}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {1,16}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.3) coordinate (d\i); 
%   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (h\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.9) coordinate (k\i);
%	\path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:2.3) coordinate (l\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.6) coordinate (f\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (j\i);
%      \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.9) coordinate (i\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:2.3) coordinate (m\i);
 }
%%caps

       %cups

  \draw[thick, color=cyan] (c8) to [out=-90,in=180] (f16)  to [out=0,in=-90] (c9);
\draw[thick](c1)--++(-90:0.7);
\draw[thick](c2)--++(-90:0.7);
\draw[thick](c3)--++(-90:0.7);
\draw[thick](c5)--++(-90:0.7);
\draw[thick](c6)--++(-90:0.7);
\draw[thick](c7)--++(-90:0.7);

                      \fill 	(e1) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c1) --++(-90:0.11) node  {  $ \up   $} ;
\path(c2) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(90:0.11) node  {  $ \down   $} ;
\path(c5) --++(90:0.11) node  {  $  \down   $} ;
\path(c6) --++(90:0.11) node  {  $ \down   $} ;
\path(c7) --++(90:0.11) node  {  $  \down   $} ;
\path(c8) --++(90:0.11) node  { \color{cyan} $  \down   $} ;
\path(c9) --++(-90:0.11) node  {   \color{cyan}$  \up   $} ;

\end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[scale=0.7]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);

\path \foreach \i in {0,1,2,...,18}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)

 };
 
     \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:0.4) coordinate (d10); 
   \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:0.8) coordinate (g10); 
  \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.2) coordinate (h10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.9) coordinate (k10);
    	\path (origin2)--++(0:3)--++(0:0.125)--++(90:2.3) coordinate (l12);
	   \foreach \i in {12,22,28,34}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
    }
	
	  \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:0.4) coordinate (e10); 
  \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:0.8) coordinate (f10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.2) coordinate (j10);
      \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.9) coordinate (i10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:2.3) coordinate (m10);

   \foreach \i in {24,28,34}
 {
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
 }
%caps
  \draw[thick] (c0) to [out=90,in=180] (l12)  to [out=0,in=90] (c13);
  \draw[thick, densely dotted] (c1) to [out=90,in=180] (k10)  to [out=0,in=90] (c10);
  \draw[thick] (c4) to [out=90,in=180] (g10)  to [out=0,in=90] (c7);
    \draw[thick,cyan] (c5) to [out=90,in=180] (d10)  to [out=0,in=90] (c6);
  \draw[thick, densely dotted] (c3) to [out=90,in=180] (h10)  to [out=0,in=90] (c8);
      \draw[thick] (c11) to [out=90,in=180] (d22)  to [out=0,in=90] (c12);
            \draw[thick] (c14) to [out=90,in=180] (d28)  to [out=0,in=90] (c15);
            \draw[thick] (c17) to [out=90,in=180] (d34)  to [out=0,in=90] (c18);

       %cups
      \draw[thick,magenta] (c0) to [out=-90,in=180] (m10)  to [out=0,in=-90] (c11);        
  \draw[thick, densely dotted] (c1) to [out=-90,in=180] (i10)  to [out=0,in=-90] (c10);
  \draw[thick, color=cyan] (c5) to [out=-90,in=180] (e10)  to [out=0,in=-90] (c6);
    \draw[thick] (c4) to [out=-90,in=180] (f10)  to [out=0,in=-90] (c7);
  \draw[thick, densely dotted] (c3) to [out=-90,in=180] (j10)  to [out=0,in=-90] (c8);
      \draw[thick] (c12) to [out=-90,in=180] (e24)  to [out=0,in=-90] (c13);
            \draw[thick] (c14) to [out=-90,in=180] (e28)  to [out=0,in=-90] (c15);
                        \draw[thick] (c17) to [out=-90,in=180] (e34)  to [out=0,in=-90] (c18);

%      \fill 	(l10) 	 circle (2pt);
      \fill 	(e24) 	 circle (2pt);
            \fill 	(m10) 	 circle (2pt);
%           \fill 	(d24) 	 circle (2pt);
              \fill 	(e34) 	 circle (2pt);
                      \fill 	(d34) 	 circle (2pt);
                         \fill 	(d28) 	 circle (2pt);
                            \fill 	(e28) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c5) --++(90:0.11) node  {  $  \down   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(90:0.11) node  {  $  \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c0) --++(90:0.11) node  {  $  \down   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(90:0.11) node  {  $  \down   $} ;
\path(c13) --++(-90:0.11) node  {  $  \up   $} ;
\path(c14) --++(-90:0.11) node  {  $  \up   $} ;
\path(c15) --++(-90:0.11) node  {  $  \up   $} ;
\path(c17) --++(-90:0.11) node  {  $  \up   $} ;
\path(c18) --++(-90:0.11) node  {  $  \up   $} ;

\path (origin2)--++(90:-5)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);

\path \foreach \i in {0,1,2,...,18}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)

 };
 
   \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:0.4) coordinate (d10); 
   \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:0.8) coordinate (g10); 
  \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.2) coordinate (h10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.9) coordinate (k10);
    	\path (origin2)--++(0:2.5)--++(0:0.125)--++(90:2.3) coordinate (l10);
	   \foreach \i in {24,28,34}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
    }
	
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.2) coordinate (j10);
      \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.9) coordinate (i10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:2.3) coordinate (m10);

   \foreach \i in {24,28,34}
 {
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
 }
 
    \foreach \i in {8,12}
 {
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i); 
 }
 
 %caps
  \draw[thick,magenta] (c0) to [out=90,in=180] (l10)  to [out=0,in=90] (c11);
  \draw[thick, densely dotted] (c1) to [out=90,in=180] (k10)  to [out=0,in=90] (c10);
  \draw[thick,cyan] (c5) to [out=90,in=180] (d10)  to [out=0,in=90] (c6);
    \draw[thick] (c4) to [out=90,in=180] (g10)  to [out=0,in=90] (c7);
  \draw[thick, densely dotted] (c3) to [out=90,in=180] (h10)  to [out=0,in=90] (c8);
      \draw[thick] (c12) to [out=90,in=180] (d24)  to [out=0,in=90] (c13);
            \draw[thick] (c14) to [out=90,in=180] (d28)  to [out=0,in=90] (c15);
            \draw[thick] (c17) to [out=90,in=180] (d34)  to [out=0,in=90] (c18);

       %cups
      \draw[thick,magenta] (c0) to [out=-90,in=180] (m10)  to [out=0,in=-90] (c11);        
  \draw[thick, densely dotted] (c1) to [out=-90,in=180] (i10)  to [out=0,in=-90] (c10);
  \draw[thick] (c6) to [out=-90,in=180] (f12)  to [out=0,in=-90] (c7);
    \draw[thick] (c4) to [out=-90,in=180] (f8)  to [out=0,in=-90] (c5);
  \draw[thick, densely dotted] (c3) to [out=-90,in=180] (j10)  to [out=0,in=-90] (c8);
      \draw[thick] (c12) to [out=-90,in=180] (e24)  to [out=0,in=-90] (c13);
\draw[thick] (c14) to [out=-90,in=180] (e28)  to [out=0,in=-90] (c15);
                        \draw[thick] (c17) to [out=-90,in=180] (e34)  to [out=0,in=-90] (c18);

      \fill 	(l10) 	 circle (2pt);
         \fill 	(m10) 	 circle (2pt);
                  \fill 	(e24) 	 circle (2pt);

           \fill 	(d24) 	 circle (2pt);
      \fill 	(e34) 	 circle (2pt);
                      \fill 	(d34) 	 circle (2pt);
                         \fill 	(d28) 	 circle (2pt);
                            \fill 	(e28) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(90:0.11) node  {  $  \down   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(90:0.11) node  {  $  \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c0) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
\path(c13) --++(-90:0.11) node  {  $  \up   $} ;
\path(c14) --++(-90:0.11) node  {  $  \up   $} ;
\path(c15) --++(-90:0.11) node  {  $  \up   $} ;
\path(c17) --++(-90:0.11) node  {  $  \up   $} ;
\path(c18) --++(-90:0.11) node  {  $  \up   $} ;

\end{tikzpicture} 
\end{minipage}= 
\begin{minipage}{7cm}\begin{tikzpicture}[scale=0.7]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);

\path \foreach \i in {0,1,2,...,18}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)

 };
     \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:0.4) coordinate (d10); 
   \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:0.8) coordinate (g10); 
  \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.2) coordinate (h10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.9) coordinate (k10);
    	\path (origin2)--++(0:3)--++(0:0.125)--++(90:2.3) coordinate (l12);
	\path   \foreach \i in {12,22,28,34}
 {
     (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i)
    };
     \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.2) coordinate (j10);
      \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.9) coordinate (i10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:2.3) coordinate (m10);

  \path \foreach \i in {24,28,34}
 {
   (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i)
 };
 
   \path \foreach \i in {8,12}
 {
   (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i)
 };
%caps
  \draw[thick] (c0) to [out=90,in=180] (l12)  to [out=0,in=90] (c13);
  \draw[thick, densely dotted] (c1) to [out=90,in=180] (k10)  to [out=0,in=90] (c10);
  \draw[thick,cyan] (c5) to [out=90,in=180] (d10)  to [out=0,in=90] (c6);
    \draw[thick] (c4) to [out=90,in=180] (g10)  to [out=0,in=90] (c7);
  \draw[thick, densely dotted] (c3) to [out=90,in=180] (h10)  to [out=0,in=90] (c8);
      \draw[thick] (c11) to [out=90,in=180] (d22)  to [out=0,in=90] (c12);
            \draw[thick] (c14) to [out=90,in=180] (d28)  to [out=0,in=90] (c15);
            \draw[thick] (c17) to [out=90,in=180] (d34)  to [out=0,in=90] (c18);

       %cups
     \draw[thick,magenta] (c0) to [out=-90,in=180] (m10)  to [out=0,in=-90] (c11);       
  \draw[thick, densely dotted] (c1) to [out=-90,in=180] (i10)  to [out=0,in=-90] (c10);
  \draw[thick] (c4) to [out=-90,in=180] (f8)  to [out=0,in=-90] (c5);
    \draw[thick] (c6) to [out=-90,in=180] (f12)  to [out=0,in=-90] (c7);
  \draw[thick, densely dotted] (c3) to [out=-90,in=180] (j10)  to [out=0,in=-90] (c8);
      \draw[thick] (c12) to [out=-90,in=180] (e24)  to [out=0,in=-90] (c13);
   \draw[thick] (c14) to [out=-90,in=180] (e28)  to [out=0,in=-90] (c15);
                        \draw[thick] (c17) to [out=-90,in=180] (e34)  to [out=0,in=-90] (c18);

      \fill 	(m10) 	 circle (2pt);
           \fill 	(e24) 	 circle (2pt);
      \fill 	(e34) 	 circle (2pt);
                      \fill 	(d34) 	 circle (2pt);
                         \fill 	(d28) 	 circle (2pt);
                            \fill 	(e28) 	 circle (2pt);   

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(90:0.11) node  {  $ \down   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(90:0.11) node  {  $  \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c0) --++(90:0.11) node  {  $  \down   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(90:0.11) node  {  $  \down   $} ;
\path(c13) --++(-90:0.11) node  {  $  \up   $} ;
\path(c14) --++(-90:0.11) node  {  $  \up   $} ;
\path(c15) --++(-90:0.11) node  {  $  \up   $} ;
\path(c17) --++(-90:0.11) node  {  $  \up   $} ;
\path(c18) --++(-90:0.11) node  {  $  \up   $} ;

\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);

\path \foreach \i in {0,1,2,...,18}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)

 };
  \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:0.4) coordinate (d10); 
   \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:0.8) coordinate (g10); 
  \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.2) coordinate (h10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.9) coordinate (k10);
    	\path (origin2)--++(0:3)--++(0:0.125)--++(90:2.3) coordinate (l12);
	    	\path (origin2)--++(0:3)--++(0:0.125)--++(-90:2.3) coordinate (m12);

	    \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.2) coordinate (j10);
      \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.9) coordinate (i10);
      
	\path   \foreach \i in {12,22,28,34}
 {
     (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i)
    };
    
\path   \foreach \i in {8,12,22,28,34}
 { (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i)
 }; 

%caps
  \draw[thick] (c0) to [out=90,in=180] (l12)  to [out=0,in=90] (c13);
  \draw[thick, densely dotted] (c1) to [out=90,in=180] (k10)  to [out=0,in=90] (c10);
  \draw[thick] (c4) to [out=90,in=180] (g10)  to [out=0,in=90] (c7);
    \draw[thick,cyan] (c5) to [out=90,in=180] (d10)  to [out=0,in=90] (c6);
  \draw[thick, densely dotted] (c3) to [out=90,in=180] (h10)  to [out=0,in=90] (c8);
      \draw[thick] (c11) to [out=90,in=180] (d22)  to [out=0,in=90] (c12);
            \draw[thick] (c14) to [out=90,in=180] (d28)  to [out=0,in=90] (c15);
            \draw[thick] (c17) to [out=90,in=180] (d34)  to [out=0,in=90] (c18);

       %cups
               \draw[thick] (c0) to [out=-90,in=180] (m12)  to [out=0,in=-90] (c13);        
  \draw[thick, densely dotted] (c1) to [out=-90,in=180] (i10)  to [out=0,in=-90] (c10);
  \draw[thick] (c6) to [out=-90,in=180] (e12)  to [out=0,in=-90] (c7);
    \draw[thick] (c4) to [out=-90,in=180] (e8)  to [out=0,in=-90] (c5);
  \draw[thick, densely dotted] (c3) to [out=-90,in=180] (j10)  to [out=0,in=-90] (c8);
      \draw[thick] (c11) to [out=-90,in=180] (e22)  to [out=0,in=-90] (c12);
     \draw[thick] (c14) to [out=-90,in=180] (e28)  to [out=0,in=-90] (c15);
                        \draw[thick] (c17) to [out=-90,in=180] (e34)  to [out=0,in=-90] (c18);

      \fill 	(e34) 	 circle (2pt);
                      \fill 	(d34) 	 circle (2pt);
                         \fill 	(d28) 	 circle (2pt);
                            \fill 	(e28) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(90:0.11) node  {  $ \down   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(90:0.11) node  {  $  \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c0) --++(90:0.11) node  {  $  \down   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(90:0.11) node  {  $  \down   $} ;
\path(c13) --++(-90:0.11) node  {  $  \up   $} ;
\path(c14) --++(-90:0.11) node  {  $  \up   $} ;
\path(c15) --++(-90:0.11) node  {  $  \up   $} ;
\path(c17) --++(-90:0.11) node  {  $  \up   $} ;
\path(c18) --++(-90:0.11) node  {  $  \up   $} ;

\path (origin2)--++(90:-5)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);

\path \foreach \i in {0,1,2,...,18}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)

 };

   \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.2) coordinate (j10);
      \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.9) coordinate (i10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:2.3) coordinate (m10);
    
       \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.2) coordinate (h10);
      \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.9) coordinate (k10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:2.3) coordinate (l10);
        \path (origin2)--++(0:3)--++(0:0.125)--++(90:2.3) coordinate (l12);

   \path \foreach \i in {12,8,22,28,34}{ 
      (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i)
     };

  \path \foreach \i in {24,28,34}
 {
   (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i)
 };
 
   \path \foreach \i in {8,12}
 {
   (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i)
 };
 
%caps
  \draw[thick, densely dotted] (c1) to [out=90,in=180] (k10)  to [out=0,in=90] (c10);
    \draw[thick] (c0) to [out=90,in=180] (l12)  to [out=0,in=90] (c13);
  \draw[thick] (c6) to [out=90,in=180] (d12)  to [out=0,in=90] (c7);
    \draw[thick] (c4) to [out=90,in=180] (d8)  to [out=0,in=90] (c5);
  \draw[thick, densely dotted] (c3) to [out=90,in=180] (h10)  to [out=0,in=90] (c8);
      \draw[thick] (c11) to [out=90,in=180] (d22)  to [out=0,in=90] (c12);
                  \draw[thick] (c14) to [out=90,in=180] (d28)  to [out=0,in=90] (c15);
            \draw[thick] (c17) to [out=90,in=180] (d34)  to [out=0,in=90] (c18);

       %cups
      \draw[thick,magenta] (c0) to [out=-90,in=180] (m10)  to [out=0,in=-90] (c11);        
  \draw[thick, densely dotted] (c1) to [out=-90,in=180] (i10)  to [out=0,in=-90] (c10);
  \draw[thick] (c6) to [out=-90,in=180] (f12)  to [out=0,in=-90] (c7);
    \draw[thick] (c4) to [out=-90,in=180] (f8)  to [out=0,in=-90] (c5);
  \draw[thick, densely dotted] (c3) to [out=-90,in=180] (j10)  to [out=0,in=-90] (c8);
      \draw[thick] (c12) to [out=-90,in=180] (e24)  to [out=0,in=-90] (c13);
\draw[thick] (c14) to [out=-90,in=180] (e28)  to [out=0,in=-90] (c15);
                        \draw[thick] (c17) to [out=-90,in=180] (e34)  to [out=0,in=-90] (c18);

      \fill 	(e34) 	 circle (2pt);
                      \fill 	(d34) 	 circle (2pt);
                         \fill 	(d28) 	 circle (2pt);
                            \fill 	(e28) 	 circle (2pt);

                                 \fill 	(m10) 	 circle (2pt);
           \fill 	(e24) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(90:0.11) node  {  $  \down   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(90:0.11) node  {  $  \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c0) --++(90:0.11) node  {  $  \down   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(90:0.11) node  {  $  \down   $} ;
\path(c13) --++(-90:0.11) node  {  $  \up   $} ;
\path(c14) --++(-90:0.11) node  {  $  \up   $} ;
\path(c15) --++(-90:0.11) node  {  $  \up   $} ;
\path(c17) --++(-90:0.11) node  {  $  \up   $} ;
\path(c18) --++(-90:0.11) node  {  $  \up   $} ;

\end{tikzpicture} 
\end{minipage}= 
\begin{minipage}{7cm}\begin{tikzpicture}[scale=0.7]

\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);

\path \foreach \i in {0,1,2,...,18}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)

 };
 \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:0.4) coordinate (d10); 
   \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:0.8) coordinate (g10); 
  \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.2) coordinate (h10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.9) coordinate (k10);
    	\path (origin2)--++(0:3)--++(0:0.125)--++(90:2.3) coordinate (l12);
	\path   \foreach \i in {12,22,28,34}
 {
     (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i)
    };
     \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.2) coordinate (j10);
      \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.9) coordinate (i10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:2.3) coordinate (m10);

  \path \foreach \i in {24,28,34}
 {
   (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i)
 };
 
   \path \foreach \i in {8,12}
 {
   (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i)
 };
%caps
  \draw[thick] (c0) to [out=90,in=180] (l12)  to [out=0,in=90] (c13);
  \draw[thick, densely dotted] (c1) to [out=90,in=180] (k10)  to [out=0,in=90] (c10);
  \draw[thick,cyan] (c5) to [out=90,in=180] (d10)  to [out=0,in=90] (c6);
    \draw[thick] (c4) to [out=90,in=180] (g10)  to [out=0,in=90] (c7);
  \draw[thick, densely dotted] (c3) to [out=90,in=180] (h10)  to [out=0,in=90] (c8);
      \draw[thick] (c11) to [out=90,in=180] (d22)  to [out=0,in=90] (c12);
            \draw[thick] (c14) to [out=90,in=180] (d28)  to [out=0,in=90] (c15);
            \draw[thick] (c17) to [out=90,in=180] (d34)  to [out=0,in=90] (c18);

       %cups
     \draw[thick,magenta] (c0) to [out=-90,in=180] (m10)  to [out=0,in=-90] (c11);       
  \draw[thick, densely dotted] (c1) to [out=-90,in=180] (i10)  to [out=0,in=-90] (c10);
  \draw[thick] (c4) to [out=-90,in=180] (f8)  to [out=0,in=-90] (c5);
    \draw[thick] (c6) to [out=-90,in=180] (f12)  to [out=0,in=-90] (c7);
  \draw[thick, densely dotted] (c3) to [out=-90,in=180] (j10)  to [out=0,in=-90] (c8);
      \draw[thick] (c12) to [out=-90,in=180] (e24)  to [out=0,in=-90] (c13);
   \draw[thick] (c14) to [out=-90,in=180] (e28)  to [out=0,in=-90] (c15);
                        \draw[thick] (c17) to [out=-90,in=180] (e34)  to [out=0,in=-90] (c18);

      \fill 	(m10) 	 circle (2pt);
           \fill 	(e24) 	 circle (2pt);
      \fill 	(e34) 	 circle (2pt);
                      \fill 	(d34) 	 circle (2pt);
                         \fill 	(d28) 	 circle (2pt);
                            \fill 	(e28) 	 circle (2pt);   

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(90:0.11) node  {  $ \down   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(90:0.11) node  {  $  \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c0) --++(90:0.11) node  {  $  \down   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(90:0.11) node  {  $  \down   $} ;
\path(c13) --++(-90:0.11) node  {  $  \up   $} ;
\path(c14) --++(-90:0.11) node  {  $  \up   $} ;
\path(c15) --++(-90:0.11) node  {  $  \up   $} ;
\path(c17) --++(-90:0.11) node  {  $  \up   $} ;
\path(c18) --++(-90:0.11) node  {  $  \up   $} ;

\end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(p1)--++(0:3.4) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);

\foreach \i in {0,1,2,...,12}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {0,1,2,3,...,24}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
%   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (h\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.9) coordinate (k\i);
%	\path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:2.3) coordinate (l\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (j\i);
%      \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.9) coordinate (i\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:2.3) coordinate (m\i);
 }
%caps
  \draw[thick,color=darkgreen] (c1) to [out=90,in=180] (d2)  to [out=0,in=90] (c2);
  \draw[thick,color=orange] (c3) to [out=90,in=180] (d6)  to [out=0,in=90] (c4);
  \draw[thick] (c5) to [out=90,in=180] (d10)  to [out=0,in=90] (c6);
      \draw[thick] (c7) to [out=90,in=180] (d14)  to [out=0,in=90] (c8);
    \draw[thick] (c10) to [out=90,in=180] (d20)  to [out=0,in=90] (c11);

       %cups
      \draw[thick,magenta] (c2) to [out=-90,in=180] (e4)  to [out=0,in=-90] (c3);        
  \draw[thick, color=cyan] (c1) to [out=-90,in=180] (f4)  to [out=0,in=-90] (c4);
    \draw[thick] (c5) to [out=-90,in=180] (e10)  to [out=0,in=-90] (c6);
  \draw[thick] (c7) to [out=-90,in=180] (e14)  to [out=0,in=-90] (c8);
    \draw[thick] (c10) to [out=-90,in=180] (e20)  to [out=0,in=-90] (c11);
    \draw[thick](c12)--++(90:0.6);

   \fill 	(e14) 	 circle (2pt);
      \fill 	(d14) 	 circle (2pt);
         \fill 	(e20) 	 circle (2pt);
      \fill 	(d20) 	 circle (2pt);
      \fill 	(e10) 	 circle (2pt);
            \fill 	(d2) 	 circle (2pt);
           \fill 	(d10) 	 circle (2pt);
                      \fill 	(f4) 	 circle (2pt);
                                       \fill 	(d23) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c2) --++(-90:0.11) node  {  $  \up   $} ;
\path(c3) --++(90:0.11) node  {  $ \down   $} ;
\path(c1) --++(-90:0.11) node  {  $  \up   $} ;
\path(c4) --++(-90:0.11) node  {  $  \up   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(-90:0.11) node  {  $  \up   $} ;

\path (origin2)--++(90:-2.3)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(p1)--++(0:3.4) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);

\foreach \i in {0,1,2,...,12}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {0,1,2,3,...,24}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (h\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.9) coordinate (k\i);
%	\path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:2.3) coordinate (l\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (j\i);
%      \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.9) coordinate (i\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:2.3) coordinate (m\i);
 }
%caps
  \draw[thick,cyan] (c1) to [out=90,in=180] (g4)  to [out=0,in=90] (c4);
  \draw[thick,magenta] (c2) to [out=90,in=180] (d4)  to [out=0,in=90] (c3);
  \draw[thick] (c5) to [out=90,in=180] (d10)  to [out=0,in=90] (c6);
      \draw[thick] (c7) to [out=90,in=180] (d14)  to [out=0,in=90] (c8);
    \draw[thick] (c10) to [out=90,in=180] (d20)  to [out=0,in=90] (c11);     
     
       %cups
      \draw[thick] (c2) to [out=-90,in=180] (e4)  to [out=0,in=-90] (c3);        
  \draw[thick] (c1) to [out=-90,in=180] (f6)  to [out=0,in=-90] (c6);
    \draw[thick] (c4) to [out=-90,in=180] (e8)  to [out=0,in=-90] (c5);
  \draw[thick] (c7) to [out=-90,in=180] (e14)  to [out=0,in=-90] (c8);
    \draw[thick] (c10) to [out=-90,in=180] (e20)  to [out=0,in=-90] (c11);
      \draw[thick](c12)--++(90:2.3);
  \draw[thick](c12)--++(90:-0.6);
  
   \fill 	(e14) 	 circle (2pt);
      \fill 	(d14) 	 circle (2pt);
         \fill 	(e20) 	 circle (2pt);
      \fill 	(d20) 	 circle (2pt);
                  \fill 	(g4) 	 circle (2pt);
           \fill 	(d10) 	 circle (2pt);
                 \fill 	(e23) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c3) --++(-90:0.11) node  {  $  \up   $} ;
\path(c2) --++(90:0.11) node  {  $ \down   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(-90:0.11) node  {  $  \up   $} ;

\end{tikzpicture} 
\end{minipage}= 
\begin{minipage}{5.4cm}\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(p1)--++(0:3.4) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);

\foreach \i in {0,1,2,...,12}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {0,1,2,3,...,24}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
%   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (h\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.9) coordinate (k\i);
%	\path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:2.3) coordinate (l\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (j\i);
%      \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.9) coordinate (i\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:2.3) coordinate (m\i);
 }
%caps
  \draw[thick] (c1) to [out=90,in=180] (d2)  to [out=0,in=90] (c2);
  \draw[thick] (c3) to [out=90,in=180] (d6)  to [out=0,in=90] (c4);
  \draw[thick] (c5) to [out=90,in=180] (d10)  to [out=0,in=90] (c6);
      \draw[thick] (c7) to [out=90,in=180] (d14)  to [out=0,in=90] (c8);
    \draw[thick] (c10) to [out=90,in=180] (d20)  to [out=0,in=90] (c11);

       %cups
      \draw[thick] (c2) to [out=-90,in=180] (e4)  to [out=0,in=-90] (c3);        
  \draw[thick] (c1) to [out=-90,in=180] (f6)  to [out=0,in=-90] (c6);
    \draw[thick] (c4) to [out=-90,in=180] (e8)  to [out=0,in=-90] (c5);
  \draw[thick] (c7) to [out=-90,in=180] (e14)  to [out=0,in=-90] (c8);
    \draw[thick] (c10) to [out=-90,in=180] (e20)  to [out=0,in=-90] (c11);      
  \draw[thick](c12)--++(90:0.6);
  \draw[thick](c12)--++(90:-0.6);
   \fill 	(e14) 	 circle (2pt);
      \fill 	(d14) 	 circle (2pt);
         \fill 	(e20) 	 circle (2pt);
      \fill 	(d20) 	 circle (2pt);
            \fill 	(d2) 	 circle (2pt);

           \fill 	(d10) 	 circle (2pt);
                  \fill 	(e23) 	 circle (2pt);
      \fill 	(d23) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c2) --++(90:0.11) node  {  $  \down   $} ;
\path(c1) --++(90:0.11) node  {  $ \down   $} ;
\path(c3) --++(-90:0.11) node  {  $  \up   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(-90:0.11) node  {  $  \up   $} ;

\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(p1)--++(0:3.4) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);

\foreach \i in {0,1,2,...,12}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {0,1,2,3,...,24}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
%   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (h\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.9) coordinate (k\i);
%	\path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:2.3) coordinate (l\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (j\i);
%      \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.9) coordinate (i\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:2.3) coordinate (m\i);
 }
%caps
  \draw[thick,color=darkgreen] (c1) to [out=90,in=180] (d2)  to [out=0,in=90] (c2);
  \draw[thick,color=orange] (c3) to [out=90,in=180] (d6)  to [out=0,in=90] (c4);
  \draw[thick] (c5) to [out=90,in=180] (d10)  to [out=0,in=90] (c6);
      \draw[thick] (c7) to [out=90,in=180] (d14)  to [out=0,in=90] (c8);
    \draw[thick] (c10) to [out=90,in=180] (d20)  to [out=0,in=90] (c11);

       %cups
      \draw[thick] (c3) to [out=-90,in=180] (e6)  to [out=0,in=-90] (c4);        
  \draw[thick] (c1) to [out=-90,in=180] (j6)  to [out=0,in=-90] (c6);
    \draw[thick] (c2) to [out=-90,in=180] (f6)  to [out=0,in=-90] (c5);
  \draw[thick] (c7) to [out=-90,in=180] (e14)  to [out=0,in=-90] (c8);
    \draw[thick] (c10) to [out=-90,in=180] (e20)  to [out=0,in=-90] (c11);
        \draw[thick](c12)--++(90:0.6);

   \fill 	(e14) 	 circle (2pt);
      \fill 	(d14) 	 circle (2pt);
         \fill 	(e20) 	 circle (2pt);
      \fill 	(d20) 	 circle (2pt);
            \fill 	(d2) 	 circle (2pt);
           \fill 	(d10) 	 circle (2pt);
                                       \fill 	(d23) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c2) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(90:0.11) node  {  $ \down   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c4) --++(-90:0.11) node  {  $  \up   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(-90:0.11) node  {  $  \up   $} ;

\path (origin2)--++(90:-3)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(p1)--++(0:3.4) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);

\foreach \i in {0,1,2,...,12}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {0,1,2,3,...,24}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (h\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.9) coordinate (k\i);
%	\path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:2.3) coordinate (l\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (j\i);
%      \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.9) coordinate (i\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:2.3) coordinate (m\i);
 }
%caps
  \draw[thick] (c1) to [out=90,in=180] (h6)  to [out=0,in=90] (c6);
  \draw[thick] (c3) to [out=90,in=180] (d6)  to [out=0,in=90] (c4);
  \draw[thick] (c2) to [out=90,in=180] (g6)  to [out=0,in=90] (c5);
      \draw[thick] (c7) to [out=90,in=180] (d14)  to [out=0,in=90] (c8);
    \draw[thick] (c10) to [out=90,in=180] (d20)  to [out=0,in=90] (c11);     
     
       %cups
      \draw[thick] (c2) to [out=-90,in=180] (e4)  to [out=0,in=-90] (c3);        
  \draw[thick] (c1) to [out=-90,in=180] (f6)  to [out=0,in=-90] (c6);
    \draw[thick] (c4) to [out=-90,in=180] (e8)  to [out=0,in=-90] (c5);
  \draw[thick] (c7) to [out=-90,in=180] (e14)  to [out=0,in=-90] (c8);
    \draw[thick] (c10) to [out=-90,in=180] (e20)  to [out=0,in=-90] (c11);
  \draw[thick](c12)--++(90:3);
  \draw[thick](c12)--++(90:-0.6);
  
   \fill 	(e14) 	 circle (2pt);
      \fill 	(d14) 	 circle (2pt);
         \fill 	(e20) 	 circle (2pt);
      \fill 	(d20) 	 circle (2pt);
                 \fill 	(e23) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c3) --++(-90:0.11) node  {  $  \up   $} ;
\path(c2) --++(90:0.11) node  {  $ \down   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(-90:0.11) node  {  $  \up   $} ;

\end{tikzpicture} 
\end{minipage}= 
\begin{minipage}{5.4cm}\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(p1)--++(0:3.4) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);

\foreach \i in {0,1,2,...,12}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {0,1,2,3,...,24}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
%   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (h\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.9) coordinate (k\i);
%	\path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:2.3) coordinate (l\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (j\i);
%      \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.9) coordinate (i\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:2.3) coordinate (m\i);
 }
%caps
  \draw[thick] (c1) to [out=90,in=180] (d2)  to [out=0,in=90] (c2);
  \draw[thick] (c3) to [out=90,in=180] (d6)  to [out=0,in=90] (c4);
  \draw[thick] (c5) to [out=90,in=180] (d10)  to [out=0,in=90] (c6);
      \draw[thick] (c7) to [out=90,in=180] (d14)  to [out=0,in=90] (c8);
    \draw[thick] (c10) to [out=90,in=180] (d20)  to [out=0,in=90] (c11);

       %cups
      \draw[thick] (c2) to [out=-90,in=180] (e4)  to [out=0,in=-90] (c3);        
  \draw[thick] (c1) to [out=-90,in=180] (f6)  to [out=0,in=-90] (c6);
    \draw[thick] (c4) to [out=-90,in=180] (e8)  to [out=0,in=-90] (c5);
  \draw[thick] (c7) to [out=-90,in=180] (e14)  to [out=0,in=-90] (c8);
    \draw[thick] (c10) to [out=-90,in=180] (e20)  to [out=0,in=-90] (c11);
      
  \draw[thick](c12)--++(90:0.6);
  \draw[thick](c12)--++(90:-0.6);
   \fill 	(e14) 	 circle (2pt);
      \fill 	(d14) 	 circle (2pt);
         \fill 	(e20) 	 circle (2pt);
      \fill 	(d20) 	 circle (2pt);
      \fill 	(d23) 	 circle (2pt);
            \fill 	(e23) 	 circle (2pt);
            \fill 	(d2) 	 circle (2pt);
           \fill 	(d10) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c2) --++(90:0.11) node  {  $  \down   $} ;
\path(c1) --++(90:0.11) node  {  $ \down   $} ;
\path(c3) --++(-90:0.11) node  {  $  \up   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(-90:0.11) node  {  $  \up   $} ;

\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(p1)--++(0:3.4) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);

\foreach \i in {0,1,2,...,12}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {0,1,2,3,...,24}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
%   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (h\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.9) coordinate (k\i);
%	\path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:2.3) coordinate (l\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (j\i);
%      \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.9) coordinate (i\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:2.3) coordinate (m\i);
 }
%caps
  \draw[thick,color=darkgreen] (c1) to [out=90,in=180] (d2)  to [out=0,in=90] (c2);
  \draw[thick,color=orange] (c3) to [out=90,in=180] (d6)  to [out=0,in=90] (c4);
  \draw[thick] (c5) to [out=90,in=180] (d10)  to [out=0,in=90] (c6);
      \draw[thick] (c7) to [out=90,in=180] (d14)  to [out=0,in=90] (c8);
    \draw[thick] (c10) to [out=90,in=180] (d20)  to [out=0,in=90] (c11);

       %cups
      \draw[thick] (c3) to [out=-90,in=180] (f8)  to [out=0,in=-90] (c6);        
  \draw[thick] (c1) to [out=-90,in=180] (e2)  to [out=0,in=-90] (c2);
    \draw[thick] (c4) to [out=-90,in=180] (e8)  to [out=0,in=-90] (c5);
  \draw[thick] (c7) to [out=-90,in=180] (e14)  to [out=0,in=-90] (c8);
    \draw[thick] (c10) to [out=-90,in=180] (e20)  to [out=0,in=-90] (c11);
    \draw[thick](c12)--++(90:0.6);

   \fill 	(e14) 	 circle (2pt);
      \fill 	(d14) 	 circle (2pt);
         \fill 	(e20) 	 circle (2pt);
      \fill 	(d20) 	 circle (2pt);
      \fill 	(e2) 	 circle (2pt);
      \fill 	(f8) 	 circle (2pt);
            \fill 	(d2) 	 circle (2pt);
           \fill 	(d10) 	 circle (2pt);
                                       \fill 	(d23) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c2) --++(-90:0.11) node  {  $  \up   $} ;
\path(c3) --++(-90:0.11) node  {  $ \up   $} ;
\path(c1) --++(-90:0.11) node  {  $  \up   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(-90:0.11) node  {  $  \up   $} ;

\path (origin2)--++(90:-2.3)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(p1)--++(0:3.4) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);

\foreach \i in {0,1,2,...,12}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {0,1,2,3,...,24}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (h\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.9) coordinate (k\i);
%	\path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:2.3) coordinate (l\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (j\i);
%      \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.9) coordinate (i\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:2.3) coordinate (m\i);
 }
%caps
  \draw[thick] (c1) to [out=90,in=180] (d2)  to [out=0,in=90] (c2);
  \draw[thick] (c3) to [out=90,in=180] (g8)  to [out=0,in=90] (c6);
  \draw[thick] (c4) to [out=90,in=180] (d8)  to [out=0,in=90] (c5);
      \draw[thick] (c7) to [out=90,in=180] (d14)  to [out=0,in=90] (c8);
    \draw[thick] (c10) to [out=90,in=180] (d20)  to [out=0,in=90] (c11);     
     
       %cups
      \draw[thick] (c2) to [out=-90,in=180] (e4)  to [out=0,in=-90] (c3);        
  \draw[thick] (c1) to [out=-90,in=180] (f6)  to [out=0,in=-90] (c6);
    \draw[thick] (c4) to [out=-90,in=180] (e8)  to [out=0,in=-90] (c5);
  \draw[thick] (c7) to [out=-90,in=180] (e14)  to [out=0,in=-90] (c8);
    \draw[thick] (c10) to [out=-90,in=180] (e20)  to [out=0,in=-90] (c11);  
    \draw[thick](c12)--++(90:2.3);
  \draw[thick](c12)--++(90:-0.6);
  
   \fill 	(e14) 	 circle (2pt);
      \fill 	(d14) 	 circle (2pt);
         \fill 	(e20) 	 circle (2pt);
      \fill 	(d20) 	 circle (2pt);
                 \fill 	(e23) 	 circle (2pt);
         \fill 	(d2) 	 circle (2pt);
   
            \fill 	(g8) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c3) --++(-90:0.11) node  {  $  \up   $} ;
\path(c2) --++(90:0.11) node  {  $ \down   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(-90:0.11) node  {  $  \up   $} ;

\end{tikzpicture} 
\end{minipage}= 
\begin{minipage}{5.4cm}\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(p1)--++(0:3.4) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);

\foreach \i in {0,1,2,...,12}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {0,1,2,3,...,24}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
%   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (h\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.9) coordinate (k\i);
%	\path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:2.3) coordinate (l\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (j\i);
%      \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.9) coordinate (i\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:2.3) coordinate (m\i);
 }
%caps
  \draw[thick] (c1) to [out=90,in=180] (d2)  to [out=0,in=90] (c2);
  \draw[thick] (c3) to [out=90,in=180] (d6)  to [out=0,in=90] (c4);
  \draw[thick] (c5) to [out=90,in=180] (d10)  to [out=0,in=90] (c6);
      \draw[thick] (c7) to [out=90,in=180] (d14)  to [out=0,in=90] (c8);
    \draw[thick] (c10) to [out=90,in=180] (d20)  to [out=0,in=90] (c11);

       %cups
      \draw[thick] (c2) to [out=-90,in=180] (e4)  to [out=0,in=-90] (c3);        
  \draw[thick] (c1) to [out=-90,in=180] (f6)  to [out=0,in=-90] (c6);
    \draw[thick] (c4) to [out=-90,in=180] (e8)  to [out=0,in=-90] (c5);
  \draw[thick] (c7) to [out=-90,in=180] (e14)  to [out=0,in=-90] (c8);
    \draw[thick] (c10) to [out=-90,in=180] (e20)  to [out=0,in=-90] (c11);      
  \draw[thick](c12)--++(90:0.6);
  \draw[thick](c12)--++(90:-0.6);
        \fill 	(e23) 	 circle (2pt);
      \fill 	(d23) 	 circle (2pt);
   \fill 	(e14) 	 circle (2pt);
      \fill 	(d14) 	 circle (2pt);
         \fill 	(e20) 	 circle (2pt);
      \fill 	(d20) 	 circle (2pt);
            \fill 	(d2) 	 circle (2pt);
           \fill 	(d10) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c2) --++(90:0.11) node  {  $  \down   $} ;
\path(c1) --++(90:0.11) node  {  $ \down   $} ;
\path(c3) --++(-90:0.11) node  {  $  \up   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(-90:0.11) node  {  $  \up   $} ;

\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(p1)--++(0:3.4) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);

\foreach \i in {0,1,2,...,11}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {0,1,2,3,...,22}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
%\path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (h\i);
%\path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.9) coordinate (k\i);
%	\path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:2.3) coordinate (l\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (j\i);
%      \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.9) coordinate (i\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:2.3) coordinate (m\i);
 }
%caps
  \draw[thick,color=orange] (c1) to [out=90,in=180] (g4)  to [out=0,in=90] (c4);
  \draw[thick,color=darkgreen] (c2) to [out=90,in=180] (d4)  to [out=0,in=90] (c3);
  \draw[thick] (c5) to [out=90,in=180] (d10)  to [out=0,in=90] (c6);
      \draw[thick] (c7) to [out=90,in=180] (d14)  to [out=0,in=90] (c8);
    \draw[thick] (c10) to [out=90,in=180] (d20)  to [out=0,in=90] (c11);

       %cups
      \draw[thick,cyan] (c3) to [out=-90,in=180] (e6)  to [out=0,in=-90] (c4);        
  \draw[thick, color=magenta] (c1) to [out=-90,in=180] (e2)  to [out=0,in=-90] (c2);
    \draw[thick] (c5) to [out=-90,in=180] (e10)  to [out=0,in=-90] (c6);
  \draw[thick] (c7) to [out=-90,in=180] (e14)  to [out=0,in=-90] (c8);
    \draw[thick] (c10) to [out=-90,in=180] (e20)  to [out=0,in=-90] (c11);

   \fill 	(e14) 	 circle (2pt);
      \fill 	(d14) 	 circle (2pt);
         \fill 	(e20) 	 circle (2pt);
      \fill 	(d20) 	 circle (2pt);
      \fill 	(e10) 	 circle (2pt);
            \fill 	(e2) 	 circle (2pt);
           \fill 	(d10) 	 circle (2pt);
                      \fill 	(e6) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c3) --++(-90:0.11) node  {  $  \up   $} ;
\path(c2) --++(90:0.11) node  {  $ \down   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c4) --++(-90:0.11) node  {  $  \up   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;

\path (origin2)--++(90:-2)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(p1)--++(0:3.4) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);

\foreach \i in {0,1,2,...,11}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {0,1,2,3,...,22}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
%   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (h\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.9) coordinate (k\i);
%	\path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:2.3) coordinate (l\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (j\i);
%      \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.9) coordinate (i\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:2.3) coordinate (m\i);
 }
%caps
  \draw[thick,magenta] (c1) to [out=90,in=180] (d2)  to [out=0,in=90] (c2);
  \draw[thick,cyan] (c3) to [out=90,in=180] (d6)  to [out=0,in=90] (c4);
  \draw[thick] (c5) to [out=90,in=180] (d10)  to [out=0,in=90] (c6);
      \draw[thick] (c7) to [out=90,in=180] (d14)  to [out=0,in=90] (c8);
    \draw[thick] (c10) to [out=90,in=180] (d20)  to [out=0,in=90] (c11);     
     
       %cups
      \draw[thick] (c3) to [out=-90,in=180] (f8)  to [out=0,in=-90] (c6);        
  \draw[thick] (c1) to [out=-90,in=180] (e2)  to [out=0,in=-90] (c2);
    \draw[thick] (c4) to [out=-90,in=180] (e8)  to [out=0,in=-90] (c5);
  \draw[thick] (c7) to [out=-90,in=180] (e14)  to [out=0,in=-90] (c8);
    \draw[thick] (c10) to [out=-90,in=180] (e20)  to [out=0,in=-90] (c11);      
  
      \fill 	(d2) 	 circle (2pt);
            \fill 	(e2) 	 circle (2pt);

            \fill 	(d6) 	 circle (2pt);
           \fill 	(d10) 	 circle (2pt);
      \fill 	(e14) 	 circle (2pt);
      \fill 	(d14) 	 circle (2pt);
         \fill 	(e20) 	 circle (2pt);
      \fill 	(d20) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c1) --++(-90:0.11) node  {  $  \up   $} ;
\path(c2) --++(-90:0.11) node  {  $ \up   $} ;
\path(c3) --++(90:0.11) node  {  $  \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;

\end{tikzpicture} 
\end{minipage}= 
\begin{minipage}{5.3cm}\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(p1)--++(0:3.4) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);

\foreach \i in {0,1,2,...,11}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {0,1,2,3,...,22}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (h\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.9) coordinate (k\i);
%	\path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:2.3) coordinate (l\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (j\i);
%      \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.9) coordinate (i\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:2.3) coordinate (m\i);
 }
%caps
  \draw[thick] (c1) to [out=90,in=180] (g4)  to [out=0,in=90] (c4);
  \draw[thick] (c2) to [out=90,in=180] (d4)  to [out=0,in=90] (c3);
  \draw[thick] (c5) to [out=90,in=180] (d10)  to [out=0,in=90] (c6);
      \draw[thick] (c7) to [out=90,in=180] (d14)  to [out=0,in=90] (c8);
    \draw[thick] (c10) to [out=90,in=180] (d20)  to [out=0,in=90] (c11);

       %cups
      \draw[thick] (c3) to [out=-90,in=180] (f8)  to [out=0,in=-90] (c6);        
  \draw[thick] (c1) to [out=-90,in=180] (e2)  to [out=0,in=-90] (c2);
    \draw[thick] (c4) to [out=-90,in=180] (e8)  to [out=0,in=-90] (c5);
  \draw[thick] (c7) to [out=-90,in=180] (e14)  to [out=0,in=-90] (c8);
    \draw[thick] (c10) to [out=-90,in=180] (e20)  to [out=0,in=-90] (c11);      
        \fill 	(e2) 	 circle (2pt);
   \fill 	(e14) 	 circle (2pt);
      \fill 	(d14) 	 circle (2pt);
         \fill 	(e20) 	 circle (2pt);
      \fill 	(d20) 	 circle (2pt);

           \fill 	(d10) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c2) --++(-90:0.11) node  {  $  \up   $} ;
\path(c3) --++(90:0.11) node  {  $ \down   $} ;
\path(c1) --++(-90:0.11) node  {  $  \up   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;

\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(p1)--++(0:3.4) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);

\foreach \i in {0,1,2,...,11}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {0,1,2,3,...,22}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (h\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.9) coordinate (k\i);
%	\path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:2.3) coordinate (l\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (j\i);
%      \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.9) coordinate (i\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:2.3) coordinate (m\i);
 }
%caps
  \draw[thick,color=orange] (c1) to [out=90,in=180] (g4)  to [out=0,in=90] (c4);
  \draw[thick,color=darkgreen] (c2) to [out=90,in=180] (d4)  to [out=0,in=90] (c3);
  \draw[thick] (c5) to [out=90,in=180] (d10)  to [out=0,in=90] (c6);
      \draw[thick] (c7) to [out=90,in=180] (d14)  to [out=0,in=90] (c8);
    \draw[thick] (c10) to [out=90,in=180] (d20)  to [out=0,in=90] (c11);

       %cups
      \draw[thick] (c2) to [out=-90,in=180] (e4)  to [out=0,in=-90] (c3);        
  \draw[thick] (c1) to [out=-90,in=180] (f6)  to [out=0,in=-90] (c6);
    \draw[thick] (c4) to [out=-90,in=180] (e8)  to [out=0,in=-90] (c5);
  \draw[thick] (c7) to [out=-90,in=180] (e14)  to [out=0,in=-90] (c8);
    \draw[thick] (c10) to [out=-90,in=180] (e20)  to [out=0,in=-90] (c11);            
   \fill 	(e14) 	 circle (2pt);
      \fill 	(d14) 	 circle (2pt);
         \fill 	(e20) 	 circle (2pt);
      \fill 	(d20) 	 circle (2pt);
            \fill 	(f6) 	 circle (2pt);
           \fill 	(d10) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c3) --++(-90:0.11) node  {  $  \up   $} ;
\path(c2) --++(90:0.11) node  {  $ \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c1) --++(-90:0.11) node  {  $  \up   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;

\path (origin2)--++(90:-2.3)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(p1)--++(0:3.4) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);

\foreach \i in {0,1,2,...,11}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {0,1,2,3,...,22}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (h\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.9) coordinate (k\i);
%	\path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:2.3) coordinate (l\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (j\i);
%      \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.9) coordinate (i\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:2.3) coordinate (m\i);
 }
%caps
  \draw[thick] (c1) to [out=90,in=180] (g6)  to [out=0,in=90] (c6);
  \draw[thick] (c2) to [out=90,in=180] (d4)  to [out=0,in=90] (c3);
  \draw[thick] (c4) to [out=90,in=180] (d8)  to [out=0,in=90] (c5);
      \draw[thick] (c7) to [out=90,in=180] (d14)  to [out=0,in=90] (c8);
    \draw[thick] (c10) to [out=90,in=180] (d20)  to [out=0,in=90] (c11);     
     
       %cups
      \draw[thick] (c3) to [out=-90,in=180] (f8)  to [out=0,in=-90] (c6);        
  \draw[thick] (c1) to [out=-90,in=180] (e2)  to [out=0,in=-90] (c2);
    \draw[thick] (c4) to [out=-90,in=180] (e8)  to [out=0,in=-90] (c5);
  \draw[thick] (c7) to [out=-90,in=180] (e14)  to [out=0,in=-90] (c8);
    \draw[thick] (c10) to [out=-90,in=180] (e20)  to [out=0,in=-90] (c11);      
  
            \fill 	(e2) 	 circle (2pt);

            \fill 	(g6) 	 circle (2pt);
   
   \fill 	(e14) 	 circle (2pt);
      \fill 	(d14) 	 circle (2pt);
         \fill 	(e20) 	 circle (2pt);
      \fill 	(d20) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c1) --++(-90:0.11) node  {  $  \up   $} ;
\path(c2) --++(-90:0.11) node  {  $ \up   $} ;
\path(c3) --++(90:0.11) node  {  $  \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;

\end{tikzpicture} 
\end{minipage}= 
\begin{minipage}{5.3cm}\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(p1)--++(0:3.4) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);

\foreach \i in {0,1,2,...,11}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {0,1,2,3,...,22}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (h\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.9) coordinate (k\i);
%	\path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:2.3) coordinate (l\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (j\i);
%      \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.9) coordinate (i\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:2.3) coordinate (m\i);
 }
%caps
  \draw[thick] (c1) to [out=90,in=180] (g4)  to [out=0,in=90] (c4);
  \draw[thick] (c2) to [out=90,in=180] (d4)  to [out=0,in=90] (c3);
  \draw[thick] (c5) to [out=90,in=180] (d10)  to [out=0,in=90] (c6);
      \draw[thick] (c7) to [out=90,in=180] (d14)  to [out=0,in=90] (c8);
    \draw[thick] (c10) to [out=90,in=180] (d20)  to [out=0,in=90] (c11);

       %cups
      \draw[thick] (c3) to [out=-90,in=180] (f8)  to [out=0,in=-90] (c6);        
  \draw[thick] (c1) to [out=-90,in=180] (e2)  to [out=0,in=-90] (c2);
    \draw[thick] (c4) to [out=-90,in=180] (e8)  to [out=0,in=-90] (c5);
  \draw[thick] (c7) to [out=-90,in=180] (e14)  to [out=0,in=-90] (c8);
    \draw[thick] (c10) to [out=-90,in=180] (e20)  to [out=0,in=-90] (c11);      
        \fill 	(e2) 	 circle (2pt);
   \fill 	(e14) 	 circle (2pt);
      \fill 	(d14) 	 circle (2pt);
         \fill 	(e20) 	 circle (2pt);
      \fill 	(d20) 	 circle (2pt);

           \fill 	(d10) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c2) --++(-90:0.11) node  {  $  \up   $} ;
\path(c3) --++(90:0.11) node  {  $ \down   $} ;
\path(c1) --++(-90:0.11) node  {  $  \up   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;

\end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[scale=1.2]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:3.25) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);

\foreach \i in {0,1,2,...,9}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
     
         \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:0.6) coordinate (f10);
    \path (origin2)--++(0:6*0.25)--++(0:0.125)--++(-90:0.6) coordinate (f6);
          \path (origin2)--++(0:16*0.25)--++(0:0.125)--++(-90:0.6) coordinate (f16);
                    \path (origin2)--++(0:0.5)--++(0:0.125)--++(-90:0.6) coordinate (f2);
     
       %cups
     \draw[thick] (c5) to [out=-90,in=180] (f10)  to [out=0,in=-90] (c6);        
  \draw[thick] (c3) to [out=-90,in=180] (f6)  to [out=0,in=-90] (c4);
  \draw[thick, color=cyan] (c1) to [out=-90,in=180] (f2)  to [out=0,in=-90] (c2);
    \draw[thick] (c8) to [out=-90,in=180] (f16)  to [out=0,in=-90] (c9);
%\draw[thick](c10)--++(90:0.7);
%\draw[thick](c10)--++(-90:0.7);

   \fill 	(f16) 	 circle (2pt);
      \fill 	(f2) 	 circle (2pt);
           \fill 	(f10) 	 circle (2pt);
                      \fill 	(f6) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c3) --++(-90:0.11) node  {  $ \up   $} ;
\path(c4) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(-90:0.11) node  { \color{cyan} $  \up   $} ;
\path(c2) --++(-90:0.11) node  {   \color{cyan}$  \up   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c9) --++(-90:0.11) node  {  $  \up   $} ;
%\path(c10) --++(-90:0.11) node  {  $  \up   $} ;

\path(origin2)--++(0:6)coordinate (origin2);
\draw(origin2)--++(0:3.25) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);

\foreach \i in {0,1,2,...,9}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
     
        \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:0.3) coordinate (d10); 
  \path (origin2)--++(0:1)--++(0:0.125)--++(-90:0.4) coordinate (e4); 
  \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:0.6) coordinate (f10);
    \path (origin2)--++(0:1)--++(0:0.125)--++(-90:0.8) coordinate (j4);
      \path (origin2)--++(0:16*0.25)--++(0:0.125)--++(-90:0.6) coordinate (f16);
%      \path (origin2)--++(0:19*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e19); 
     
       %cups
     \draw[thick] (c5) to [out=-90,in=180] (f10)  to [out=0,in=-90] (c6);        
  \draw[thick,darkgreen] (c2) to [out=-90,in=180] (e4)  to [out=0,in=-90] (c3);
  \draw[thick,orange] (c1) to [out=-90,in=180] (j4)  to [out=0,in=-90] (c4);
    \draw[thick] (c8) to [out=-90,in=180] (f16)  to [out=0,in=-90] (c9);
%\draw[thick](c10)--++(90:0.7);
%\draw[thick](c10)--++(-90:0.7);

   \fill 	(f16) 	 circle (2pt);
%      \fill 	(e19) 	 circle (2pt);
%            \fill 	(d19) 	 circle (2pt);
           \fill 	(f10) 	 circle (2pt);
%                      \fill 	(j4) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c3) --++(-90:0.11) node  {  \color{darkgreen}$ \up   $} ;
\path(c4) --++(-90:0.11) node  {  \color{orange}$  \up   $} ;
\path(c2) --++(90:0.11) node  {  \color{darkgreen}$  \down   $} ;
\path(c1) --++(90:0.11) node  {  \color{orange}$  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c9) --++(-90:0.11) node  {  $  \up   $} ;
%\path(c10) --++(-90:0.11) node  {  $  \up   $} ;

\end{tikzpicture}
\begin{tikzpicture}[scale=1.2]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:3.25) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);

\foreach \i in {0,1,2,...,10}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
      \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:0.3) coordinate (d10); 
   \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:0.6) coordinate (f10);
    \path (origin2)--++(0:6*0.25)--++(0:0.125)--++(-90:0.6) coordinate (f6);
          \path (origin2)--++(0:16*0.25)--++(0:0.125)--++(-90:0.6) coordinate (f16);
                    \path (origin2)--++(0:0.5)--++(0:0.125)--++(-90:0.6) coordinate (f2);
    \path (origin2)--++(0:19*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e19);

       %cups
     \draw[thick] (c5) to [out=-90,in=180] (f10)  to [out=0,in=-90] (c6);        
  \draw[thick] (c3) to [out=-90,in=180] (f6)  to [out=0,in=-90] (c4);
  \draw[thick, color=cyan] (c1) to [out=-90,in=180] (f2)  to [out=0,in=-90] (c2);
    \draw[thick] (c8) to [out=-90,in=180] (f16)  to [out=0,in=-90] (c9);
%\draw[thick](c10)--++(90:0.7);
\draw[thick](c10)--++(-90:0.7);

   \fill 	(f16) 	 circle (2pt);
%      \fill 	(f2) 	 circle (2pt);
           \fill 	(f10) 	 circle (2pt);
                      \fill 	(f6) 	 circle (2pt);
                       \fill 	(e19) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c3) --++(-90:0.11) node  {  $ \up   $} ;
\path(c4) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(90:0.11) node  { \color{cyan} $  \down   $} ;
\path(c2) --++(-90:0.11) node  {   \color{cyan}$  \up   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c9) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;

\path(origin2)--++(0:6)coordinate (origin2);
\draw(origin2)--++(0:3.25) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);

\foreach \i in {0,1,2,...,10}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
     \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:0.3) coordinate (d10); 
  \path (origin2)--++(0:1)--++(0:0.125)--++(-90:0.4) coordinate (e4); 
  \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:0.6) coordinate (f10);
    \path (origin2)--++(0:1)--++(0:0.125)--++(-90:0.8) coordinate (j4);
      \path (origin2)--++(0:16*0.25)--++(0:0.125)--++(-90:0.6) coordinate (f16);
      \path (origin2)--++(0:19*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e19); 
     
       %cups
     \draw[thick] (c5) to [out=-90,in=180] (f10)  to [out=0,in=-90] (c6);        
  \draw[thick,darkgreen] (c2) to [out=-90,in=180] (e4)  to [out=0,in=-90] (c3);
  \draw[thick,orange] (c1) to [out=-90,in=180] (j4)  to [out=0,in=-90] (c4);
    \draw[thick] (c8) to [out=-90,in=180] (f16)  to [out=0,in=-90] (c9);
%\draw[thick](c10)--++(90:0.7);
\draw[thick](c10)--++(-90:0.7);

   \fill 	(f16) 	 circle (2pt);
    \fill 	(e19) 	 circle (2pt);
%            \fill 	(d19) 	 circle (2pt);
           \fill 	(f10) 	 circle (2pt);
                    \fill 	(j4) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c3) --++(-90:0.11) node  {  \color{darkgreen}$ \up   $} ;
\path(c4) --++(-90:0.11) node  {  \color{orange}$  \up   $} ;
\path(c2) --++(90:0.11) node  {  \color{darkgreen}$  \down   $} ;
\path(c1) --++(-90:0.11) node  {  \color{orange}$  \up   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c9) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;

\end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:2.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);
\path \foreach \i in {0,1,2,...,8}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)
 };
  \path (origin2)--++(0:0.5)--++(0:0.125)--++(90:0.6) coordinate (d2); 
   \path (origin2)--++(0:2)--++(0:0.125)--++(90:0.6) coordinate (d8); 
    \path (origin2)--++(0:3.5)--++(0:0.125)--++(90:0.6) coordinate (d14); 
       \path (origin2)--++(0:0.5)--++(0:0.125)--++(90:1.2) coordinate (g2); 
          \path (origin2)--++(0:0.125)--++(-90:0.6) coordinate (e0); 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (f\i);
     \path (origin2)--++(0:3.5)--++(0:0.125)--++(-90:0.6) coordinate (e14); 
   \path (origin2)--++(0:1)--++(0:0.125)--++(-90:0.6) coordinate (e4); 
   \path (origin2)--++(0:2)--++(0:0.125)--++(-90:0.6) coordinate (e8); 
   %
%caps
     \draw[thick,orange] (c0) to [out=90,in=180] (g2)  to [out=0,in=90] (c3);        
  \draw[thick,darkgreen] (c1) to [out=90,in=180] (d2)  to [out=0,in=90] (c2);
  \draw[thick] (c4) to [out=90,in=180] (d8)  to [out=0,in=90] (c5);
    \draw[thick] (c7) to [out=90,in=180] (d14)  to [out=0,in=90] (c8);
%        \draw[thick](c9)--++(90:1);
        %cups
     \draw[thick,cyan] (c0) to [out=-90,in=180] (e0)  to [out=0,in=-90] (c1);        
  \draw[thick] (c2) to [out=-90,in=180] (e4)  to [out=0,in=-90] (c3);
  \draw[thick] (c4) to [out=-90,in=180] (e8)  to [out=0,in=-90] (c5);
    \draw[thick] (c7) to [out=-90,in=180] (e14)  to [out=0,in=-90] (c8); 
   \fill 	(e0) 	 circle (2pt); 
\fill 	(e4) 	 circle (2pt); \fill 	(e8) 	 circle (2pt); \fill 	(e14) 	 circle (2pt);
%\fill 	(g2) 	 circle (2pt); 
\fill 	(d8) 	 circle (2pt); \fill 	(d14) 	 circle (2pt);
%\fill 	(d17) 	 circle (2pt);
 \path(c0) --++(90:0.11) node  {  $  \down   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c2) --++(-90:0.11) node  {  $ \up   $} ;
\path(c3) --++(-90:0.11) node  {  $  \up   $} ;
\path(c4) --++(-90:0.11) node  { $  \up   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
%\path(c9) --++(-90:0.11) node  {  $  \up   $} ;
 \path (origin2)--++(90:-1.5)coordinate (origin2);
\draw(origin2)--++(0:2.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);
\path \foreach \i in {0,1,2,...,8}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)
  };
    \path (origin2)--++(0:0.5)--++(0:0.125)--++(-90:0.6) coordinate (e2); 
   \path (origin2)--++(0:2)--++(0:0.125)--++(-90:0.6) coordinate (e8); 
    \path (origin2)--++(0:3.5)--++(0:0.125)--++(-90:0.6) coordinate (e14); 
       \path (origin2)--++(0:0.5)--++(0:0.125)--++(-90:1.2) coordinate (f2); 
          \path (origin2)--++(0:0.125)--++(90:0.6) coordinate (d0); 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (f\i);
     \path (origin2)--++(0:3.5)--++(0:0.125)--++(90:0.6) coordinate (d14); 
   \path (origin2)--++(0:1)--++(0:0.125)--++(90:0.6) coordinate (d4); 
   \path (origin2)--++(0:2)--++(0:0.125)--++(90:0.6) coordinate (d8); 
  %
%caps
     \draw[thick,cyan] (c0) to [out=90,in=180] (d0)  to [out=0,in=90] (c1);        
  \draw[thick] (c2) to [out=90,in=180] (d4)  to [out=0,in=90] (c3);
  \draw[thick] (c4) to [out=90,in=180] (d8)  to [out=0,in=90] (c5);
    \draw[thick] (c7) to [out=90,in=180] (d14)  to [out=0,in=90] (c8);
            %cups
     \draw[thick,orange] (c0) to [out=-90,in=180] (f2)  to [out=0,in=-90] (c3);        
  \draw[thick,darkgreen] (c1) to [out=-90,in=180] (e2)  to [out=0,in=-90] (c2);
  \draw[thick] (c4) to [out=-90,in=180] (e8)  to [out=0,in=-90] (c5);
    \draw[thick] (c7) to [out=-90,in=180] (e14)  to [out=0,in=-90] (c8);
 \fill 	(d4) 	 circle (2pt); \fill 	(e8) 	 circle (2pt); \fill 	(e14) 	 circle (2pt);
\fill 	(d0) 	 circle (2pt); \fill 	(d8) 	 circle (2pt); \fill 	(d14) 	 circle (2pt);
 \path(c0) --++(90:0.11) node  {  $  \down   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c2) --++(-90:0.11) node  {  $ \up   $} ;
\path(c3) --++(-90:0.11) node  {  $  \up   $} ;
\path(c4) --++(-90:0.11) node  { $  \up   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
 \end{tikzpicture} 
\end{minipage}= \begin{minipage}{4cm}
\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:2.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);
\path \foreach \i in {0,1,2,...,8}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)
  };
  \path (origin2)--++(0:0.5)--++(0:0.125)--++(90:0.6) coordinate (d2); 
   \path (origin2)--++(0:2)--++(0:0.125)--++(90:0.6) coordinate (d8); 
    \path (origin2)--++(0:3.5)--++(0:0.125)--++(90:0.6) coordinate (d14); 
       \path (origin2)--++(0:0.5)--++(0:0.125)--++(90:1.2) coordinate (g2); 
          \path (origin2)--++(0:0.125)--++(-90:0.6) coordinate (e0); 
          %
%caps
     \draw[thick] (c0) to [out=90,in=180] (g2)  to [out=0,in=90] (c3);        
  \draw[thick] (c1) to [out=90,in=180] (d2)  to [out=0,in=90] (c2);
  \draw[thick] (c4) to [out=90,in=180] (d8)  to [out=0,in=90] (c5);
    \draw[thick] (c7) to [out=90,in=180] (d14)  to [out=0,in=90] (c8);
      \draw[thick] (c0) to [out=-90,in=180] (e0)  to [out=0,in=-90] (c1);        
      \fill 	(e0) 	 circle (2pt);
%   \fill 	(g2) 	 circle (2pt);
    \fill 	(d8) 	 circle (2pt); \fill 	(d14) 	 circle (2pt);
%\fill 	(e17) 	 circle (2pt);
 \path(c0) --++(90:0.11) node  {  $  \down   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c2) --++(-90:0.11) node  {  $ \up   $} ;
\path(c3) --++(-90:0.11) node  {  $  \up   $} ;
\path(c4) --++(-90:0.11) node  { $  \up   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
%\path(c9) --++(-90:0.11) node  {  $  \up   $} ;
 \path (origin2)--++(90:-1.5)coordinate (origin2);
\draw(origin2)--++(0:2.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);
\path \foreach \i in {0,1,2,...,8}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)
 };
     \path (origin2)--++(0:0.5)--++(0:0.125)--++(-90:0.6) coordinate (e2); 
   \path (origin2)--++(0:2)--++(0:0.125)--++(-90:0.6) coordinate (e8); 
    \path (origin2)--++(0:3.5)--++(0:0.125)--++(-90:0.6) coordinate (e14); 
       \path (origin2)--++(0:0.5)--++(0:0.125)--++(-90:1.2) coordinate (f2); 
          \path (origin2)--++(0:0.125)--++(90:0.6) coordinate (d0); 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (f\i);
  %
%caps
     \draw[thick] (c0) to [out=90,in=180] (d0)  to [out=0,in=90] (c1);        
        %cups
     \draw[thick] (c0) to [out=-90,in=180] (f2)  to [out=0,in=-90] (c3);        
  \draw[thick] (c1) to [out=-90,in=180] (e2)  to [out=0,in=-90] (c2);
  \draw[thick] (c4) to [out=-90,in=180] (e8)  to [out=0,in=-90] (c5);
    \draw[thick] (c7) to [out=-90,in=180] (e14)  to [out=0,in=-90] (c8);
%    \draw[thick](c9)--++(-90:1);
           \fill 	(d0) 	 circle (2pt);
\fill 	(e8) 	 circle (2pt); \fill 	(e14) 	 circle (2pt);
%\fill 	(f2) 	 circle (2pt); 
%\fill 	(e17) 	 circle (2pt);
    \draw[thick](c2)--++(90:1.5);
\draw[thick](c3)--++(90:1.5);
\draw[thick](c4)--++(90:1.5);
\draw[thick](c5)--++(90:1.5);
\draw[thick](c7)--++(90:1.5);
\draw[thick](c8)--++(90:1.5);
%\draw[thick](c9)--++(90:1.5);
 %  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);
 \path(c0) --++(90:0.11) node  {  $  \down   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c2) --++(-90:0.11) node  {  $ \up   $} ;
\path(c3) --++(-90:0.11) node  {  $  \up   $} ;
\path(c4) --++(-90:0.11) node  { $  \up   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
%\path(c9) --++(-90:0.11) node  {  $  \up   $} ;
 \end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:2.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);
\path\foreach \i in {0,1,2,...,8}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)
 };
   \path (origin2)--++(0:0.5)--++(0:0.125)--++(90:0.6) coordinate (d2); 
   \path (origin2)--++(0:2)--++(0:0.125)--++(90:0.6) coordinate (d8); 
    \path (origin2)--++(0:3.5)--++(0:0.125)--++(90:0.6) coordinate (d14); 
       \path (origin2)--++(0:0.5)--++(0:0.125)--++(90:1.2) coordinate (g2); 
        \path (origin2)--++(0:0.5)--++(0:0.125)--++(-90:0.6) coordinate (e2); 
   \path (origin2)--++(0:2)--++(0:0.125)--++(-90:0.6) coordinate (e8); 
    \path (origin2)--++(0:3.5)--++(0:0.125)--++(-90:0.6) coordinate (e14); 
       \path (origin2)--++(0:0.5)--++(0:0.125)--++(-90:1.2) coordinate (f2); 
%caps
     \draw[thick] (c0) to [out=90,in=180] (g2)  to [out=0,in=90] (c3);        
  \draw[thick,red] (c1) to [out=90,in=180] (d2)  to [out=0,in=90] (c2);
  \draw[thick] (c4) to [out=90,in=180] (d8)  to [out=0,in=90] (c5);
    \draw[thick] (c7) to [out=90,in=180] (d14)  to [out=0,in=90] (c8);
%         \draw[thick](c9)--++(90:1);
    %cups
     \draw[thick] (c0) to [out=-90,in=180] (f2)  to [out=0,in=-90] (c3);        
  \draw[thick,red] (c1) to [out=-90,in=180] (e2)  to [out=0,in=-90] (c2);
  \draw[thick] (c4) to [out=-90,in=180] (e8)  to [out=0,in=-90] (c5);
    \draw[thick] (c7) to [out=-90,in=180] (e14)  to [out=0,in=-90] (c8);
%    \draw[thick](c9)--++(-90:1);
 \fill 	(e8) 	 circle (2pt); \fill 	(e14) 	 circle (2pt);
%\fill 	(f2) 	 circle (2pt); 
%\fill 	(e17) 	 circle (2pt);
%   \fill 	(g2) 	 circle (2pt);
    \fill 	(d8) 	 circle (2pt); \fill 	(d14) 	 circle (2pt);
%\fill 	(d17) 	 circle (2pt);
 \path(c0) --++(90:0.11) node  {  $  \down   $} ;
\path(c2) --++(90:0.11) node  {  \color{red}$  \down   $} ;
\path(c1) --++(-90:0.11) node  {  \color{red}$ \up   $} ;
\path(c3) --++(-90:0.11) node  {  $  \up   $} ;
\path(c4) --++(-90:0.11) node  { $  \up   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
%\path(c9) --++(-90:0.11) node  {  $  \up   $} ;
 \end{tikzpicture} 
\end{minipage}+(-1)^1
\begin{minipage}{4cm}
\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:2.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);
 \path\foreach \i in {0,1,2,...,8}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)
 };
   \path (origin2)--++(0:0.5)--++(0:0.125)--++(90:0.6) coordinate (d2); 
   \path (origin2)--++(0:2)--++(0:0.125)--++(90:0.6) coordinate (d8); 
    \path (origin2)--++(0:3.5)--++(0:0.125)--++(90:0.6) coordinate (d14); 
       \path (origin2)--++(0:0.5)--++(0:0.125)--++(90:1.2) coordinate (g2); 
 \path (origin2)--++(0:0.5)--++(0:0.125)--++(-90:0.6) coordinate (e2); 
   \path (origin2)--++(0:2)--++(0:0.125)--++(-90:0.6) coordinate (e8); 
    \path (origin2)--++(0:3.5)--++(0:0.125)--++(-90:0.6) coordinate (e14); 
       \path (origin2)--++(0:0.5)--++(0:0.125)--++(-90:1.2) coordinate (f2); 
       %
%caps
     \draw[thick,red] (c0) to [out=90,in=180] (g2)  to [out=0,in=90] (c3);        
  \draw[thick] (c1) to [out=90,in=180] (d2)  to [out=0,in=90] (c2);
  \draw[thick] (c4) to [out=90,in=180] (d8)  to [out=0,in=90] (c5);
    \draw[thick] (c7) to [out=90,in=180] (d14)  to [out=0,in=90] (c8);
%         \draw[thick](c9)--++(90:1);
    %cups
     \draw[thick,red] (c0) to [out=-90,in=180] (f2)  to [out=0,in=-90] (c3);        
  \draw[thick] (c1) to [out=-90,in=180] (e2)  to [out=0,in=-90] (c2);
  \draw[thick] (c4) to [out=-90,in=180] (e8)  to [out=0,in=-90] (c5);
    \draw[thick] (c7) to [out=-90,in=180] (e14)  to [out=0,in=-90] (c8);
%    \draw[thick](c9)--++(-90:1);
 \fill 	(e8) 	 circle (2pt); \fill 	(e14) 	 circle (2pt);
%\fill 	(f2) 	 circle (2pt); 
%\fill 	(e17) 	 circle (2pt);
%   \fill 	(g2) 	 circle (2pt);
    \fill 	(d8) 	 circle (2pt); \fill 	(d14) 	 circle (2pt);
%\fill 	(d17) 	 circle (2pt);
 \path(c0) --++(-90:0.11) node  {  \color{red}$  \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c2) --++(-90:0.11) node  {  $ \up   $} ;
\path(c3) --++(90:0.11) node  {  \color{red}$  \down   $} ;
\path(c4) --++(-90:0.11) node  { $  \up   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
%\path(c9) --++(-90:0.11) node  {  $  \up   $} ;
 \end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:2.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);
\path \foreach \i in {0,1,2,...,10}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)
 };
   \path (origin2)--++(0:0.5)--++(0:0.125)--++(90:0.6) coordinate (d2); 
   \path (origin2)--++(0:2)--++(0:0.125)--++(90:0.6) coordinate (d8); 
    \path (origin2)--++(0:3.5)--++(0:0.125)--++(90:0.6) coordinate (d14); 
       \path (origin2)--++(0:0.5)--++(0:0.125)--++(90:1.2) coordinate (g2); 
 \path (origin2)--++(0:0.125)--++(-90:0.6) coordinate (e0); 
   \path (origin2)--++(0:1)--++(0:0.125)--++(-90:0.6) coordinate (e4); 
    \path (origin2)--++(0:3.5)--++(0:0.125)--++(-90:0.6) coordinate (e14); 
       \path (origin2)--++(0:2)--++(0:0.125)--++(-90:0.6) coordinate (e8); 
%caps
     \draw[thick] (c0) to [out=90,in=180] (g2)  to [out=0,in=90] (c3);        
  \draw[thick,darkgreen] (c1) to [out=90,in=180] (d2)  to [out=0,in=90] (c2);
  \draw[thick] (c4) to [out=90,in=180] (d8)  to [out=0,in=90] (c5);
    \draw[thick] (c7) to [out=90,in=180] (d14)  to [out=0,in=90] (c8);
%        \draw[thick](c9)--++(90:1);
       %cups
     \draw[thick] (c0) to [out=-90,in=180] (e0)  to [out=0,in=-90] (c1);        
  \draw[thick] (c2) to [out=-90,in=180] (e4)  to [out=0,in=-90] (c3);
  \draw[thick] (c4) to [out=-90,in=180] (e8)  to [out=0,in=-90] (c5);
    \draw[thick] (c7) to [out=-90,in=180] (e14)  to [out=0,in=-90] (c8);
    %
%\fill 	(e0) 	 circle (2pt);
\fill 	(e8) 	 circle (2pt); \fill 	(e14) 	 circle (2pt);
%\fill 	(g2) 	 circle (2pt);
 \fill 	(d8) 	 circle (2pt); \fill 	(d14) 	 circle (2pt);
%\fill 	(d17) 	 circle (2pt);
 \path(c0) --++(90:0.11) node  {  $  \down   $} ;
\path(c2) --++(90:0.11) node  {  $  \down   $} ;
\path(c1) --++(-90:0.11) node  {  $ \up   $} ;
\path(c3) --++(-90:0.11) node  {  $  \up   $} ;
\path(c4) --++(-90:0.11) node  { $  \up   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
%\path(c9) --++(-90:0.11) node  {  $  \up   $} ;
%
\path (origin2)--++(90:-1.5)coordinate (origin2);
\draw(origin2)--++(0:2.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);
\path \foreach \i in {0,1,2,...,10}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)
 };
  \path (origin2)--++(0:0.125)--++(90:0.6) coordinate (d0); 
   \path (origin2)--++(0:2)--++(0:0.125)--++(90:0.6) coordinate (d8); 
    \path (origin2)--++(0:3.5)--++(0:0.125)--++(90:0.6) coordinate (d14); 
       \path (origin2)--++(0:1)--++(0:0.125)--++(90:0.6) coordinate (d4); 
 \path (origin2)--++(0:0.5)--++(0:0.125)--++(-90:0.6) coordinate (e2); 
   \path (origin2)--++(0:2)--++(0:0.125)--++(-90:0.6) coordinate (e8); 
    \path (origin2)--++(0:3.5)--++(0:0.125)--++(-90:0.6) coordinate (e14); 
       \path (origin2)--++(0:0.5)--++(0:0.125)--++(-90:1.2) coordinate (f2); 
%caps
     \draw[thick] (c0) to [out=90,in=180] (d0)  to [out=0,in=90] (c1);        
  \draw[thick] (c2) to [out=90,in=180] (d4)  to [out=0,in=90] (c3);
  \draw[thick] (c4) to [out=90,in=180] (d8)  to [out=0,in=90] (c5);
    \draw[thick] (c7) to [out=90,in=180] (d14)  to [out=0,in=90] (c8);     
       %cups
     \draw[thick] (c0) to [out=-90,in=180] (f2)  to [out=0,in=-90] (c3);        
  \draw[thick,darkgreen] (c1) to [out=-90,in=180] (e2)  to [out=0,in=-90] (c2);
  \draw[thick] (c4) to [out=-90,in=180] (e8)  to [out=0,in=-90] (c5);
    \draw[thick] (c7) to [out=-90,in=180] (e14)  to [out=0,in=-90] (c8);
%  \draw[thick](c9)--++(90:1.5);
%    \draw[thick](c9)--++(-90:1);
%
%\fill 	(d0) 	 circle (2pt); 
\fill 	(e8) 	 circle (2pt); \fill 	(e14) 	 circle (2pt);
%\fill 	(f2) 	 circle (2pt);
 \fill 	(d8) 	 circle (2pt); \fill 	(d14) 	 circle (2pt);
%\fill 	(e17) 	 circle (2pt);
%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);
\path(c0) --++(90:0.11) node  {  $  \down   $} ;
\path(c2) --++(90:0.11) node  {  $  \down   $} ;
\path(c1) --++(-90:0.11) node  {  $ \up   $} ;
\path(c3) --++(-90:0.11) node  {  $  \up   $} ;
\path(c4) --++(-90:0.11) node  { $  \up   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
%\path(c9) --++(-90:0.11) node  {  $  \up   $} ;
\end{tikzpicture} 
\end{minipage}=
 \begin{minipage}{4cm}
\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:2.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);
\path \foreach \i in {0,1,2,...,10}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)
 };
  \path (origin2)--++(0:0.5)--++(0:0.125)--++(90:0.6) coordinate (d2); 
   \path (origin2)--++(0:2)--++(0:0.125)--++(90:0.6) coordinate (d8); 
    \path (origin2)--++(0:3.5)--++(0:0.125)--++(90:0.6) coordinate (d14); 
       \path (origin2)--++(0:0.5)--++(0:0.125)--++(90:1.2) coordinate (g2); 
 \path (origin2)--++(0:0.125)--++(-90:0.6) coordinate (e0); 
%caps
     \draw[thick] (c0) to [out=90,in=180] (g2)  to [out=0,in=90] (c3);        
  \draw[thick] (c1) to [out=90,in=180] (d2)  to [out=0,in=90] (c2);
  \draw[thick] (c4) to [out=90,in=180] (d8)  to [out=0,in=90] (c5);
    \draw[thick] (c7) to [out=90,in=180] (d14)  to [out=0,in=90] (c8);
%         \draw[thick](c9)--++(90:1); 
       %cups
     \draw[thick] (c0) to [out=-90,in=180] (e0)  to [out=0,in=-90] (c1);        
%   
%   \fill 	(g2) 	 circle (2pt);
    \fill 	(d8) 	 circle (2pt); \fill 	(d14) 	 circle (2pt);
%\fill 	(e17) 	 circle (2pt);
%\fill 	(e0) 	 circle (2pt);
\path(c0) --++(90:0.11) node  {  $  \down   $} ;
\path(c2) --++(90:0.11) node  {  $  \down   $} ;
\path(c1) --++(-90:0.11) node  {  $ \up   $} ;
\path(c3) --++(-90:0.11) node  {  $  \up   $} ;
\path(c4) --++(-90:0.11) node  { $  \up   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
%\path(c9) --++(-90:0.11) node  {  $  \up   $} ;
\path (origin2)--++(90:-1.5)coordinate (origin2);
\draw(origin2)--++(0:2.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);
\path \foreach \i in {0,1,2,...,10}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)
 };
  \path (origin2)--++(0:0.125)--++(90:0.6) coordinate (d0); 
 \path (origin2)--++(0:0.5)--++(0:0.125)--++(-90:0.6) coordinate (e2); 
   \path (origin2)--++(0:2)--++(0:0.125)--++(-90:0.6) coordinate (e8); 
    \path (origin2)--++(0:3.5)--++(0:0.125)--++(-90:0.6) coordinate (e14); 
       \path (origin2)--++(0:0.5)--++(0:0.125)--++(-90:1.2) coordinate (f2); 
%caps
     \draw[thick] (c0) to [out=90,in=180] (d0)  to [out=0,in=90] (c1);          
       %cups
     \draw[thick] (c0) to [out=-90,in=180] (f2)  to [out=0,in=-90] (c3);        
  \draw[thick] (c1) to [out=-90,in=180] (e2)  to [out=0,in=-90] (c2);
  \draw[thick] (c4) to [out=-90,in=180] (e8)  to [out=0,in=-90] (c5);
    \draw[thick] (c7) to [out=-90,in=180] (e14)  to [out=0,in=-90] (c8);
%    \draw[thick](c9)--++(-90:1);   
\fill 	(e8) 	 circle (2pt); \fill 	(e14) 	 circle (2pt);
%\fill 	(f2) 	 circle (2pt); 
%\fill 	(e17) 	 circle (2pt);
%    \fill 	(d0) 	 circle (2pt);   
  \draw[thick](c2)--++(90:1.5);
\draw[thick](c3)--++(90:1.5);
\draw[thick](c4)--++(90:1.5);
\draw[thick](c5)--++(90:1.5);
\draw[thick](c7)--++(90:1.5);
\draw[thick](c8)--++(90:1.5);
%\draw[thick](c9)--++(90:1.5);
%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);
\path(c0) --++(90:0.11) node  {  $  \up   $} ;
\path(c2) --++(90:0.11) node  {  $  \down   $} ;
\path(c1) --++(-90:0.11) node  {  $ \up   $} ;
\path(c3) --++(-90:0.11) node  {  $  \up   $} ;
\path(c4) --++(-90:0.11) node  { $  \up   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
%\path(c9) --++(-90:0.11) node  {  $  \up   $} ;
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:2.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);
\path \foreach \i in {0,1,2,...,10}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)
 };
  \path (origin2)--++(0:0.5)--++(0:0.125)--++(90:0.6) coordinate (d2); 
   \path (origin2)--++(0:2)--++(0:0.125)--++(90:0.6) coordinate (d8); 
    \path (origin2)--++(0:3.5)--++(0:0.125)--++(90:0.6) coordinate (d14); 
       \path (origin2)--++(0:0.5)--++(0:0.125)--++(90:1.2) coordinate (g2); 
 \path (origin2)--++(0:0.5)--++(0:0.125)--++(-90:0.6) coordinate (e2); 
   \path (origin2)--++(0:2)--++(0:0.125)--++(-90:0.6) coordinate (e8); 
    \path (origin2)--++(0:3.5)--++(0:0.125)--++(-90:0.6) coordinate (e14); 
       \path (origin2)--++(0:0.5)--++(0:0.125)--++(-90:1.2) coordinate (f2); 
%caps
     \draw[thick] (c0) to [out=90,in=180] (g2)  to [out=0,in=90] (c3);        
  \draw[thick,red] (c1) to [out=90,in=180] (d2)  to [out=0,in=90] (c2);
  \draw[thick] (c4) to [out=90,in=180] (d8)  to [out=0,in=90] (c5);
    \draw[thick] (c7) to [out=90,in=180] (d14)  to [out=0,in=90] (c8);
%         \draw[thick](c9)--++(90:1);
   %cups
     \draw[thick] (c0) to [out=-90,in=180] (f2)  to [out=0,in=-90] (c3);        
  \draw[thick,red] (c1) to [out=-90,in=180] (e2)  to [out=0,in=-90] (c2);
  \draw[thick] (c4) to [out=-90,in=180] (e8)  to [out=0,in=-90] (c5);
    \draw[thick] (c7) to [out=-90,in=180] (e14)  to [out=0,in=-90] (c8);
%    \draw[thick](c9)--++(-90:1);
\fill 	(e8) 	 circle (2pt); \fill 	(e14) 	 circle (2pt);
%\fill 	(f2) 	 circle (2pt); 
%\fill 	(e17) 	 circle (2pt);
%   \fill 	(g2) 	 circle (2pt);
    \fill 	(d8) 	 circle (2pt); \fill 	(d14) 	 circle (2pt);
%\fill 	(d17) 	 circle (2pt);
\path(c0) --++(90:0.11) node  {  $  \down   $} ;
\path(c2) --++(90:0.11) node  {  \color{red}$  \down   $} ;
\path(c1) --++(-90:0.11) node  {  \color{red}$ \up   $} ;
\path(c3) --++(-90:0.11) node  {  $  \up   $} ;
\path(c4) --++(-90:0.11) node  { $  \up   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
%\path(c9) --++(-90:0.11) node  {  $  \up   $} ;
\end{tikzpicture} 
\end{minipage}-(-1)
\begin{minipage}{4cm}
\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:2.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);
\path \foreach \i in {0,1,2,...,10}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)
 };
  \path (origin2)--++(0:0.5)--++(0:0.125)--++(90:0.6) coordinate (d2); 
   \path (origin2)--++(0:2)--++(0:0.125)--++(90:0.6) coordinate (d8); 
    \path (origin2)--++(0:3.5)--++(0:0.125)--++(90:0.6) coordinate (d14); 
       \path (origin2)--++(0:0.5)--++(0:0.125)--++(90:1.2) coordinate (g2); 
 \path (origin2)--++(0:0.5)--++(0:0.125)--++(-90:0.6) coordinate (e2); 
   \path (origin2)--++(0:2)--++(0:0.125)--++(-90:0.6) coordinate (e8); 
    \path (origin2)--++(0:3.5)--++(0:0.125)--++(-90:0.6) coordinate (e14); 
       \path (origin2)--++(0:0.5)--++(0:0.125)--++(-90:1.2) coordinate (f2); 
%caps
     \draw[thick,red] (c0) to [out=90,in=180] (g2)  to [out=0,in=90] (c3);        
  \draw[thick] (c1) to [out=90,in=180] (d2)  to [out=0,in=90] (c2);
  \draw[thick] (c4) to [out=90,in=180] (d8)  to [out=0,in=90] (c5);
    \draw[thick] (c7) to [out=90,in=180] (d14)  to [out=0,in=90] (c8);
%         \draw[thick](c9)--++(90:1); 
   %cups
     \draw[thick,red] (c0) to [out=-90,in=180] (f2)  to [out=0,in=-90] (c3);        
  \draw[thick] (c1) to [out=-90,in=180] (e2)  to [out=0,in=-90] (c2);
  \draw[thick] (c4) to [out=-90,in=180] (e8)  to [out=0,in=-90] (c5);
    \draw[thick] (c7) to [out=-90,in=180] (e14)  to [out=0,in=-90] (c8);
%    \draw[thick](c9)--++(-90:1);
\fill 	(e8) 	 circle (2pt); \fill 	(e14) 	 circle (2pt);
%\fill 	(f2) 	 circle (2pt); 
%\fill 	(e17) 	 circle (2pt);
%   \fill 	(g2) 	 circle (2pt);
    \fill 	(d8) 	 circle (2pt); \fill 	(d14) 	 circle (2pt);
%\fill 	(d17) 	 circle (2pt);
\path(c0) --++(-90:0.11) node  {  \color{red}$  \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c2) --++(-90:0.11) node  {  $ \up   $} ;
\path(c3) --++(90:0.11) node  {  \color{red}$  \down   $} ;
\path(c4) --++(-90:0.11) node  { $  \up   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
%\path(c9) --++(-90:0.11) node  {  $  \up   $} ;
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:2.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);
\path \foreach \i in {0,1,2,...,10}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)
 };
  \path (origin2)--++(0:0.5)--++(0:0.125)--++(90:0.6) coordinate (d2); 
   \path (origin2)--++(0:2)--++(0:0.125)--++(90:0.6) coordinate (d8); 
    \path (origin2)--++(0:3.5)--++(0:0.125)--++(90:0.6) coordinate (d14); 
       \path (origin2)--++(0:0.5)--++(0:0.125)--++(90:1.2) coordinate (g2); 
 \path (origin2)--++(0:0.5)--++(0:0.125)--++(-90:0.6) coordinate (e2); 
   \path (origin2)--++(0:1.5)--++(0:0.125)--++(-90:0.6) coordinate (e6); 
    \path (origin2)--++(0:3.5)--++(0:0.125)--++(-90:0.6) coordinate (e14); 
       \path (origin2)--++(0:1)--++(0:0.125)--++(-90:1.2) coordinate (f4); 
%caps
     \draw[thick,orange] (c0) to [out=90,in=180] (g2)  to [out=0,in=90] (c3);        
  \draw[thick] (c1) to [out=90,in=180] (d2)  to [out=0,in=90] (c2);
  \draw[thick] (c4) to [out=90,in=180] (d8)  to [out=0,in=90] (c5);
    \draw[thick] (c7) to [out=90,in=180] (d14)  to [out=0,in=90] (c8);
%        \draw[thick](c9)--++(90:1);   
       %cups
     \draw[thick] (c0) to [out=-90,in=180] (f4)  to [out=0,in=-90] (c5);        
  \draw[thick] (c1) to [out=-90,in=180] (e2)  to [out=0,in=-90] (c2);
  \draw[thick] (c3) to [out=-90,in=180] (e6)  to [out=0,in=-90] (c4);
    \draw[thick] (c7) to [out=-90,in=180] (e14)  to [out=0,in=-90] (c8);
 \fill 	(e14) 	 circle (2pt);
\fill 	(f4) 	 circle (2pt); \fill 	(d8) 	 circle (2pt); \fill 	(d14) 	 circle (2pt);
%\fill 	(d17) 	 circle (2pt);
 \path(c0) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c2) --++(-90:0.11) node  {  $ \up   $} ;
\path(c3) --++(90:0.11) node  {  $  \down   $} ;
\path(c4) --++(-90:0.11) node  { $  \up   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
%\path(c9) --++(-90:0.11) node  {  $  \up   $} ;
\path (origin2)--++(90:-2.7)coordinate (origin2);
\draw(origin2)--++(0:2.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);
\path \foreach \i in {0,1,2,...,10}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)
 };
    \path (origin2)--++(0:0.5)--++(0:0.125)--++(90:0.6) coordinate (d2); 
   \path (origin2)--++(0:1.5)--++(0:0.125)--++(90:0.6) coordinate (d6); 
    \path (origin2)--++(0:3.5)--++(0:0.125)--++(90:0.6) coordinate (d14); 
       \path (origin2)--++(0:1)--++(0:0.125)--++(90:1.2) coordinate (g4); 
 \path (origin2)--++(0:0.5)--++(0:0.125)--++(-90:0.6) coordinate (e2); 
   \path (origin2)--++(0:2)--++(0:0.125)--++(-90:0.6) coordinate (e8); 
    \path (origin2)--++(0:3.5)--++(0:0.125)--++(-90:0.6) coordinate (e14); 
       \path (origin2)--++(0:0.5)--++(0:0.125)--++(-90:1.2) coordinate (f2); 
%caps
     \draw[thick] (c0) to [out=90,in=180] (g4)  to [out=0,in=90] (c5);        
  \draw[thick] (c1) to [out=90,in=180] (d2)  to [out=0,in=90] (c2);
  \draw[thick] (c3) to [out=90,in=180] (d6)  to [out=0,in=90] (c4);
    \draw[thick] (c7) to [out=90,in=180] (d14)  to [out=0,in=90] (c8);
       %cups
     \draw[thick,orange] (c0) to [out=-90,in=180] (f2)  to [out=0,in=-90] (c3);        
  \draw[thick] (c1) to [out=-90,in=180] (e2)  to [out=0,in=-90] (c2);
  \draw[thick] (c4) to [out=-90,in=180] (e8)  to [out=0,in=-90] (c5);
    \draw[thick] (c7) to [out=-90,in=180] (e14)  to [out=0,in=-90] (c8);
%  \draw[thick](c9)--++(90:2.7);
%    \draw[thick](c9)--++(-90:1);
 \fill 	(e8) 	 circle (2pt); \fill 	(e14) 	 circle (2pt);
\fill 	(g4) 	 circle (2pt);  \fill 	(d14) 	 circle (2pt);
%\fill 	(e17) 	 circle (2pt);
%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);
\path(c0) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c2) --++(-90:0.11) node  {  $ \up   $} ;
\path(c3) --++(90:0.11) node  {  $  \down   $} ;
\path(c4) --++(-90:0.11) node  { $  \up   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
%\path(c9) --++(-90:0.11) node  {  $  \up   $} ;
\end{tikzpicture} 
\end{minipage}=
 \begin{minipage}{4cm}
\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:2.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);
\path \foreach \i in {0,1,2,...,10}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)
 };
  \path (origin2)--++(0:0.5)--++(0:0.125)--++(90:0.6) coordinate (d2); 
   \path (origin2)--++(0:2)--++(0:0.125)--++(90:0.6) coordinate (d8); 
    \path (origin2)--++(0:3.5)--++(0:0.125)--++(90:0.6) coordinate (d14); 
       \path (origin2)--++(0:0.5)--++(0:0.125)--++(90:1.2) coordinate (g2); 
 \path (origin2)--++(0:1.5)--++(0:0.125)--++(-90:0.6) coordinate (e6); 
%caps
     \draw[thick] (c0) to [out=90,in=180] (g2)  to [out=0,in=90] (c3);        
  \draw[thick] (c1) to [out=90,in=180] (d2)  to [out=0,in=90] (c2);
  \draw[thick] (c4) to [out=90,in=180] (d8)  to [out=0,in=90] (c5);
    \draw[thick] (c7) to [out=90,in=180] (d14)  to [out=0,in=90] (c8);
%         \draw[thick](c9)--++(90:1);
    %cups
     \draw[thick] (c3) to [out=-90,in=180] (e6)  to [out=0,in=-90] (c4);        
%   \fill 	(g2) 	 circle (2pt);
    \fill 	(d8) 	 circle (2pt); \fill 	(d14) 	 circle (2pt);
%\fill 	(e17) 	 circle (2pt);
\path(c0) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c2) --++(-90:0.11) node  {  $ \up   $} ;
\path(c3) --++(90:0.11) node  {  $  \down   $} ;
\path(c4) --++(-90:0.11) node  { $  \up   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
%\path(c9) --++(-90:0.11) node  {  $  \up   $} ;
\path (origin2)--++(90:-1.5)coordinate (origin2);
\draw(origin2)--++(0:2.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);
\path \foreach \i in {0,1,2,...,10}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)
 };
  \path (origin2)--++(0:1.5)--++(0:0.125)--++(90:0.6) coordinate (d6); 
 \path (origin2)--++(0:0.5)--++(0:0.125)--++(-90:0.6) coordinate (e2); 
   \path (origin2)--++(0:2)--++(0:0.125)--++(-90:0.6) coordinate (e8); 
    \path (origin2)--++(0:3.5)--++(0:0.125)--++(-90:0.6) coordinate (e14); 
       \path (origin2)--++(0:0.5)--++(0:0.125)--++(-90:1.2) coordinate (f2); 
%caps
     \draw[thick] (c3) to [out=90,in=180] (d6)  to [out=0,in=90] (c4);        
       %cups
     \draw[thick] (c0) to [out=-90,in=180] (f2)  to [out=0,in=-90] (c3);        
  \draw[thick] (c1) to [out=-90,in=180] (e2)  to [out=0,in=-90] (c2);
  \draw[thick] (c4) to [out=-90,in=180] (e8)  to [out=0,in=-90] (c5);
    \draw[thick] (c7) to [out=-90,in=180] (e14)  to [out=0,in=-90] (c8);
%    \draw[thick](c9)--++(-90:1);
\fill 	(e8) 	 circle (2pt); \fill 	(e14) 	 circle (2pt);
%\fill 	(f2) 	 circle (2pt); 
%\fill 	(e17) 	 circle (2pt);
  \draw[thick](c2)--++(90:1.5);
\draw[thick](c0)--++(90:1.5);
\draw[thick](c1)--++(90:1.5);
\draw[thick](c5)--++(90:1.5);
\draw[thick](c7)--++(90:1.5);
\draw[thick](c8)--++(90:1.5);
%\draw[thick](c9)--++(90:1.5);
%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);
\path(c0) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c2) --++(-90:0.11) node  {  $ \up   $} ;
\path(c3) --++(90:0.11) node  {  $  \down   $} ;
\path(c4) --++(-90:0.11) node  { $  \up   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
%\path(c9) --++(-90:0.11) node  {  $  \up   $} ;
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:2.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);
\path \foreach \i in {0,1,2,...,10}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)
 };
  \path (origin2)--++(0:0.5)--++(0:0.125)--++(90:0.6) coordinate (d2); 
   \path (origin2)--++(0:2)--++(0:0.125)--++(90:0.6) coordinate (d8); 
    \path (origin2)--++(0:3.5)--++(0:0.125)--++(90:0.6) coordinate (d14); 
       \path (origin2)--++(0:0.5)--++(0:0.125)--++(90:1.2) coordinate (g2); 
 \path (origin2)--++(0:0.5)--++(0:0.125)--++(-90:0.6) coordinate (e2); 
   \path (origin2)--++(0:2)--++(0:0.125)--++(-90:0.6) coordinate (e8); 
    \path (origin2)--++(0:3.5)--++(0:0.125)--++(-90:0.6) coordinate (e14); 
       \path (origin2)--++(0:0.5)--++(0:0.125)--++(-90:1.2) coordinate (f2); 
%caps
     \draw[thick] (c0) to [out=90,in=180] (g2)  to [out=0,in=90] (c3);        
  \draw[thick] (c1) to [out=90,in=180] (d2)  to [out=0,in=90] (c2);
  \draw[thick,red] (c4) to [out=90,in=180] (d8)  to [out=0,in=90] (c5);
    \draw[thick] (c7) to [out=90,in=180] (d14)  to [out=0,in=90] (c8);
%         \draw[thick](c9)--++(90:1);
   %cups
     \draw[thick] (c0) to [out=-90,in=180] (f2)  to [out=0,in=-90] (c3);        
  \draw[thick] (c1) to [out=-90,in=180] (e2)  to [out=0,in=-90] (c2);
  \draw[thick,red] (c4) to [out=-90,in=180] (e8)  to [out=0,in=-90] (c5);
    \draw[thick] (c7) to [out=-90,in=180] (e14)  to [out=0,in=-90] (c8);
%    \draw[thick](c9)--++(-90:1);
\fill 	(e8) 	 circle (2pt); \fill 	(e14) 	 circle (2pt);
%\fill 	(f2) 	 circle (2pt); 
%\fill 	(e17) 	 circle (2pt);
%   \fill 	(g2) 	 circle (2pt); 
   \fill 	(d8) 	 circle (2pt); \fill 	(d14) 	 circle (2pt);
%\fill 	(d17) 	 circle (2pt);
\path(c0) --++(90:0.11) node  {  $  \down   $} ;
\path(c1) --++(90:0.11) node  { $  \down   $} ;
\path(c2) --++(-90:0.11) node  { $ \up   $} ;
\path(c3) --++(-90:0.11) node  {  $  \up   $} ;
\path(c4) --++(90:0.11) node  {  \color{red}$  \down   $} ;
\path(c5) --++(90:0.11) node  {   \color{red}$  \down   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
%\path(c9) --++(-90:0.11) node  {  $  \up   $} ;
\end{tikzpicture} 
\end{minipage}-
\begin{minipage}{4cm}
\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:2.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);
\path \foreach \i in {0,1,2,...,10}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)
 };
  \path (origin2)--++(0:0.5)--++(0:0.125)--++(90:0.6) coordinate (d2); 
   \path (origin2)--++(0:2)--++(0:0.125)--++(90:0.6) coordinate (d8); 
    \path (origin2)--++(0:3.5)--++(0:0.125)--++(90:0.6) coordinate (d14); 
       \path (origin2)--++(0:0.5)--++(0:0.125)--++(90:1.2) coordinate (g2); 
 \path (origin2)--++(0:0.5)--++(0:0.125)--++(-90:0.6) coordinate (e2); 
   \path (origin2)--++(0:2)--++(0:0.125)--++(-90:0.6) coordinate (e8); 
    \path (origin2)--++(0:3.5)--++(0:0.125)--++(-90:0.6) coordinate (e14); 
       \path (origin2)--++(0:0.5)--++(0:0.125)--++(-90:1.2) coordinate (f2); 
%caps
     \draw[thick,red] (c0) to [out=90,in=180] (g2)  to [out=0,in=90] (c3);        
  \draw[thick] (c1) to [out=90,in=180] (d2)  to [out=0,in=90] (c2);
  \draw[thick] (c4) to [out=90,in=180] (d8)  to [out=0,in=90] (c5);
    \draw[thick] (c7) to [out=90,in=180] (d14)  to [out=0,in=90] (c8);
%         \draw[thick](c9)--++(90:1);
   %cups
     \draw[thick,red] (c0) to [out=-90,in=180] (f2)  to [out=0,in=-90] (c3);        
  \draw[thick] (c1) to [out=-90,in=180] (e2)  to [out=0,in=-90] (c2);
  \draw[thick] (c4) to [out=-90,in=180] (e8)  to [out=0,in=-90] (c5);
    \draw[thick] (c7) to [out=-90,in=180] (e14)  to [out=0,in=-90] (c8);
%\draw[thick](c9)--++(-90:1);
\fill 	(e8) 	 circle (2pt); \fill 	(e14) 	 circle (2pt);
%\fill 	(f2) 	 circle (2pt); 
%%\fill 	(e17) 	 circle (2pt);
%   \fill 	(g2) 	 circle (2pt); 
   \fill 	(d8) 	 circle (2pt); \fill 	(d14) 	 circle (2pt);
%\fill 	(d17) 	 circle (2pt);
\path(c0) --++(-90:0.11) node  {  \color{red}$  \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c2) --++(-90:0.11) node  {  $ \up   $} ;
\path(c3) --++(90:0.11) node  {  \color{red}$  \down   $} ;
\path(c4) --++(-90:0.11) node  { $  \up   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
%\path(c9) --++(-90:0.11) node  {  $  \up   $} ;
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:1.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);
\path \foreach \i in {0,1,2,...,11}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)
 };
   \foreach \i in {2,10,12,14,20}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.6) coordinate (d\i); 
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (g\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.6) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (f\i);
 }
%caps
     \draw[thick] (c0) to [out=90,in=180] (g2)  to [out=0,in=90] (c3);        
  \draw[thick] (c1) to [out=90,in=180] (d2)  to [out=0,in=90] (c2);
  \draw[thick,magenta] (c5) to [out=90,in=180] (d10)  to [out=0,in=90] (c6);
    \draw[thick] (c7) to [out=90,in=180] (d14)  to [out=0,in=90] (c8);
     \draw[thick] (c10) to [out=90,in=180] (d20)  to [out=0,in=90] (c11);
%        \draw[thick](c12)--++(90:1);  
       %cups
     \draw[thick] (c0) to [out=-90,in=180] (f2)  to [out=0,in=-90] (c3);        
  \draw[thick] (c1) to [out=-90,in=180] (e2)  to [out=0,in=-90] (c2);
    \draw[thick] (c5) to [out=-90,in=180] (f12)  to [out=0,in=-90] (c8);
        \draw[thick] (c6) to [out=-90,in=180] (e12)  to [out=0,in=-90] (c7);
        \draw[thick] (c10) to [out=-90,in=180] (e20)  to [out=0,in=-90] (c11);
 \fill 	(d10) 	 circle (2pt); \fill 	(d14) 	 circle (2pt);
  \fill 	(e20) 	 circle (2pt); \fill 	(d20) 	 circle (2pt);
%\fill 	(g2) 	 circle (2pt);\fill 	(f2) 	 circle (2pt);
%
\path(c3) --++(-90:0.11) node  { $  \up   $} ;
\path(c0) --++(90:0.11) node  {  $  \down   $} ;
\path(c5) --++(90:0.11) node  {  $  \down   $} ;
\path(c6) --++(90:0.11) node  {  $  \down   $} ;
\path(c2) --++(-90:0.11) node  {  $ \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
%\path(c12) --++(-90:0.11) node  {  $  \up   $} ;
\path (origin2)--++(90:-2.7)coordinate (origin2);
\draw(origin2)--++(0:1.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);
\path \foreach \i in {0,1,2,...,11}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)
 };
   \foreach \i in {2,10,12,14,20}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.6) coordinate (d\i); 
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (g\i);   
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.6) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (f\i);
 }
%caps
     \draw[thick] (c0) to [out=90,in=180] (g2)  to [out=0,in=90] (c3);        
  \draw[thick] (c1) to [out=90,in=180] (d2)  to [out=0,in=90] (c2);
  \draw[thick] (c6) to [out=90,in=180] (d12)  to [out=0,in=90] (c7);
    \draw[thick] (c5) to [out=90,in=180] (g12)  to [out=0,in=90] (c8);
      \draw[thick] (c10) to [out=90,in=180] (d20)  to [out=0,in=90] (c11);  
       %cups
     \draw[thick] (c0) to [out=-90,in=180] (f2)  to [out=0,in=-90] (c3);        
  \draw[thick] (c1) to [out=-90,in=180] (e2)  to [out=0,in=-90] (c2);
    \draw[thick,magenta] (c5) to [out=-90,in=180] (e10)  to [out=0,in=-90] (c6);
        \draw[thick] (c7) to [out=-90,in=180] (e14)  to [out=0,in=-90] (c8);
        \draw[thick] (c10) to [out=-90,in=180] (e20)  to [out=0,in=-90] (c11);
%  \draw[thick](c12)--++(90:2.7);
%    \draw[thick](c12)--++(-90:1);
 \fill 	(e10) 	 circle (2pt); \fill 	(e14) 	 circle (2pt);
  \fill 	(e20) 	 circle (2pt); \fill 	(d20) 	 circle (2pt);
%\fill 	(g2) 	 circle (2pt);\fill 	(f2) 	 circle (2pt);
%\fill 	(d23) 	 circle (2pt);
\path(c3) --++(-90:0.11) node  { $  \up   $} ;
\path(c0) --++(90:0.11) node  {  $  \down   $} ;
\path(c5) --++(90:0.11) node  {  $  \down   $} ;
\path(c6) --++(90:0.11) node  {  $  \down   $} ;
\path(c2) --++(-90:0.11) node  {  $ \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
%\path(c12) --++(-90:0.11) node  {  $  \up   $} ;
\end{tikzpicture} 
\end{minipage}=
 \begin{minipage}{5.2cm}
\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:1.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);
\path \foreach \i in {0,1,2,...,11}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)
 };
   \foreach \i in {2,10,12,14,20}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.6) coordinate (d\i); 
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (g\i);  
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.6) coordinate (e\i); 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (f\i);
 }
%caps
    \draw[thick] (c0) to [out=90,in=180] (g2)  to [out=0,in=90] (c3);        
  \draw[thick] (c1) to [out=90,in=180] (d2)  to [out=0,in=90] (c2);
  \draw[thick] (c5) to [out=90,in=180] (d10)  to [out=0,in=90] (c6);
    \draw[thick] (c7) to [out=90,in=180] (d14)  to [out=0,in=90] (c8);
     \draw[thick] (c10) to [out=90,in=180] (d20)  to [out=0,in=90] (c11);
%        \draw[thick](c12)--++(90:1);
   %cups
     \draw[thick] (c6) to [out=-90,in=180] (e12)  to [out=0,in=-90] (c7);         
 \fill 	(d10) 	 circle (2pt); \fill 	(d14) 	 circle (2pt);
  \fill 	(d20) 	 circle (2pt);
%\fill 	(g2) 	 circle (2pt);
%\fill 	(d23) 	 circle (2pt);
\path(c3) --++(-90:0.11) node  { $  \up   $} ;
\path(c0) --++(90:0.11) node  {  $  \down   $} ;
\path(c5) --++(90:0.11) node  {  $  \down   $} ;
\path(c6) --++(90:0.11) node  {  $  \down   $} ;
\path(c2) --++(-90:0.11) node  {  $ \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
%\path(c12) --++(-90:0.11) node  {  $  \up   $} ;
%
\path (origin2)--++(90:-1.5)coordinate (origin2);
\draw(origin2)--++(0:1.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);
\path \foreach \i in {0,1,2,...,11}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)
 };
   \foreach \i in {2,10,12,14,20}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.6) coordinate (d\i); 
%   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (g\i); 
  % 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.6) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (f\i);
 }
%caps
     \draw[thick] (c6) to [out=90,in=180] (d12)  to [out=0,in=90] (c7);        
     %cups
     \draw[thick] (c0) to [out=-90,in=180] (f2)  to [out=0,in=-90] (c3);        
  \draw[thick] (c1) to [out=-90,in=180] (e2)  to [out=0,in=-90] (c2);
    \draw[thick] (c5) to [out=-90,in=180] (e10)  to [out=0,in=-90] (c6);
        \draw[thick] (c7) to [out=-90,in=180] (e14)  to [out=0,in=-90] (c8);
        \draw[thick] (c10) to [out=-90,in=180] (e20)  to [out=0,in=-90] (c11);
%    \draw[thick](c12)--++(-90:1);     
 \fill 	(e10) 	 circle (2pt); \fill 	(e14) 	 circle (2pt);
  \fill 	(e20) 	 circle (2pt);
%\fill 	(f2) 	 circle (2pt);
%\fill 	(e23) 	 circle (2pt);    
  \draw[thick](c2)--++(90:1.5);
\draw[thick](c0)--++(90:1.5);
\draw[thick](c1)--++(90:1.5);
\draw[thick](c3)--++(90:1.5);
\draw[thick](c5)--++(90:1.5);
\draw[thick](c8)--++(90:1.5);
%\draw[thick](c12)--++(90:1.5);
\draw[thick](c10)--++(90:1.5);
\draw[thick](c11)--++(90:1.5);
%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);
\path(c3) --++(-90:0.11) node  { $  \up   $} ;
\path(c0) --++(90:0.11) node  {  $  \down   $} ;
\path(c5) --++(90:0.11) node  {  $  \down   $} ;
\path(c6) --++(90:0.11) node  {  $  \down   $} ;
\path(c2) --++(-90:0.11) node  {  $ \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
%\path(c12) --++(-90:0.11) node  {  $  \up   $} ;
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:1.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);
\path \foreach \i in {0,1,2,...,11}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)
 };
   \foreach \i in {2,10,14,20}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.6) coordinate (d\i); 
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (g\i);     
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.6) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (f\i);
 }
%caps
    \draw[thick] (c0) to [out=90,in=180] (g2)  to [out=0,in=90] (c3);        
  \draw[thick] (c1) to [out=90,in=180] (d2)  to [out=0,in=90] (c2);
  \draw[thick] (c5) to [out=90,in=180] (d10)  to [out=0,in=90] (c6);
    \draw[thick,red] (c7) to [out=90,in=180] (d14)  to [out=0,in=90] (c8);
     \draw[thick] (c10) to [out=90,in=180] (d20)  to [out=0,in=90] (c11);
%        \draw[thick](c12)--++(90:1);
   %cups
     \draw[thick] (c0) to [out=-90,in=180] (f2)  to [out=0,in=-90] (c3);        
  \draw[thick] (c1) to [out=-90,in=180] (e2)  to [out=0,in=-90] (c2);
    \draw[thick] (c5) to [out=-90,in=180] (e10)  to [out=0,in=-90] (c6);
        \draw[thick,red] (c7) to [out=-90,in=180] (e14)  to [out=0,in=-90] (c8);
        \draw[thick] (c10) to [out=-90,in=180] (e20)  to [out=0,in=-90] (c11);
%    \draw[thick](c12)--++(-90:1);
 \fill 	(e10) 	 circle (2pt); \fill 	(e14) 	 circle (2pt);
  \fill 	(e20) 	 circle (2pt);
%\fill 	(f2) 	 circle (2pt);
%\fill 	(e23) 	 circle (2pt);
 \fill 	(d10) 	 circle (2pt); \fill 	(d14) 	 circle (2pt);
  \fill 	(d20) 	 circle (2pt);
%\fill 	(g2) 	 circle (2pt);
%\fill 	(d23) 	 circle (2pt);
\path(c3) --++(-90:0.11) node  { $  \up   $} ;
\path(c0) --++(90:0.11) node  {  $  \down   $} ;
\path(c7) --++(90:0.11) node  { \color{red} $  \down   $} ;
\path(c8) --++(90:0.11) node  {  \color{red}$  \down   $} ;
\path(c2) --++(-90:0.11) node  {  $ \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
%\path(c12) --++(-90:0.11) node  {  $  \up   $} ;
\end{tikzpicture} 
\end{minipage}-
\begin{minipage}{5.2cm}
\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:1.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);
\path \foreach \i in {0,1,2,...,11}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)
 };
   \foreach \i in {2,10,14,20}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.6) coordinate (d\i); 
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (g\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.6) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (f\i);
 }
%caps
    \draw[thick] (c0) to [out=90,in=180] (g2)  to [out=0,in=90] (c3);        
  \draw[thick] (c1) to [out=90,in=180] (d2)  to [out=0,in=90] (c2);
  \draw[thick,red] (c5) to [out=90,in=180] (d10)  to [out=0,in=90] (c6);
    \draw[thick] (c7) to [out=90,in=180] (d14)  to [out=0,in=90] (c8);
     \draw[thick] (c10) to [out=90,in=180] (d20)  to [out=0,in=90] (c11);
%        \draw[thick](c12)--++(90:1);
   %cups
     \draw[thick] (c0) to [out=-90,in=180] (f2)  to [out=0,in=-90] (c3);        
  \draw[thick] (c1) to [out=-90,in=180] (e2)  to [out=0,in=-90] (c2);
    \draw[thick,red] (c5) to [out=-90,in=180] (e10)  to [out=0,in=-90] (c6);
        \draw[thick] (c7) to [out=-90,in=180] (e14)  to [out=0,in=-90] (c8);
        \draw[thick] (c10) to [out=-90,in=180] (e20)  to [out=0,in=-90] (c11);
%    \draw[thick](c12)--++(-90:1);
 \fill 	(e10) 	 circle (2pt); \fill 	(e14) 	 circle (2pt);
  \fill 	(e20) 	 circle (2pt);
%\fill 	(f2) 	 circle (2pt);
%\fill 	(e23) 	 circle (2pt);
 \fill 	(d10) 	 circle (2pt); \fill 	(d14) 	 circle (2pt);
  \fill 	(d20) 	 circle (2pt);
%\fill 	(g2) 	 circle (2pt);
%\fill 	(d23) 	 circle (2pt);
%
\path(c3) --++(-90:0.11) node  { $  \up   $} ;
\path(c0) --++(90:0.11) node  {  $  \down   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c2) --++(-90:0.11) node  {  $ \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c5) --++(90:0.11) node  {  \color{red}$  \down   $} ;
\path(c6) --++(90:0.11) node  {  \color{red}$  \down   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
%\path(c12) --++(-90:0.11) node  {  $  \up   $} ;
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:2.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);

\path \foreach \i in {0,1,2,...,8}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)

 };
   \foreach \i in {2,8,14}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.6) coordinate (d\i); 
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (g\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.6) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (f\i);

 }
%caps
     \draw[thick] (c0) to [out=90,in=180] (g2)  to [out=0,in=90] (c3);        
  \draw[thick] (c1) to [out=90,in=180] (d2)  to [out=0,in=90] (c2);
  \draw[thick] (c4) to [out=90,in=180] (d8)  to [out=0,in=90] (c5);
    \draw[thick,magenta] (c7) to [out=90,in=180] (d14)  to [out=0,in=90] (c8);
%        \draw[thick](c9)--++(90:1);

       %cups
     \draw[thick] (c0) to [out=-90,in=180] (f2)  to [out=0,in=-90] (c3);        
  \draw[thick] (c1) to [out=-90,in=180] (e2)  to [out=0,in=-90] (c2);
  \draw[thick] (c4) to [out=-90,in=180] (e8)  to [out=0,in=-90] (c5);

%\fill 	(g2) 	 circle (2pt);
 \fill 	(d8) 	 circle (2pt); 
%\fill 	(f2) 	 circle (2pt);
 \fill 	(e8) 	 circle (2pt); 
\fill 	(d14) 	 circle (2pt); 
%\fill 	(d17) 	 circle (2pt);

\path(c7) --++(90:0.11) node  {  $  \down   $} ;
\path(c8) --++(90:0.11) node  {  $  \down   $} ;
\path(c2) --++(90:0.11) node  {  $ \down   $} ;
\path(c3) --++(-90:0.11) node  {  $  \up   $} ;
\path(c4) --++(-90:0.11) node  { $  \up   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c0) --++(90:0.11) node  {  $  \down   $} ;
\path(c1) --++(-90:0.11) node  {  $  \up   $} ;
%\path(c9) --++(-90:0.11) node  {  $  \up   $} ;

\path (origin2)--++(90:-2.7)coordinate (origin2);
\draw(origin2)--++(0:2.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);

\path \foreach \i in {0,1,2,...,8}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)

 };
   \foreach \i in {2,8,14}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.6) coordinate (d\i); 
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (g\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.6) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (f\i);

 }
%caps
     \draw[thick] (c0) to [out=90,in=180] (g2)  to [out=0,in=90] (c3);        
  \draw[thick] (c1) to [out=90,in=180] (d2)  to [out=0,in=90] (c2);
  \draw[thick] (c4) to [out=90,in=180] (d8)  to [out=0,in=90] (c5);
%    \draw[thick] (c8) to [out=90,in=180] (d16)  to [out=0,in=90] (c9);
     
       %cups
     \draw[thick] (c0) to [out=-90,in=180] (f2)  to [out=0,in=-90] (c3);        
  \draw[thick] (c1) to [out=-90,in=180] (e2)  to [out=0,in=-90] (c2);
  \draw[thick] (c4) to [out=-90,in=180] (e8)  to [out=0,in=-90] (c5);
    \draw[thick,magenta] (c7) to [out=-90,in=180] (e14)  to [out=0,in=-90] (c8);

  \draw[thick](c7)--++(90:2.7);
    \draw[thick](c8)--++(90:2.7);
%    \draw[thick](c9)--++(-90:1);

%\fill 	(g2) 	 circle (2pt);
 \fill 	(d8) 	 circle (2pt); 
%\fill 	(f2) 	 circle (2pt); 
\fill 	(e8) 	 circle (2pt); 
\fill 	(e14) 	 circle (2pt); 
%\fill 	(e17) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c7) --++(90:0.11) node  {  $  \down   $} ;
\path(c8) --++(90:0.11) node  {  $  \down   $} ;
\path(c2) --++(90:0.11) node  {  $ \down   $} ;
\path(c3) --++(-90:0.11) node  {  $  \up   $} ;
\path(c4) --++(-90:0.11) node  { $  \up   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(-90:0.11) node  {  $  \up   $} ;
\path(c0) --++(90:0.11) node  {  $  \down   $} ;

\end{tikzpicture} 
\end{minipage}=
\begin{minipage}{4.5cm}
\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:2.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);

\path \foreach \i in {0,1,2,...,8}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)

 };
   \foreach \i in {2,8,14}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.6) coordinate (d\i); 
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (g\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.6) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (f\i);

 }
%caps
     \draw[thick] (c0) to [out=90,in=180] (g2)  to [out=0,in=90] (c3);        
  \draw[thick] (c1) to [out=90,in=180] (d2)  to [out=0,in=90] (c2);
  \draw[thick] (c4) to [out=90,in=180] (d8)  to [out=0,in=90] (c5);
    \draw[thick,red] (c7) to [out=90,in=180] (d14)  to [out=0,in=90] (c8);
%         \draw[thick](c9)--++(90:1);

   %cups
     \draw[thick] (c0) to [out=-90,in=180] (f2)  to [out=0,in=-90] (c3);        
  \draw[thick] (c1) to [out=-90,in=180] (e2)  to [out=0,in=-90] (c2);
  \draw[thick] (c4) to [out=-90,in=180] (e8)  to [out=0,in=-90] (c5);
    \draw[thick,red] (c7) to [out=-90,in=180] (e14)  to [out=0,in=-90] (c8);
%    \draw[thick](c9)--++(-90:1);

\fill 	(e8) 	 circle (2pt); \fill 	(e14) 	 circle (2pt);
%\fill 	(f2) 	 circle (2pt); 
%\fill 	(e17) 	 circle (2pt);
%   \fill 	(g2) 	 circle (2pt);
    \fill 	(d8) 	 circle (2pt); \fill 	(d14) 	 circle (2pt);
%\fill 	(d17) 	 circle (2pt);

\path(c0) --++(90:0.11) node  {  $  \down   $} ;
\path(c1) --++(90:0.11) node  { $  \down   $} ;
\path(c2) --++(-90:0.11) node  { $ \up   $} ;
\path(c3) --++(-90:0.11) node  {  $  \up   $} ;
\path(c4) --++(-90:0.11) node  { $  \up   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(90:0.11) node  {   \color{red}$  \down   $} ;
\path(c8) --++(90:0.11) node  {  \color{red} $  \down   $} ;

\end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[scale=0.8] 
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);

\path \foreach \i in {0,1,2,...,17}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)
 };
   \foreach \i in {10,24,30,33}
 {
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
%   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (h\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.9) coordinate (k\i);
%	\path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:2.3) coordinate (l\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (j\i);
      \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.9) coordinate (i\i);
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:2.3) coordinate (m\i);
 }
%%caps
%  \draw[thick,magenta] (c0) to [out=90,in=180] (l10)  to [out=0,in=90] (c11);
%  \draw[thick, densely dotted] (c1) to [out=90,in=180] (k10)  to [out=0,in=90] (c10);
%  \draw[thick] (c4) to [out=90,in=180] (g8)  to [out=0,in=90] (c5);
%    \draw[thick] (c6) to [out=90,in=180] (g12)  to [out=0,in=90] (c7);
%  \draw[thick, densely dotted] (c3) to [out=90,in=180] (h10)  to [out=0,in=90] (c8);
%      \draw[thick] (c12) to [out=90,in=180] (d24)  to [out=0,in=90] (c13);
%            \draw[thick] (c15) to [out=90,in=180] (d30)  to [out=0,in=90] (c16);

       %cups
     \draw[thick] (c0) to [out=-90,in=180] (m10)  to [out=0,in=-90] (c11);        
  \draw[thick] (c1) to [out=-90,in=180] (i10)  to [out=0,in=-90] (c10);
  \draw[thick, color=cyan] (c5) to [out=-90,in=180] (e10)  to [out=0,in=-90] (c6);
    \draw[thick] (c4) to [out=-90,in=180] (f10)  to [out=0,in=-90] (c7);
  \draw[thick] (c3) to [out=-90,in=180] (j10)  to [out=0,in=-90] (c8);
      \draw[thick] (c12) to [out=-90,in=180] (f24)  to [out=0,in=-90] (c13);
            \draw[thick] (c15) to [out=-90,in=180] (f30)  to [out=0,in=-90] (c16);
             \draw[thick](c17)--++(90:-2.3);
          \fill 	(f33) 	 circle (2pt);

   \fill 	(f30) 	 circle (2pt);
           \fill 	(f24) 	 circle (2pt);
                      \fill 	(m10) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c0) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(90:0.11) node  {  $ \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c5) --++(90:0.11) node  { \color{cyan} $  \down   $} ;
\path(c6) --++(-90:0.11) node  {   \color{cyan}$  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
\path(c13) --++(-90:0.11) node  {  $  \up   $} ;
\path(c16) --++(-90:0.11) node  {  $  \up   $} ;
\path(c15) --++(-90:0.11) node  {  $  \up   $} ;
\path(c17) --++(-90:0.11) node  {  $  \up   $} ;

\path (origin2)--++(0:11)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);

\path \foreach \i in {0,1,2,...,17}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)
 };
   \foreach \i in {8,10,12,24,30,33}
 {
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
%   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (h\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.9) coordinate (k\i);
%	\path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:2.3) coordinate (l\i);

%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (j\i);
      \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.9) coordinate (i\i);
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:2.3) coordinate (m\i);
 }
%%caps
%  \draw[thick,magenta] (c0) to [out=90,in=180] (l10)  to [out=0,in=90] (c11);
%  \draw[thick, densely dotted] (c1) to [out=90,in=180] (k10)  to [out=0,in=90] (c10);
%  \draw[thick] (c4) to [out=90,in=180] (g8)  to [out=0,in=90] (c5);
%    \draw[thick] (c6) to [out=90,in=180] (g12)  to [out=0,in=90] (c7);
%  \draw[thick, densely dotted] (c3) to [out=90,in=180] (h10)  to [out=0,in=90] (c8);
%      \draw[thick] (c12) to [out=90,in=180] (d24)  to [out=0,in=90] (c13);
%            \draw[thick] (c15) to [out=90,in=180] (d30)  to [out=0,in=90] (c16);

       %cups
     \draw[thick] (c0) to [out=-90,in=180] (m10)  to [out=0,in=-90] (c11);        
  \draw[thick] (c1) to [out=-90,in=180] (i10)  to [out=0,in=-90] (c10);
  \draw[thick, darkgreen] (c4) to [out=-90,in=180] (f8)  to [out=0,in=-90] (c5);
    \draw[thick,darkgreen] (c6) to [out=-90,in=180] (f12)  to [out=0,in=-90] (c7);
  \draw[thick] (c3) to [out=-90,in=180] (j10)  to [out=0,in=-90] (c8);
      \draw[thick] (c12) to [out=-90,in=180] (f24)  to [out=0,in=-90] (c13);
            \draw[thick] (c15) to [out=-90,in=180] (f30)  to [out=0,in=-90] (c16);
            
            \draw[thick](c17)--++(90:-2.3);
          \fill 	(f33) 	 circle (2pt);
   \fill 	(f30) 	 circle (2pt);
           \fill 	(f24) 	 circle (2pt);
                      \fill 	(m10) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c0) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(90:0.11) node  {  $ \down   $} ;
\path(c4) --++(90:0.11) node  {  \color{darkgreen}$  \down   $} ;
\path(c6) --++(90:0.11) node  { \color{darkgreen} $  \down   $} ;
\path(c5) --++(-90:0.11) node  {   \color{darkgreen}$  \up   $} ;
\path(c7) --++(-90:0.11) node  {  \color{darkgreen}$  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
\path(c13) --++(-90:0.11) node  {  $  \up   $} ;
\path(c16) --++(-90:0.11) node  {  $  \up   $} ;
\path(c15) --++(-90:0.11) node  {  $  \up   $} ;
\path(c17) --++(-90:0.11) node  {  $  \up   $} ;

\end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);
\path \foreach \i in {0,1,2,...,17}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)
 };  
  \foreach \i in {8,12,24,30,33}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
 } 
   \foreach \i in {10,24,30}
 {
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
 } 
  \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.2) coordinate (h10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.9) coordinate (k10);
	\path (origin2)--++(0:2.5)--++(0:0.125)--++(90:2.3) coordinate (l10);
  \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:0.4) coordinate (e10); 
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.2) coordinate (j10);
      \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.9) coordinate (i10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:2.3) coordinate (m10);
%caps
     \draw[thick] (c0) to [out=90,in=180] (l10)  to [out=0,in=90] (c11);        
  \draw[thick] (c1) to [out=90,in=180] (k10)  to [out=0,in=90] (c10);
  \draw[thick, darkgreen] (c4) to [out=90,in=180] (g8)  to [out=0,in=90] (c5);
    \draw[thick,darkgreen] (c6) to [out=90,in=180] (g12)  to [out=0,in=90] (c7);
  \draw[thick] (c3) to [out=90,in=180] (h10)  to [out=0,in=90] (c8);
      \draw[thick] (c12) to [out=90,in=180] (g24)  to [out=0,in=90] (c13);
            \draw[thick] (c15) to [out=90,in=180] (g30)  to [out=0,in=90] (c16);    
       %cups
     \draw[thick] (c0) to [out=-90,in=180] (m10)  to [out=0,in=-90] (c11);        
  \draw[thick] (c1) to [out=-90,in=180] (i10)  to [out=0,in=-90] (c10);
  \draw[thick, color=cyan] (c5) to [out=-90,in=180] (e10)  to [out=0,in=-90] (c6);
    \draw[thick] (c4) to [out=-90,in=180] (f10)  to [out=0,in=-90] (c7);
  \draw[thick] (c3) to [out=-90,in=180] (j10)  to [out=0,in=-90] (c8);
      \draw[thick] (c12) to [out=-90,in=180] (f24)  to [out=0,in=-90] (c13);
            \draw[thick] (c15) to [out=-90,in=180] (f30)  to [out=0,in=-90] (c16);
            \draw[thick] (c17)--++(90:1.5);
               \fill 	(g33) 	 circle (2pt);
   \fill 	(f30) 	 circle (2pt);
           \fill 	(f24) 	 circle (2pt);
                      \fill 	(m10) 	 circle (2pt);
                      \   \fill 	(g30) 	 circle (2pt);
           \fill 	(g24) 	 circle (2pt);
                      \fill 	(l10) 	 circle (2pt);
  %  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);
\path(c0) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(90:0.11) node  {  $ \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c6) --++(90:0.11) node  { $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
\path(c13) --++(-90:0.11) node  {  $  \up   $} ;
\path(c16) --++(-90:0.11) node  {  $  \up   $} ;
\path(c15) --++(-90:0.11) node  {  $  \up   $} ;
\path(c17) --++(-90:0.11) node  {  $  \up   $} ;
\path (origin2)--++(90:-5)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);
\path \foreach \i in {0,1,2,...,17}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)
 };  
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:0.4) coordinate (d10); 
   \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:0.8) coordinate (g10); 
  \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.2) coordinate (h10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.9) coordinate (k10);
	\path (origin2)--++(0:2.5)--++(0:0.125)--++(90:2.3) coordinate (l10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.2) coordinate (j10);
      \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.9) coordinate (i10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:2.3) coordinate (m10);
   \foreach \i in {24,8,12,30,33}
 {
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
 }
%caps
     \draw[thick] (c0) to [out=90,in=180] (l10)  to [out=0,in=90] (c11);        
  \draw[thick] (c1) to [out=90,in=180] (k10)  to [out=0,in=90] (c10);
  \draw[thick, color=cyan] (c5) to [out=90,in=180] (d10)  to [out=0,in=90] (c6);
    \draw[thick] (c4) to [out=90,in=180] (g10)  to [out=0,in=90] (c7);
  \draw[thick] (c3) to [out=90,in=180] (h10)  to [out=0,in=90] (c8);
      \draw[thick] (c12) to [out=90,in=180] (g24)  to [out=0,in=90] (c13);
            \draw[thick] (c15) to [out=90,in=180] (g30)  to [out=0,in=90] (c16);
      %cups
     \draw[thick] (c0) to [out=-90,in=180] (m10)  to [out=0,in=-90] (c11);        
  \draw[thick] (c1) to [out=-90,in=180] (i10)  to [out=0,in=-90] (c10);
  \draw[thick, darkgreen] (c4) to [out=-90,in=180] (f8)  to [out=0,in=-90] (c5);
    \draw[thick,darkgreen] (c6) to [out=-90,in=180] (f12)  to [out=0,in=-90] (c7);
  \draw[thick] (c3) to [out=-90,in=180] (j10)  to [out=0,in=-90] (c8);
      \draw[thick] (c12) to [out=-90,in=180] (f24)  to [out=0,in=-90] (c13);
            \draw[thick] (c15) to [out=-90,in=180] (f30)  to [out=0,in=-90] (c16);
            \draw[thick] (c17)--++(-90:1.5);
             \draw[thick] (c17)--++(90:5);
               \fill 	(f33) 	 circle (2pt);
   \fill 	(f30) 	 circle (2pt);
           \fill 	(f24) 	 circle (2pt);
                      \fill 	(m10) 	 circle (2pt);
                      \   \fill 	(g30) 	 circle (2pt);
           \fill 	(g24) 	 circle (2pt);
                      \fill 	(l10) 	 circle (2pt);
\path(c0) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(90:0.11) node  {  $ \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c6) --++(90:0.11) node  { $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
\path(c13) --++(-90:0.11) node  {  $  \up   $} ;
\path(c16) --++(-90:0.11) node  {  $  \up   $} ;
\path(c15) --++(-90:0.11) node  {  $  \up   $} ;
\path(c17) --++(-90:0.11) node  {  $  \up   $} ;
\end{tikzpicture} 
\end{minipage}= 
\begin{minipage}{7.5cm}
\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);
\path \foreach \i in {0,1,2,...,17}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)
 };  
  \foreach \i in {10}
 {
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (h\i);
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.9) coordinate (k\i);
	\path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:2.3) coordinate (l\i);
%
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (j\i);
%      \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.9) coordinate (i\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:2.3) coordinate (m\i);
 }
   \foreach \i in {8,12,24,30,33}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
%
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (j\i);
%      \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.9) coordinate (i\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:2.3) coordinate (m\i);
 }
%caps
     \draw[thick] (c0) to [out=90,in=180] (l10)  to [out=0,in=90] (c11);        
  \draw[thick] (c1) to [out=90,in=180] (k10)  to [out=0,in=90] (c10);
  \draw[thick] (c4) to [out=90,in=180] (g8)  to [out=0,in=90] (c5);
    \draw[thick] (c6) to [out=90,in=180] (g12)  to [out=0,in=90] (c7);
  \draw[thick] (c3) to [out=90,in=180] (h10)  to [out=0,in=90] (c8);
      \draw[thick] (c12) to [out=90,in=180] (g24)  to [out=0,in=90] (c13);
            \draw[thick] (c15) to [out=90,in=180] (g30)  to [out=0,in=90] (c16);     
       %cups
  \draw[thick] (c5) to [out=-90,in=180] (f10)  to [out=0,in=-90] (c6);
  \draw[thick] (c17)--++(90:1.5);
               \fill 	(g33) 	 circle (2pt);
          \fill 	(g30) 	 circle (2pt);
           \fill 	(g24) 	 circle (2pt);
                      \fill 	(l10) 	 circle (2pt);
\path(c0) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(90:0.11) node  {  $ \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c6) --++(90:0.11) node  { $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
\path(c13) --++(-90:0.11) node  {  $  \up   $} ;
\path(c16) --++(-90:0.11) node  {  $  \up   $} ;
\path(c15) --++(-90:0.11) node  {  $  \up   $} ;
\path(c17) --++(-90:0.11) node  {  $  \up   $} ;
\path (origin2)--++(90:-2.5)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);
\foreach \i in {0,1,2,...,17}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);
 }   
 \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:0.8) coordinate (g10); 
%  \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.2) coordinate (h10);
%    \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.9) coordinate (k10);
%	\path (origin2)--++(0:2.5)--++(0:0.125)--++(90:2.3) coordinate (l10);
%
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.2) coordinate (j10);
      \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.9) coordinate (i10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:2.3) coordinate (m10);
   \foreach \i in {8,12,24,30,33}
 {
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (h\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.9) coordinate (k\i);
%	\path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:2.3) coordinate (l\i);
%
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
 }
%caps
  \draw[thick] (c5) to [out=90,in=180] (g10)  to [out=0,in=90] (c6);
\draw[thick](c0)--++(90:2.5);
\draw[thick](c1)--++(90:2.5);
\draw[thick](c3)--++(90:2.5);
\draw[thick](c4)--++(90:2.5);
\draw[thick](c7)--++(90:2.5);
\draw[thick](c8)--++(90:2.5);
\draw[thick](c10)--++(90:2.5);
\draw[thick](c11)--++(90:2.5);
\draw[thick](c12)--++(90:2.5);
\draw[thick](c13)--++(90:2.5);
 \draw[thick](c15)--++(90:2.5);
\draw[thick](c16)--++(90:2.5);
       %cups
     \draw[thick] (c0) to [out=-90,in=180] (m10)  to [out=0,in=-90] (c11);        
  \draw[thick] (c1) to [out=-90,in=180] (i10)  to [out=0,in=-90] (c10);
  \draw[thick] (c4) to [out=-90,in=180] (f8)  to [out=0,in=-90] (c5);
    \draw[thick] (c6) to [out=-90,in=180] (f12)  to [out=0,in=-90] (c7);
  \draw[thick] (c3) to [out=-90,in=180] (j10)  to [out=0,in=-90] (c8);
      \draw[thick] (c12) to [out=-90,in=180] (f24)  to [out=0,in=-90] (c13);
            \draw[thick] (c15) to [out=-90,in=180] (f30)  to [out=0,in=-90] (c16);
  \draw[thick] (c17)--++(-90:1.5);
             \draw[thick] (c17)--++(90:2.5);
               \fill 	(f33) 	 circle (2pt);
          \fill 	(f30) 	 circle (2pt);
           \fill 	(f24) 	 circle (2pt);
                      \fill 	(m10) 	 circle (2pt);
%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);
\path(c0) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(90:0.11) node  {  $ \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c6) --++(90:0.11) node  { $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
\path(c13) --++(-90:0.11) node  {  $  \up   $} ;
\path(c16) --++(-90:0.11) node  {  $  \up   $} ;
\path(c15) --++(-90:0.11) node  {  $  \up   $} ;
\path(c17) --++(-90:0.11) node  {  $  \up   $} ;
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);
\path \foreach \i in {0,1,2,...,17}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)
 };
%    \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:0.8) coordinate (g10); 
  \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.2) coordinate (h10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.9) coordinate (k10);
	\path (origin2)--++(0:2.5)--++(0:0.125)--++(90:2.3) coordinate (l10);
%
%    
% \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:0.4) coordinate (e10); 
%  \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:0.8) coordinate (f10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.2) coordinate (j10);
      \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.9) coordinate (i10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:2.3) coordinate (m10);
   \foreach \i in {8,12,24,30,33}
 {
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
%
%    
% \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
 }
%caps
     \draw[thick] (c0) to [out=90,in=180] (l10)  to [out=0,in=90] (c11);        
  \draw[thick] (c1) to [out=90,in=180] (k10)  to [out=0,in=90] (c10);
  \draw[thick] (c4) to [out=90,in=180] (g8)  to [out=0,in=90] (c5);
    \draw[thick,red] (c6) to [out=90,in=180] (g12)  to [out=0,in=90] (c7);
  \draw[thick] (c3) to [out=90,in=180] (h10)  to [out=0,in=90] (c8);
      \draw[thick] (c12) to [out=90,in=180] (g24)  to [out=0,in=90] (c13);
            \draw[thick] (c15) to [out=90,in=180] (g30)  to [out=0,in=90] (c16);
%     
%     
       %cups
     \draw[thick] (c0) to [out=-90,in=180] (m10)  to [out=0,in=-90] (c11);        
  \draw[thick] (c1) to [out=-90,in=180] (i10)  to [out=0,in=-90] (c10);
  \draw[thick,red] (c6) to [out=-90,in=180] (f12)  to [out=0,in=-90] (c7);
    \draw[thick] (c4) to [out=-90,in=180] (f8)  to [out=0,in=-90] (c5);
  \draw[thick] (c3) to [out=-90,in=180] (j10)  to [out=0,in=-90] (c8);
      \draw[thick] (c12) to [out=-90,in=180] (f24)  to [out=0,in=-90] (c13);
            \draw[thick] (c15) to [out=-90,in=180] (f30)  to [out=0,in=-90] (c16);
              \draw[thick] (c17)--++(90:1.5);
                \draw[thick] (c17)--++(-90:1.5);
               \fill 	(f33) 	 circle (2pt);
                              \fill 	(g33) 	 circle (2pt);
   \fill 	(f30) 	 circle (2pt);
           \fill 	(f24) 	 circle (2pt);
                      \fill 	(m10) 	 circle (2pt);
                       \fill 	(g30) 	 circle (2pt);
           \fill 	(g24) 	 circle (2pt);
                      \fill 	(l10) 	 circle (2pt);
\path(c0) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(90:0.11) node  {  $ \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c7) --++(90:0.11) node  {  \color{red}$  \down   $} ;
\path(c5) --++(-90:0.11) node  { $  \up   $} ;
\path(c6) --++(-90:0.11) node  {  \color{red}$  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
\path(c13) --++(-90:0.11) node  {  $  \up   $} ;
\path(c16) --++(-90:0.11) node  {  $  \up   $} ;
\path(c15) --++(-90:0.11) node  {  $  \up   $} ;
\path(c17) --++(-90:0.11) node  {  $  \up   $} ;
\end{tikzpicture}\end{minipage}
-(-1)^{0}
\begin{minipage}{5.5cm}
\begin{tikzpicture}[scale=0.6]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);
\path \foreach \i in {0,1,2,...,17}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)
 };
%    \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:0.8) coordinate (g10); 
  \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.2) coordinate (h10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.9) coordinate (k10);
	\path (origin2)--++(0:2.5)--++(0:0.125)--++(90:2.3) coordinate (l10);
%
%    
% \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:0.4) coordinate (e10); 
%  \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:0.8) coordinate (f10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.2) coordinate (j10);
      \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.9) coordinate (i10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:2.3) coordinate (m10);
   \foreach \i in {8,12,24,30,33}
 {
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
%
%    
% \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
 }
%caps
     \draw[thick] (c0) to [out=90,in=180] (l10)  to [out=0,in=90] (c11);        
  \draw[thick] (c1) to [out=90,in=180] (k10)  to [out=0,in=90] (c10);
  \draw[thick] (c6) to [out=90,in=180] (g12)  to [out=0,in=90] (c7);
    \draw[thick,red] (c4) to [out=90,in=180] (g8)  to [out=0,in=90] (c5);
  \draw[thick] (c3) to [out=90,in=180] (h10)  to [out=0,in=90] (c8);
      \draw[thick] (c12) to [out=90,in=180] (g24)  to [out=0,in=90] (c13);
            \draw[thick] (c15) to [out=90,in=180] (g30)  to [out=0,in=90] (c16);
       %cups
     \draw[thick] (c0) to [out=-90,in=180] (m10)  to [out=0,in=-90] (c11);        
  \draw[thick] (c1) to [out=-90,in=180] (i10)  to [out=0,in=-90] (c10);
  \draw[thick,red] (c4) to [out=-90,in=180] (f8)  to [out=0,in=-90] (c5);
    \draw[thick] (c6) to [out=-90,in=180] (f12)  to [out=0,in=-90] (c7);
  \draw[thick] (c3) to [out=-90,in=180] (j10)  to [out=0,in=-90] (c8);
      \draw[thick] (c12) to [out=-90,in=180] (f24)  to [out=0,in=-90] (c13);
            \draw[thick] (c15) to [out=-90,in=180] (f30)  to [out=0,in=-90] (c16);
              \draw[thick] (c17)--++(90:1.5);
             \draw[thick] (c17)--++(-90:1.5);
               \fill 	(f33) 	 circle (2pt);
                              \fill 	(g33) 	 circle (2pt);
   \fill 	(f30) 	 circle (2pt);
           \fill 	(f24) 	 circle (2pt);
                      \fill 	(m10) 	 circle (2pt);
                       \fill 	(g30) 	 circle (2pt);
           \fill 	(g24) 	 circle (2pt);
                      \fill 	(l10) 	 circle (2pt);
%
%
%%  \path(d3)--++(-90:0.2) coordinate (d3);
%%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);
%
\path(c0) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(90:0.11) node  {  $ \down   $} ;
\path(c5) --++(90:0.11) node  {   \color{red}$  \down   $} ;
\path(c6) --++(90:0.11) node  { $  \down   $} ;
\path(c4) --++(-90:0.11) node  {   \color{red}$  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
\path(c13) --++(-90:0.11) node  {  $  \up   $} ;
\path(c16) --++(-90:0.11) node  {  $  \up   $} ;
\path(c15) --++(-90:0.11) node  {  $  \up   $} ;
\path(c17) --++(-90:0.11) node  {  $  \up   $} ;
\end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}[scale=0.65]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);
\path \foreach \i in {0,1,2,...,17}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)
 };
  \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.2) coordinate (h10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.9) coordinate (k10);
	\path (origin2)--++(0:2.5)--++(0:0.125)--++(90:2.3) coordinate (l10);
%
%    \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.2) coordinate (j10);
      \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.9) coordinate (i10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:2.3) coordinate (m10);
       \foreach \i in {8,12,24,30,33,6}
       {
       \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
       }
        \foreach \i in {12,6}
       {
       \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
       }
         \foreach \i in {12,24,30}
       {
       \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i); 
       }
%caps
     \draw[thick] (c0) to [out=90,in=180] (l10)  to [out=0,in=90] (c11);        
  \draw[thick] (c1) to [out=90,in=180] (k10)  to [out=0,in=90] (c10);
  \draw[thick, darkgreen] (c4) to [out=90,in=180] (g8)  to [out=0,in=90] (c5);
    \draw[thick] (c6) to [out=90,in=180] (g12)  to [out=0,in=90] (c7);
  \draw[thick] (c3) to [out=90,in=180] (h10)  to [out=0,in=90] (c8);
      \draw[thick] (c12) to [out=90,in=180] (g24)  to [out=0,in=90] (c13);
            \draw[thick] (c15) to [out=90,in=180] (g30)  to [out=0,in=90] (c16);
       %cups
     \draw[thick] (c0) to [out=-90,in=180] (m10)  to [out=0,in=-90] (c11);        
  \draw[thick] (c1) to [out=-90,in=180] (i10)  to [out=0,in=-90] (c10);
  \draw[thick] (c6) to [out=-90,in=180] (e12)  to [out=0,in=-90] (c7);
    \draw[thick] (c5) to [out=-90,in=180] (f12)  to [out=0,in=-90] (c8);
  \draw[thick] (c3) to [out=-90,in=180] (e6)  to [out=0,in=-90] (c4);
      \draw[thick] (c12) to [out=-90,in=180] (f24)  to [out=0,in=-90] (c13);
            \draw[thick] (c15) to [out=-90,in=180] (f30)  to [out=0,in=-90] (c16);
                     \draw[thick] (c17)--++(90:1.5);
                              \fill 	(g33) 	 circle (2pt);
   \fill 	(f30) 	 circle (2pt);
           \fill 	(f24) 	 circle (2pt);
                      \fill 	(m10) 	 circle (2pt);
                         \fill 	(g30) 	 circle (2pt);
           \fill 	(g24) 	 circle (2pt);
                      \fill 	(l10) 	 circle (2pt);
\path(c0) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(90:0.11) node  {  $ \down   $} ;
\path(c5) --++(90:0.11) node  {  $  \down   $} ;
\path(c6) --++(90:0.11) node  { $  \down   $} ;
\path(c4) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
\path(c13) --++(-90:0.11) node  {  $  \up   $} ;
\path(c16) --++(-90:0.11) node  {  $  \up   $} ;
\path(c15) --++(-90:0.11) node  {  $  \up   $} ;
\path(c17) --++(-90:0.11) node  {  $  \up   $} ;
\path (origin2)--++(90:-5)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);
\path \foreach \i in {0,1,2,...,17}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)
 };
% \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.2) coordinate (h10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.9) coordinate (k10);
	\path (origin2)--++(0:2.5)--++(0:0.125)--++(90:2.3) coordinate (l10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.2) coordinate (j10);
      \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.9) coordinate (i10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:2.3) coordinate (m10);
       \foreach \i in {8,12,24,30,33,6}
       {
       \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i); 
       }
        \foreach \i in {12,6}
       {
       \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
       }
         \foreach \i in {12,24,30}
       {
       \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
       }
%caps
     \draw[thick] (c0) to [out=90,in=180] (l10)  to [out=0,in=90] (c11);        
  \draw[thick] (c1) to [out=90,in=180] (k10)  to [out=0,in=90] (c10);
  \draw[thick] (c6) to [out=90,in=180] (d12)  to [out=0,in=90] (c7);
    \draw[thick] (c5) to [out=90,in=180] (g12)  to [out=0,in=90] (c8);
  \draw[thick] (c3) to [out=90,in=180] (d6)  to [out=0,in=90] (c4);
      \draw[thick] (c12) to [out=90,in=180] (g24)  to [out=0,in=90] (c13);
            \draw[thick] (c15) to [out=90,in=180] (g30)  to [out=0,in=90] (c16);  
       %cups
     \draw[thick] (c0) to [out=-90,in=180] (m10)  to [out=0,in=-90] (c11);        
  \draw[thick] (c1) to [out=-90,in=180] (i10)  to [out=0,in=-90] (c10);
  \draw[thick, darkgreen] (c4) to [out=-90,in=180] (f8)  to [out=0,in=-90] (c5);
    \draw[thick] (c6) to [out=-90,in=180] (f12)  to [out=0,in=-90] (c7);
  \draw[thick] (c3) to [out=-90,in=180] (j10)  to [out=0,in=-90] (c8);
      \draw[thick] (c12) to [out=-90,in=180] (f24)  to [out=0,in=-90] (c13);
            \draw[thick] (c15) to [out=-90,in=180] (f30)  to [out=0,in=-90] (c16);
                      \draw[thick] (c17)--++(90:5);
             \draw[thick] (c17)--++(-90:1.5);
               \fill 	(f33) 	 circle (2pt);
   \fill 	(f30) 	 circle (2pt);
           \fill 	(f24) 	 circle (2pt);
                      \fill 	(m10) 	 circle (2pt);
                      \   \fill 	(g30) 	 circle (2pt);
           \fill 	(g24) 	 circle (2pt);
                      \fill 	(l10) 	 circle (2pt);
%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);
\path(c0) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(90:0.11) node  {  $ \down   $} ;
\path(c5) --++(90:0.11) node  {  $  \down   $} ;
\path(c6) --++(90:0.11) node  { $  \down   $} ;
\path(c4) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
\path(c13) --++(-90:0.11) node  {  $  \up   $} ;
\path(c16) --++(-90:0.11) node  {  $  \up   $} ;
\path(c15) --++(-90:0.11) node  {  $  \up   $} ;
\path(c17) --++(-90:0.11) node  {  $  \up   $} ;
\end{tikzpicture} 
\end{minipage}=
\begin{minipage}{6cm}
\begin{tikzpicture}[scale=0.65 ]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);
\path \foreach \i in {0,1,2,...,17}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)
 };
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.2) coordinate (h10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.9) coordinate (k10);
	\path (origin2)--++(0:2.5)--++(0:0.125)--++(90:2.3) coordinate (l10);
%
%    \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.2) coordinate (j10);
%      \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.9) coordinate (i10);
%    \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:2.3) coordinate (m10);
    %
       \foreach \i in {8,12,24,30,33,6}
       {
       \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
       }
       \path (origin2)--++(0:6*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f6); 
%caps
     \draw[thick] (c0) to [out=90,in=180] (l10)  to [out=0,in=90] (c11);        
  \draw[thick] (c1) to [out=90,in=180] (k10)  to [out=0,in=90] (c10);
  \draw[thick] (c4) to [out=90,in=180] (g8)  to [out=0,in=90] (c5);
    \draw[thick] (c6) to [out=90,in=180] (g12)  to [out=0,in=90] (c7);
  \draw[thick] (c3) to [out=90,in=180] (h10)  to [out=0,in=90] (c8);
      \draw[thick] (c12) to [out=90,in=180] (g24)  to [out=0,in=90] (c13);
            \draw[thick] (c15) to [out=90,in=180] (g30)  to [out=0,in=90] (c16);
       %cups
  \draw[thick] (c3) to [out=-90,in=180] (f6)  to [out=0,in=-90] (c4);
        \draw[thick] (c17)--++(90:1.5);
                              \fill 	(g33) 	 circle (2pt);
          \fill 	(g30) 	 circle (2pt);
           \fill 	(g24) 	 circle (2pt);
                      \fill 	(l10) 	 circle (2pt);
   %  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);
\path(c0) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(90:0.11) node  {  $ \down   $} ;
\path(c5) --++(90:0.11) node  {  $  \down   $} ;
\path(c6) --++(90:0.11) node  { $  \down   $} ;
\path(c4) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
\path(c13) --++(-90:0.11) node  {  $  \up   $} ;
\path(c16) --++(-90:0.11) node  {  $  \up   $} ;
\path(c15) --++(-90:0.11) node  {  $  \up   $} ;
\path(c17) --++(-90:0.11) node  {  $  \up   $} ;
\path (origin2)--++(90:-2.5)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);
\path \foreach \i in {0,1,2,...,17}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)
 };
 % \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.2) coordinate (h10);
%    \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.9) coordinate (k10);
%	\path (origin2)--++(0:2.5)--++(0:0.125)--++(90:2.3) coordinate (l10);
%
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.2) coordinate (j10);
      \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.9) coordinate (i10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:2.3) coordinate (m10);
     \path  \foreach \i in {8,12,24,30,33,6}
       {
        (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i)
       };
       \path (origin2)--++(0:6*0.25)--++(0:0.125)--++(90:0.8) coordinate (g6); 
%caps
 \draw[thick] (c3) to [out=90,in=180] (g6)  to [out=0,in=90] (c4);
\draw[thick](c0)--++(90:2.5);
\draw[thick](c1)--++(90:2.5);
\draw[thick](c5)--++(90:2.5);
\draw[thick](c6)--++(90:2.5);
\draw[thick](c7)--++(90:2.5);
\draw[thick](c8)--++(90:2.5);
\draw[thick](c10)--++(90:2.5);
\draw[thick](c11)--++(90:2.5);
\draw[thick](c12)--++(90:2.5);
\draw[thick](c13)--++(90:2.5);
 \draw[thick](c15)--++(90:2.5);
\draw[thick](c16)--++(90:2.5);  
       %cups
     \draw[thick] (c0) to [out=-90,in=180] (m10)  to [out=0,in=-90] (c11);        
  \draw[thick] (c1) to [out=-90,in=180] (i10)  to [out=0,in=-90] (c10);
  \draw[thick] (c4) to [out=-90,in=180] (f8)  to [out=0,in=-90] (c5);
    \draw[thick] (c6) to [out=-90,in=180] (f12)  to [out=0,in=-90] (c7);
  \draw[thick] (c3) to [out=-90,in=180] (j10)  to [out=0,in=-90] (c8);
      \draw[thick] (c12) to [out=-90,in=180] (f24)  to [out=0,in=-90] (c13);
            \draw[thick] (c15) to [out=-90,in=180] (f30)  to [out=0,in=-90] (c16);
                      \draw[thick] (c17)--++(90:2.5);
             \draw[thick] (c17)--++(-90:1.5);
               \fill 	(f33) 	 circle (2pt);
          \fill 	(f30) 	 circle (2pt);
           \fill 	(f24) 	 circle (2pt);
                      \fill 	(m10) 	 circle (2pt);
%
%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);
\path(c0) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(90:0.11) node  {  $ \down   $} ;
\path(c5) --++(90:0.11) node  {  $  \down   $} ;
\path(c6) --++(90:0.11) node  { $  \down   $} ;
\path(c4) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
\path(c13) --++(-90:0.11) node  {  $  \up   $} ;
\path(c16) --++(-90:0.11) node  {  $  \up   $} ;
\path(c15) --++(-90:0.11) node  {  $  \up   $} ;
\path(c17) --++(-90:0.11) node  {  $  \up   $} ;
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);
\foreach \i in {0,1,2,...,17}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);
}
  \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.2) coordinate (h10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.9) coordinate (k10);
	\path (origin2)--++(0:2.5)--++(0:0.125)--++(90:2.3) coordinate (l10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.2) coordinate (j10);
      \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.9) coordinate (i10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:2.3) coordinate (m10);
       \foreach \i in {8,12,24,30,33,6}
       {
       \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i); 
              \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
       }
%caps
 \draw[thick] (c0) to [out=90,in=180] (l10)  to [out=0,in=90] (c11);        
\draw[thick] (c1) to [out=90,in=180] (k10)  to [out=0,in=90] (c10);
\draw[thick,red] (c4) to [out=90,in=180] (g8)  to [out=0,in=90] (c5);
\draw[thick] (c6) to [out=90,in=180] (g12)  to [out=0,in=90] (c7);
\draw[thick] (c3) to [out=90,in=180] (h10)  to [out=0,in=90] (c8);
  \draw[thick] (c12) to [out=90,in=180] (g24)  to [out=0,in=90] (c13);
        \draw[thick] (c15) to [out=90,in=180] (g30)  to [out=0,in=90] (c16);
   %cups
 \draw[thick] (c0) to [out=-90,in=180] (m10)  to [out=0,in=-90] (c11);        
\draw[thick] (c1) to [out=-90,in=180] (i10)  to [out=0,in=-90] (c10);
\draw[thick] (c6) to [out=-90,in=180] (f12)  to [out=0,in=-90] (c7);
\draw[thick,red] (c4) to [out=-90,in=180] (f8)  to [out=0,in=-90] (c5);
\draw[thick] (c3) to [out=-90,in=180] (j10)  to [out=0,in=-90] (c8);
  \draw[thick] (c12) to [out=-90,in=180] (f24)  to [out=0,in=-90] (c13);
        \draw[thick] (c15) to [out=-90,in=180] (f30)  to [out=0,in=-90] (c16);
                  \draw[thick] (c17)--++(90:1.5);
             \draw[thick] (c17)--++(-90:1.5);
               \fill 	(f33) 	 circle (2pt);
                              \fill 	(g33) 	 circle (2pt);        
                  \draw[thick] (c17)--++(90:1.5);
             \draw[thick] (c17)--++(-90:1.5);
               \fill 	(f33) 	 circle (2pt);
                              \fill 	(g33) 	 circle (2pt);
\fill 	(f30) 	 circle (2pt);
       \fill 	(f24) 	 circle (2pt);
                  \fill 	(m10) 	 circle (2pt);
                  \   \fill 	(g30) 	 circle (2pt);
       \fill 	(g24) 	 circle (2pt);
                  \fill 	(l10) 	 circle (2pt);
\path(c0) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(90:0.11) node  {  $ \down   $} ;
\path(c5) --++(90:0.11) node  {   \color{red}$  \down   $} ;
\path(c6) --++(90:0.11) node  { $  \down   $} ;
\path(c4) --++(-90:0.11) node  {   \color{red}$  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
\path(c13) --++(-90:0.11) node  {  $  \up   $} ;
\path(c16) --++(-90:0.11) node  {  $  \up   $} ;
\path(c15) --++(-90:0.11) node  {  $  \up   $} ;
\path(c17) --++(-90:0.11) node  {  $  \up   $} ;
\end{tikzpicture} 
\end{minipage}-(-1)
\begin{minipage}{5.5cm}
\begin{tikzpicture}[scale=0.6]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);
\foreach \i in {0,1,2,...,17}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);
}
  \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.2) coordinate (h10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.9) coordinate (k10);
	\path (origin2)--++(0:2.5)--++(0:0.125)--++(90:2.3) coordinate (l10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.2) coordinate (j10);
      \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.9) coordinate (i10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:2.3) coordinate (m10);
       \foreach \i in {8,12,24,30,33,6}
       {
       \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i); 
              \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
       }
%caps
 \draw[thick] (c0) to [out=90,in=180] (l10)  to [out=0,in=90] (c11);        
\draw[thick] (c1) to [out=90,in=180] (k10)  to [out=0,in=90] (c10);
\draw[thick] (c6) to [out=90,in=180] (g12)  to [out=0,in=90] (c7);
\draw[thick] (c4) to [out=90,in=180] (g8)  to [out=0,in=90] (c5);
\draw[thick,red] (c3) to [out=90,in=180] (h10)  to [out=0,in=90] (c8);
  \draw[thick] (c12) to [out=90,in=180] (g24)  to [out=0,in=90] (c13);
        \draw[thick] (c15) to [out=90,in=180] (g30)  to [out=0,in=90] (c16);
   %cups
 \draw[thick] (c0) to [out=-90,in=180] (m10)  to [out=0,in=-90] (c11);        
\draw[thick] (c1) to [out=-90,in=180] (i10)  to [out=0,in=-90] (c10);
\draw[thick] (c4) to [out=-90,in=180] (f8)  to [out=0,in=-90] (c5);
\draw[thick] (c6) to [out=-90,in=180] (f12)  to [out=0,in=-90] (c7);
\draw[thick,red] (c3) to [out=-90,in=180] (j10)  to [out=0,in=-90] (c8);
  \draw[thick] (c12) to [out=-90,in=180] (f24)  to [out=0,in=-90] (c13);
        \draw[thick] (c15) to [out=-90,in=180] (f30)  to [out=0,in=-90] (c16);
                  \draw[thick] (c17)--++(90:1.5);
             \draw[thick] (c17)--++(-90:1.5);
               \fill 	(f33) 	 circle (2pt);
                              \fill 	(g33) 	 circle (2pt);
\fill 	(f30) 	 circle (2pt);
       \fill 	(f24) 	 circle (2pt);
                  \fill 	(m10) 	 circle (2pt);
                  \   \fill 	(g30) 	 circle (2pt);
       \fill 	(g24) 	 circle (2pt);
                  \fill 	(l10) 	 circle (2pt);
\path(c0) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c8) --++(90:0.11) node  {  \color{red} $ \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c6) --++(90:0.11) node  { $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c3) --++(-90:0.11) node  {   \color{red}$  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
\path(c13) --++(-90:0.11) node  {  $  \up   $} ;
\path(c16) --++(-90:0.11) node  {  $  \up   $} ;
\path(c15) --++(-90:0.11) node  {  $  \up   $} ;
\path(c17) --++(-90:0.11) node  {  $  \up   $} ;
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);
\foreach \i in {0,1,2,...,17}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);
}
  \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.2) coordinate (h10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.9) coordinate (k10);
	\path (origin2)--++(0:2.5)--++(0:0.125)--++(90:2.3) coordinate (l10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.2) coordinate (j10);
      \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.9) coordinate (i10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:2.3) coordinate (m10);
       \foreach \i in {8,12,24,30,33,6}
       {
       \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i); 
              \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
       }
%caps
 \draw[thick] (c0) to [out=90,in=180] (l10)  to [out=0,in=90] (c11);        
\draw[thick] (c1) to [out=90,in=180] (k10)  to [out=0,in=90] (c10);
\draw[thick] (c4) to [out=90,in=180] (g8)  to [out=0,in=90] (c5);
\draw[thick] (c6) to [out=90,in=180] (g12)  to [out=0,in=90] (c7);
\draw[thick,red] (c3) to [out=90,in=180] (h10)  to [out=0,in=90] (c8);
  \draw[thick] (c12) to [out=90,in=180] (g24)  to [out=0,in=90] (c13);
        \draw[thick] (c15) to [out=90,in=180] (g30)  to [out=0,in=90] (c16);
% 
% 
   %cups
 \draw[thick] (c0) to [out=-90,in=180] (m10)  to [out=0,in=-90] (c11);        
\draw[thick] (c1) to [out=-90,in=180] (i10)  to [out=0,in=-90] (c10);
\draw[thick] (c6) to [out=-90,in=180] (f12)  to [out=0,in=-90] (c7);
\draw[thick] (c4) to [out=-90,in=180] (f8)  to [out=0,in=-90] (c5);
\draw[thick,red] (c3) to [out=-90,in=180] (j10)  to [out=0,in=-90] (c8);
  \draw[thick] (c12) to [out=-90,in=180] (f24)  to [out=0,in=-90] (c13);
        \draw[thick] (c15) to [out=-90,in=180] (f30)  to [out=0,in=-90] (c16);
                  \draw[thick] (c17)--++(90:1.5);
             \draw[thick] (c17)--++(-90:1.5);
               \fill 	(f33) 	 circle (2pt);
                              \fill 	(g33) 	 circle (2pt);
\fill 	(f30) 	 circle (2pt);
       \fill 	(f24) 	 circle (2pt);
                  \fill 	(m10) 	 circle (2pt);
                  \   \fill 	(g30) 	 circle (2pt);
       \fill 	(g24) 	 circle (2pt);
                  \fill 	(l10) 	 circle (2pt);
\path(c0) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c8) --++(90:0.11) node  {  \color{red} $ \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c6) --++(90:0.11) node  { $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c3) --++(-90:0.11) node  {   \color{red}$  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
\path(c13) --++(-90:0.11) node  {  $  \up   $} ;
\path(c16) --++(-90:0.11) node  {  $  \up   $} ;
\path(c15) --++(-90:0.11) node  {  $  \up   $} ;
\path(c17) --++(-90:0.11) node  {  $  \up   $} ;
\end{tikzpicture} 
\end{minipage}-
\begin{minipage}{5.5cm}
\begin{tikzpicture}[scale=0.6]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);
\foreach \i in {0,1,2,...,17}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);
}
  \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.2) coordinate (h10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.9) coordinate (k10);
	\path (origin2)--++(0:2.5)--++(0:0.125)--++(90:2.3) coordinate (l10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.2) coordinate (j10);
      \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.9) coordinate (i10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:2.3) coordinate (m10);
       \foreach \i in {8,12,24,30,33,6}
       {
       \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i); 
              \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
       }
%caps
 \draw[thick] (c0) to [out=90,in=180] (l10)  to [out=0,in=90] (c11);        
\draw[thick] (c1) to [out=90,in=180] (k10)  to [out=0,in=90] (c10);
\draw[thick,red] (c6) to [out=90,in=180] (g12)  to [out=0,in=90] (c7);
\draw[thick] (c4) to [out=90,in=180] (g8)  to [out=0,in=90] (c5);
\draw[thick] (c3) to [out=90,in=180] (h10)  to [out=0,in=90] (c8);
  \draw[thick] (c12) to [out=90,in=180] (g24)  to [out=0,in=90] (c13);
        \draw[thick] (c15) to [out=90,in=180] (g30)  to [out=0,in=90] (c16);
%
% 
% 
   %cups
 \draw[thick] (c0) to [out=-90,in=180] (m10)  to [out=0,in=-90] (c11);        
\draw[thick] (c1) to [out=-90,in=180] (i10)  to [out=0,in=-90] (c10);
\draw[thick] (c4) to [out=-90,in=180] (f8)  to [out=0,in=-90] (c5);
\draw[thick,red] (c6) to [out=-90,in=180] (f12)  to [out=0,in=-90] (c7);
\draw[thick] (c3) to [out=-90,in=180] (j10)  to [out=0,in=-90] (c8);
  \draw[thick] (c12) to [out=-90,in=180] (f24)  to [out=0,in=-90] (c13);
        \draw[thick] (c15) to [out=-90,in=180] (f30)  to [out=0,in=-90] (c16);
                  \draw[thick] (c17)--++(90:1.5);
             \draw[thick] (c17)--++(-90:1.5);
               \fill 	(f33) 	 circle (2pt);
                              \fill 	(g33) 	 circle (2pt);
\fill 	(f30) 	 circle (2pt);
       \fill 	(f24) 	 circle (2pt);
                  \fill 	(m10) 	 circle (2pt);
                  \   \fill 	(g30) 	 circle (2pt);
       \fill 	(g24) 	 circle (2pt);
                  \fill 	(l10) 	 circle (2pt);
\path(c0) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(90:0.11) node  { $ \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c7) --++(90:0.11) node  { \color{red}$  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(-90:0.11) node  {  \color{red}$  \up   $} ;
\path(c8) --++(-90:0.11) node  {   $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
\path(c13) --++(-90:0.11) node  {  $  \up   $} ;
\path(c16) --++(-90:0.11) node  {  $  \up   $} ;
\path(c15) --++(-90:0.11) node  {  $  \up   $} ;
\path(c17) --++(-90:0.11) node  {  $  \up   $} ;
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.65) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);
\foreach \i in {0,1,2,...,25}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);
 }
    \path (origin2)--++(0:4.5)--++(0:0.125)--++(90:0.8) coordinate (g18); 
  \path (origin2)--++(0:4.5)--++(0:0.125)--++(90:1.5) coordinate (h18);
    \path (origin2)--++(0:4.5)--++(0:0.125)--++(90:1.9) coordinate (k18);
	\path (origin2)--++(0:4.5)--++(0:0.125)--++(90:2.3) coordinate (l18);
	  \path (origin2)--++(0:4.5)--++(0:0.125)--++(90:3) coordinate (n18);
    \path (origin2)--++(0:4.5)--++(0:0.125)--++(90:3.4) coordinate (p18);
      \path (origin2)--++(0:4.5)--++(0:0.125)--++(-90:0.8) coordinate (f18);
    \path (origin2)--++(0:4.5)--++(0:0.125)--++(-90:1.5) coordinate (j18);
      \path (origin2)--++(0:4.5)--++(0:0.125)--++(-90:2.2) coordinate (i18);
    \path (origin2)--++(0:4.5)--++(0:0.125)--++(-90:2.7) coordinate (m18);
       \foreach \i in {40,46,49}
 {
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
   }
          \foreach \i in {16,20}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
    }
      \foreach \i in {16,20}
 {
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  }
   \foreach \i in {6,30,40,46}
 {
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
%        \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:3.1) coordinate (o\i);
 }
%caps
     \draw[thick] (c0) to [out=90,in=180] (p18)  to [out=0,in=90] (c19);        
  \draw[thick] (c1) to [out=90,in=180] (n18)  to [out=0,in=90] (c18);
    \draw[thick] (c3) to [out=90,in=180] (l18)  to [out=0,in=90] (c16);
  \draw[thick,magenta] (c4) to [out=90,in=180] (k18)  to [out=0,in=90] (c15);
    \draw[thick] (c5) to [out=90,in=180] (h18)  to [out=0,in=90] (c14);
    \draw[thick] (c7) to [out=90,in=180] (g18)  to [out=0,in=90] (c12);
        \draw[thick] (c8) to [out=90,in=180] (d16)  to [out=0,in=90] (c9);
            \draw[thick] (c10) to [out=90,in=180] (d20)  to [out=0,in=90] (c11);
      \draw[thick] (c20) to [out=90,in=180] (g40)  to [out=0,in=90] (c21);
                        \draw[thick] (c23) to [out=90,in=180] (g46)  to [out=0,in=90] (c24);    
       %cups
            \draw[thick] (c0) to [out=-90,in=180] (m18)  to [out=0,in=-90] (c19);        
  \draw[thick] (c1) to [out=-90,in=180] (i18)  to [out=0,in=-90] (c18);
  \draw[thick] (c3) to [out=-90,in=180] (f6)  to [out=0,in=-90] (c4);
    \draw[thick] (c5) to [out=-90,in=180] (j18)  to [out=0,in=-90] (c14);
  \draw[thick] (c7) to [out=-90,in=180] (f18)  to [out=0,in=-90] (c12);
      \draw[thick] (c8) to [out=-90,in=180] (e16)  to [out=0,in=-90] (c9);
              \draw[thick] (c10) to [out=-90,in=180] (e20)  to [out=0,in=-90] (c11);  
             \draw[thick] (c15) to [out=-90,in=180] (f30)  to [out=0,in=-90] (c16);
                          \draw[thick] (c20) to [out=-90,in=180] (f40)  to [out=0,in=-90] (c21);
                                                    \draw[thick] (c23) to [out=-90,in=180] (f46)  to [out=0,in=-90] (c24);
       \draw[thick] (c25)--++(90:1.5);
                              \fill 	(g49) 	 circle (2pt);
                         \fill 	(p18) 	 circle (2pt);
                       \fill 	(m18) 	 circle (2pt);
                        \fill 	(g40) 	 circle (2pt);   \fill 	(f40) 	 circle (2pt);
                  \fill 	(g46) 	 circle (2pt);   \fill 	(f46) 	 circle (2pt);
%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);
\path(c0) --++(-90:0.15) node  {  $  \up   $} ;
\path(c1) --++(90:0.15) node  {  $  \down   $} ;
\path(c3) --++(90:0.15) node  {  $ \down   $} ;
\path(c5) --++(90:0.15) node  {  $  \down   $} ;
\path(c4) --++(-90:0.15) node  {  $  \up   $} ;
\path(c7) --++(90:0.15) node  { $  \down   $} ;
\path(c8) --++(90:0.15) node  {  $  \down   $} ;
\path(c9) --++(-90:0.15) node  {  $  \up   $} ;
\path(c10) --++(90:0.15) node  {  $  \down   $} ;
\path(c12) --++(-90:0.15) node  {  $  \up   $} ;
\path(c11) --++(-90:0.15) node  {  $  \up   $} ;
\path(c14) --++(-90:0.15) node  {  $  \up   $} ;
\path(c16) --++(-90:0.15) node  {  $  \up   $} ;
\path(c15) --++(90:0.15) node  {  $  \down   $} ;
\path(c18) --++(-90:0.15) node  {  $  \up   $} ;
\path(c19) --++(-90:0.15) node  {  $  \up   $} ;
\path(c20) --++(-90:0.15) node  {  $  \up   $} ;
\path(c21) --++(-90:0.15) node  {  $  \up   $} ;
\path(c23) --++(-90:0.15) node  {  $  \up   $} ;
\path(c24) --++(-90:0.15) node  {  $  \up   $} ;
\path(c25) --++(-90:0.15) node  {  $  \up   $} ;
\path (origin2)--++(90:-6.5)coordinate (origin2);
\draw(origin2)--++(0:0.65) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);
\foreach \i in {0,1,2,...,25}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);
 }
   \path (origin2)--++(0:4.5)--++(0:0.125)--++(90:0.8) coordinate (g18); 
  \path (origin2)--++(0:4.5)--++(0:0.125)--++(90:1.5) coordinate (h18);
    \path (origin2)--++(0:4.5)--++(0:0.125)--++(90:2.2) coordinate (k18);
	\path (origin2)--++(0:4.5)--++(0:0.125)--++(90:2.7) coordinate (l18);
%	  \path (origin2)--++(0:4.5)--++(0:0.125)--++(90:3.1) coordinate (n18);
%    
  \path (origin2)--++(0:4.5)--++(0:0.125)--++(-90:0.8) coordinate (f18);
    \path (origin2)--++(0:4.5)--++(0:0.125)--++(-90:1.5) coordinate (j18);
      \path (origin2)--++(0:4.5)--++(0:0.125)--++(-90:1.9) coordinate (i18);
    \path (origin2)--++(0:4.5)--++(0:0.125)--++(-90:2.3) coordinate (m18);
        \path (origin2)--++(0:4.5)--++(0:0.125)--++(-90:3) coordinate (o18);
              \path (origin2)--++(0:4.5)--++(0:0.125)--++(-90:3.4) coordinate (p18);
                \foreach \i in {16,20}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
   }
           \foreach \i in {6,30,40,46}
 {
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
   }
   \foreach \i in {16,20}
 {  
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
 }
    \foreach \i in {40,46,49}
 {  
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
 }
%caps
     \draw[thick] (c0) to [out=90,in=180] (l18)  to [out=0,in=90] (c19);        
  \draw[thick] (c1) to [out=90,in=180] (k18)  to [out=0,in=90] (c18);
  \draw[thick] (c3) to [out=90,in=180] (g6)  to [out=0,in=90] (c4);
    \draw[thick] (c5) to [out=90,in=180] (h18)  to [out=0,in=90] (c14);
  \draw[thick] (c7) to [out=90,in=180] (g18)  to [out=0,in=90] (c12);
      \draw[thick] (c8) to [out=90,in=180] (d16)  to [out=0,in=90] (c9);
            \draw[thick] (c10) to [out=90,in=180] (d20)  to [out=0,in=90] (c11);
                  \draw[thick] (c15) to [out=90,in=180] (g30)  to [out=0,in=90] (c16);
                       \draw[thick] (c20) to [out=90,in=180] (g40)  to [out=0,in=90] (c21);
                                              \draw[thick] (c23) to [out=90,in=180] (g46)  to [out=0,in=90] (c24);     
       %cups
     \draw[thick] (c0) to [out=-90,in=180] (p18)  to [out=0,in=-90] (c19);        
  \draw[thick] (c1) to [out=-90,in=180] (o18)  to [out=0,in=-90] (c18);
  \draw[thick] (c3) to [out=-90,in=180] (m18)  to [out=0,in=-90] (c16);
    \draw[thick,magenta] (c4) to [out=-90,in=180] (i18)  to [out=0,in=-90] (c15);
  \draw[thick] (c5) to [out=-90,in=180] (j18)  to [out=0,in=-90] (c14);
      \draw[thick] (c7) to [out=-90,in=180] (f18)  to [out=0,in=-90] (c12);
            \draw[thick] (c8) to [out=-90,in=180] (e16)  to [out=0,in=-90] (c9);
             \draw[thick] (c10) to [out=-90,in=180] (e20)  to [out=0,in=-90] (c11);
                          \draw[thick] (c20) to [out=-90,in=180] (f40)  to [out=0,in=-90] (c21);
                          \draw[thick] (c23) to [out=-90,in=180] (f46)  to [out=0,in=-90] (c24);
                            \draw[thick] (c25)--++(90:6.5);
             \draw[thick] (c25)--++(-90:1.5);
               \fill 	(f49) 	 circle (2pt);
    \fill 	(p18) 	 circle (2pt);
                       \fill 	(l18) 	 circle (2pt);
                        \fill 	(g40) 	 circle (2pt);   \fill 	(f40) 	 circle (2pt);
                  \fill 	(g46) 	 circle (2pt);   \fill 	(f46) 	 circle (2pt);
%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);
\path(c0) --++(-90:0.15) node  {  $  \up   $} ;
\path(c1) --++(90:0.15) node  {  $  \down   $} ;
\path(c3) --++(90:0.15) node  {  $ \down   $} ;
\path(c5) --++(90:0.15) node  {  $  \down   $} ;
\path(c4) --++(-90:0.15) node  {  $  \up   $} ;
\path(c7) --++(90:0.15) node  { $  \down   $} ;
\path(c8) --++(90:0.15) node  {  $  \down   $} ;
\path(c9) --++(-90:0.15) node  {  $  \up   $} ;
\path(c10) --++(90:0.15) node  {  $  \down   $} ;
\path(c12) --++(-90:0.15) node  {  $  \up   $} ;
\path(c11) --++(-90:0.15) node  {  $  \up   $} ;
\path(c14) --++(-90:0.15) node  {  $  \up   $} ;
\path(c16) --++(-90:0.15) node  {  $  \up   $} ;
\path(c15) --++(90:0.15) node  {  $  \down   $} ;
\path(c18) --++(-90:0.15) node  {  $  \up   $} ;
\path(c19) --++(-90:0.15) node  {  $  \up   $} ;
\path(c20) --++(-90:0.15) node  {  $  \up   $} ;
\path(c21) --++(-90:0.15) node  {  $  \up   $} ;
\path(c23) --++(-90:0.15) node  {  $  \up   $} ;
\path(c24) --++(-90:0.15) node  {  $  \up   $} ;
\path(c25) --++(-90:0.15) node  {  $  \up   $} ;
\end{tikzpicture} 
\end{minipage}= \begin{minipage}{8cm}
\begin{tikzpicture}[scale=0.6]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.65) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);
\foreach \i in {0,1,2,...,25}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);
 }    \path (origin2)--++(0:4.5)--++(0:0.125)--++(90:0.8) coordinate (g18); 
  \path (origin2)--++(0:4.5)--++(0:0.125)--++(90:1.5) coordinate (h18);
    \path (origin2)--++(0:4.5)--++(0:0.125)--++(90:1.9) coordinate (k18);
	\path (origin2)--++(0:4.5)--++(0:0.125)--++(90:2.3) coordinate (l18);
	  \path (origin2)--++(0:4.5)--++(0:0.125)--++(90:3) coordinate (n18);
    \path (origin2)--++(0:4.5)--++(0:0.125)--++(90:3.4) coordinate (p18);
       \foreach \i in {40,46,49}
 {
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
   }
          \foreach \i in {16,20}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
    }
  \path (origin2)--++(0:6*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f6);
%        \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:3.1) coordinate (o\i);
  \foreach \i in {6,8,16,18,20,30,40,46,49}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.5) coordinate (h\i);
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.9) coordinate (k\i);
	\path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:2.3) coordinate (l\i);
	  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:3) coordinate (n\i);
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:3.4) coordinate (p\i);
 }
%caps
     \draw[thick] (c0) to [out=90,in=180] (p18)  to [out=0,in=90] (c19);        
  \draw[thick] (c1) to [out=90,in=180] (n18)  to [out=0,in=90] (c18);
    \draw[thick] (c3) to [out=90,in=180] (l18)  to [out=0,in=90] (c16);
  \draw[thick] (c4) to [out=90,in=180] (k18)  to [out=0,in=90] (c15);
    \draw[thick] (c5) to [out=90,in=180] (h18)  to [out=0,in=90] (c14);
    \draw[thick] (c7) to [out=90,in=180] (g18)  to [out=0,in=90] (c12);
        \draw[thick] (c8) to [out=90,in=180] (d16)  to [out=0,in=90] (c9);
            \draw[thick] (c10) to [out=90,in=180] (d20)  to [out=0,in=90] (c11);
      \draw[thick] (c20) to [out=90,in=180] (g40)  to [out=0,in=90] (c21);
                        \draw[thick] (c23) to [out=90,in=180] (g46)  to [out=0,in=90] (c24);   
       %cups
             \draw[thick] (c3) to [out=-90,in=180] (f6)  to [out=0,in=-90] (c4);
  \draw[thick] (c25)--++(90:1.5);
                              \fill 	(g49) 	 circle (2pt);
                       \fill 	(p18) 	 circle (2pt);
                        \fill 	(g40) 	 circle (2pt); 
                  \fill 	(g46) 	 circle (2pt);  
%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);
\path(c0) --++(-90:0.15) node  {  $  \up   $} ;
\path(c1) --++(90:0.15) node  {  $  \down   $} ;
\path(c3) --++(90:0.15) node  {  $ \down   $} ;
\path(c5) --++(90:0.15) node  {  $  \down   $} ;
\path(c4) --++(-90:0.15) node  {  $  \up   $} ;
\path(c7) --++(90:0.15) node  { $  \down   $} ;
\path(c8) --++(90:0.15) node  {  $  \down   $} ;
\path(c9) --++(-90:0.15) node  {  $  \up   $} ;
\path(c10) --++(90:0.15) node  {  $  \down   $} ;
\path(c12) --++(-90:0.15) node  {  $  \up   $} ;
\path(c11) --++(-90:0.15) node  {  $  \up   $} ;
\path(c14) --++(-90:0.15) node  {  $  \up   $} ;
\path(c16) --++(-90:0.15) node  {  $  \up   $} ;
\path(c15) --++(90:0.15) node  {  $  \down   $} ;
\path(c18) --++(-90:0.15) node  {  $  \up   $} ;
\path(c19) --++(-90:0.15) node  {  $  \up   $} ;
\path(c20) --++(-90:0.15) node  {  $  \up   $} ;
\path(c21) --++(-90:0.15) node  {  $  \up   $} ;
\path(c23) --++(-90:0.15) node  {  $  \up   $} ;
\path(c24) --++(-90:0.15) node  {  $  \up   $} ;
\path(c25) --++(-90:0.15) node  {  $  \up   $} ;
\path (origin2)--++(90:-2.5)coordinate (origin2);
\draw(origin2)--++(0:0.65) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);
\foreach \i in {0,1,2,...,25}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);
 }
   \path (origin2)--++(0:6*0.25)--++(0:0.125)--++(90:0.8) coordinate (g6); 
  \path (origin2)--++(0:4.5)--++(0:0.125)--++(-90:0.8) coordinate (f18);
    \path (origin2)--++(0:4.5)--++(0:0.125)--++(-90:1.5) coordinate (j18);
      \path (origin2)--++(0:4.5)--++(0:0.125)--++(-90:1.9) coordinate (i18);
    \path (origin2)--++(0:4.5)--++(0:0.125)--++(-90:2.3) coordinate (m18);
        \path (origin2)--++(0:4.5)--++(0:0.125)--++(-90:3) coordinate (o18);
              \path (origin2)--++(0:4.5)--++(0:0.125)--++(-90:3.4) coordinate (p18);
   \foreach \i in {16,20}
 {  
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
 }
    \foreach \i in {40,46,49}
 {  
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
 }
%caps
                  \draw[ thick] (c3) to [out=90,in=180] (g6)  to [out=0,in=90] (c4);
%  
       %cups
     \draw[thick] (c0) to [out=-90,in=180] (p18)  to [out=0,in=-90] (c19);        
  \draw[thick] (c1) to [out=-90,in=180] (o18)  to [out=0,in=-90] (c18);
  \draw[thick] (c3) to [out=-90,in=180] (m18)  to [out=0,in=-90] (c16);
    \draw[thick] (c4) to [out=-90,in=180] (i18)  to [out=0,in=-90] (c15);
  \draw[thick] (c5) to [out=-90,in=180] (j18)  to [out=0,in=-90] (c14);
      \draw[thick] (c7) to [out=-90,in=180] (f18)  to [out=0,in=-90] (c12);
            \draw[thick] (c8) to [out=-90,in=180] (e16)  to [out=0,in=-90] (c9);
             \draw[thick] (c10) to [out=-90,in=180] (e20)  to [out=0,in=-90] (c11);
                          \draw[thick] (c20) to [out=-90,in=180] (f40)  to [out=0,in=-90] (c21);
                          \draw[thick] (c23) to [out=-90,in=180] (f46)  to [out=0,in=-90] (c24);
                            \draw[thick] (c25)--++(90:2.5);
             \draw[thick] (c25)--++(-90:1.5);
               \fill 	(f49) 	 circle (2pt);
    \draw[thick](c0)--++(90:2.5);
\draw[thick](c1)--++(90:2.5);
\draw[thick](c16)--++(90:2.5);
\draw[thick](c15)--++(90:2.5);
\draw[thick](c5)--++(90:2.5);
\draw[thick](c7)--++(90:2.5);
\draw[thick](c8)--++(90:2.5);
\draw[thick](c9)--++(90:2.5);
\draw[thick](c10)--++(90:2.5);
\draw[thick](c11)--++(90:2.5);
\draw[thick](c12)--++(90:2.5);
\draw[thick](c14)--++(90:2.5);
 \draw[thick](c18)--++(90:2.5);
\draw[thick](c19)--++(90:2.5);
 \draw[thick](c20)--++(90:2.5);
\draw[thick](c21)--++(90:2.5);
 \draw[thick](c23)--++(90:2.5);
\draw[thick](c24)--++(90:2.5);
    \fill 	(p18) 	 circle (2pt);
                         \fill 	(f40) 	 circle (2pt);
                  \fill 	(f46) 	 circle (2pt);
%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);
%
\path(c0) --++(-90:0.15) node  {  $  \up   $} ;
\path(c1) --++(90:0.15) node  {  $  \down   $} ;
\path(c3) --++(90:0.15) node  {  $ \down   $} ;
\path(c5) --++(90:0.15) node  {  $  \down   $} ;
\path(c4) --++(-90:0.15) node  {  $  \up   $} ;
\path(c7) --++(90:0.15) node  { $  \down   $} ;
\path(c8) --++(90:0.15) node  {  $  \down   $} ;
\path(c9) --++(-90:0.15) node  {  $  \up   $} ;
\path(c10) --++(90:0.15) node  {  $  \down   $} ;
\path(c12) --++(-90:0.15) node  {  $  \up   $} ;
\path(c11) --++(-90:0.15) node  {  $  \up   $} ;
\path(c14) --++(-90:0.15) node  {  $  \up   $} ;
\path(c16) --++(-90:0.15) node  {  $  \up   $} ;
\path(c15) --++(90:0.15) node  {  $  \down   $} ;
\path(c18) --++(-90:0.15) node  {  $  \up   $} ;
\path(c19) --++(-90:0.15) node  {  $  \up   $} ;
\path(c20) --++(-90:0.15) node  {  $  \up   $} ;
\path(c21) --++(-90:0.15) node  {  $  \up   $} ;
\path(c23) --++(-90:0.15) node  {  $  \up   $} ;
\path(c24) --++(-90:0.15) node  {  $  \up   $} ;
\path(c25) --++(-90:0.15) node  {  $  \up   $} ;
\end{tikzpicture}
\begin{tikzpicture}[scale=0.55]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.65) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);
\foreach \i in {0,1,2,...,25}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);
 }
  \path (origin2)--++(0:4.5)--++(0:0.125)--++(-90:0.8) coordinate (f18);
    \path (origin2)--++(0:4.5)--++(0:0.125)--++(-90:1.5) coordinate (j18);
      \path (origin2)--++(0:4.5)--++(0:0.125)--++(-90:1.9) coordinate (i18);
    \path (origin2)--++(0:4.5)--++(0:0.125)--++(-90:2.3) coordinate (m18);
        \path (origin2)--++(0:4.5)--++(0:0.125)--++(-90:3) coordinate (o18);
              \path (origin2)--++(0:4.5)--++(0:0.125)--++(-90:3.4) coordinate (p18);
              \path (origin2)--++(0:4.5)--++(0:0.125)--++(90:0.8) coordinate (g18); 
  \path (origin2)--++(0:4.5)--++(0:0.125)--++(90:1.5) coordinate (h18);
    \path (origin2)--++(0:4.5)--++(0:0.125)--++(90:1.9) coordinate (k18);
	\path (origin2)--++(0:4.5)--++(0:0.125)--++(90:2.3) coordinate (l18);
	  \path (origin2)--++(0:4.5)--++(0:0.125)--++(90:3) coordinate (n18);
    \path (origin2)--++(0:4.5)--++(0:0.125)--++(90:3.4) coordinate (q18);
   \foreach \i in {16,20}
 {  
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
 }
    \foreach \i in {40,46,49}
 {  
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i);
 }
%caps
     \draw[thick] (c0) to [out=90,in=180] (q18)  to [out=0,in=90] (c19);        
  \draw[thick] (c1) to [out=90,in=180] (n18)  to [out=0,in=90] (c18);
    \draw[thick] (c3) to [out=90,in=180] (l18)  to [out=0,in=90] (c16);
  \draw[red,thick] (c4) to [out=90,in=180] (k18)  to [out=0,in=90] (c15);
    \draw[thick] (c5) to [out=90,in=180] (h18)  to [out=0,in=90] (c14);
    \draw[thick] (c7) to [out=90,in=180] (g18)  to [out=0,in=90] (c12);
        \draw[thick] (c8) to [out=90,in=180] (d16)  to [out=0,in=90] (c9);
            \draw[thick] (c10) to [out=90,in=180] (d20)  to [out=0,in=90] (c11);
      \draw[thick] (c20) to [out=90,in=180] (g40)  to [out=0,in=90] (c21);
                        \draw[thick] (c23) to [out=90,in=180] (g46)  to [out=0,in=90] (c24);
   %cups
     \draw[thick] (c0) to [out=-90,in=180] (p18)  to [out=0,in=-90] (c19);        
  \draw[thick] (c1) to [out=-90,in=180] (o18)  to [out=0,in=-90] (c18);
  \draw[thick] (c3) to [out=-90,in=180] (m18)  to [out=0,in=-90] (c16);
    \draw[red,thick] (c4) to [out=-90,in=180] (i18)  to [out=0,in=-90] (c15);
  \draw[thick] (c5) to [out=-90,in=180] (j18)  to [out=0,in=-90] (c14);
      \draw[thick] (c7) to [out=-90,in=180] (f18)  to [out=0,in=-90] (c12);
            \draw[thick] (c8) to [out=-90,in=180] (e16)  to [out=0,in=-90] (c9);
             \draw[thick] (c10) to [out=-90,in=180] (e20)  to [out=0,in=-90] (c11);
                          \draw[thick] (c20) to [out=-90,in=180] (f40)  to [out=0,in=-90] (c21);
                          \draw[thick] (c23) to [out=-90,in=180] (f46)  to [out=0,in=-90] (c24);
                            \draw[thick] (c25)--++(90:1.5);
             \draw[thick] (c25)--++(-90:1.5);
               \fill 	(f49) 	 circle (2pt);
                              \fill 	(g49) 	 circle (2pt);                          
    \fill 	(p18) 	 circle (2pt);
                       \fill 	(q18) 	 circle (2pt);
                        \fill 	(g40) 	 circle (2pt);   \fill 	(f40) 	 circle (2pt);
                  \fill 	(g46) 	 circle (2pt);   \fill 	(f46) 	 circle (2pt);
\path(c0) --++(-90:0.15) node  {  $  \up   $} ;
\path(c1) --++(90:0.15) node  {  $  \down   $} ;
\path(c3) --++(90:0.15) node  {  $ \down   $} ;
\path(c5) --++(90:0.15) node  {  $  \down   $} ;
\path(c4) --++(-90:0.15) node  {  $ \color{red} \up   $} ;
\path(c7) --++(90:0.15) node  { $  \down   $} ;
\path(c8) --++(90:0.15) node  {  $  \down   $} ;
\path(c9) --++(-90:0.15) node  {  $  \up   $} ;
\path(c10) --++(90:0.15) node  {  $  \down   $} ;
\path(c12) --++(-90:0.15) node  {  $  \up   $} ;
\path(c11) --++(-90:0.15) node  {  $  \up   $} ;
\path(c14) --++(-90:0.15) node  {  $  \up   $} ;
\path(c16) --++(-90:0.15) node  {  $  \up   $} ;
\path(c15) --++(90:0.15) node  {  $  \color{red}\down   $} ;
\path(c18) --++(-90:0.15) node  {  $  \up   $} ;
\path(c19) --++(-90:0.15) node  {  $  \up   $} ;
\path(c20) --++(-90:0.15) node  {  $  \up   $} ;
\path(c21) --++(-90:0.15) node  {  $  \up   $} ;
\path(c23) --++(-90:0.15) node  {  $  \up   $} ;
\path(c24) --++(-90:0.15) node  {  $  \up   $} ;
\path(c25) --++(-90:0.15) node  {  $  \up   $} ;
\end{tikzpicture} 
\end{minipage}+
\begin{minipage}{7.2cm}
\begin{tikzpicture}[scale=0.55]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.65) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);
\foreach \i in {0,1,2,...,25}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);
 }  
 \path (origin2)--++(0:4.5)--++(0:0.125)--++(-90:0.8) coordinate (f18);
    \path (origin2)--++(0:4.5)--++(0:0.125)--++(-90:1.5) coordinate (j18);
      \path (origin2)--++(0:4.5)--++(0:0.125)--++(-90:1.9) coordinate (i18);
    \path (origin2)--++(0:4.5)--++(0:0.125)--++(-90:2.3) coordinate (m18);
        \path (origin2)--++(0:4.5)--++(0:0.125)--++(-90:3) coordinate (o18);
              \path (origin2)--++(0:4.5)--++(0:0.125)--++(-90:3.4) coordinate (p18);
              \path (origin2)--++(0:4.5)--++(0:0.125)--++(90:0.8) coordinate (g18); 
  \path (origin2)--++(0:4.5)--++(0:0.125)--++(90:1.5) coordinate (h18);
    \path (origin2)--++(0:4.5)--++(0:0.125)--++(90:1.9) coordinate (k18);
	\path (origin2)--++(0:4.5)--++(0:0.125)--++(90:2.3) coordinate (l18);
	  \path (origin2)--++(0:4.5)--++(0:0.125)--++(90:3) coordinate (n18);
    \path (origin2)--++(0:4.5)--++(0:0.125)--++(90:3.4) coordinate (q18);
   \foreach \i in {16,20}
 {  
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
 }
    \foreach \i in {40,46,49}
 {  
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i);
 }
 %caps
     \draw[thick] (c0) to [out=90,in=180] (q18)  to [out=0,in=90] (c19);        
  \draw[thick] (c1) to [out=90,in=180] (n18)  to [out=0,in=90] (c18);
    \draw[red,thick] (c3) to [out=90,in=180] (l18)  to [out=0,in=90] (c16);
  \draw[thick] (c4) to [out=90,in=180] (k18)  to [out=0,in=90] (c15);
    \draw[thick] (c5) to [out=90,in=180] (h18)  to [out=0,in=90] (c14);
    \draw[thick] (c7) to [out=90,in=180] (g18)  to [out=0,in=90] (c12);
        \draw[thick] (c8) to [out=90,in=180] (d16)  to [out=0,in=90] (c9);
            \draw[thick] (c10) to [out=90,in=180] (d20)  to [out=0,in=90] (c11);
      \draw[thick] (c20) to [out=90,in=180] (g40)  to [out=0,in=90] (c21);
                        \draw[thick] (c23) to [out=90,in=180] (g46)  to [out=0,in=90] (c24); 
   %cups
     \draw[thick] (c0) to [out=-90,in=180] (p18)  to [out=0,in=-90] (c19);        
  \draw[thick] (c1) to [out=-90,in=180] (o18)  to [out=0,in=-90] (c18);
  \draw[red,thick] (c3) to [out=-90,in=180] (m18)  to [out=0,in=-90] (c16);
    \draw[thick] (c4) to [out=-90,in=180] (i18)  to [out=0,in=-90] (c15);
  \draw[thick] (c5) to [out=-90,in=180] (j18)  to [out=0,in=-90] (c14);
      \draw[thick] (c7) to [out=-90,in=180] (f18)  to [out=0,in=-90] (c12);
            \draw[thick] (c8) to [out=-90,in=180] (e16)  to [out=0,in=-90] (c9);
             \draw[thick] (c10) to [out=-90,in=180] (e20)  to [out=0,in=-90] (c11);
                          \draw[thick] (c20) to [out=-90,in=180] (f40)  to [out=0,in=-90] (c21);
                          \draw[thick] (c23) to [out=-90,in=180] (f46)  to [out=0,in=-90] (c24);                        
                            \draw[thick] (c25)--++(90:1.5);
             \draw[thick] (c25)--++(-90:1.5);
               \fill 	(f49) 	 circle (2pt);
                              \fill 	(g49) 	 circle (2pt);
    \fill 	(p18) 	 circle (2pt);
                       \fill 	(q18) 	 circle (2pt);
                        \fill 	(g40) 	 circle (2pt);   \fill 	(f40) 	 circle (2pt);
                  \fill 	(g46) 	 circle (2pt);   \fill 	(f46) 	 circle (2pt);
\path(c0) --++(-90:0.15) node  {  $  \up   $} ;
\path(c1) --++(90:0.15) node  {  $  \down   $} ;
\path(c4) --++(90:0.15) node  {  $ \down   $} ;
\path(c5) --++(90:0.15) node  {  $  \down   $} ;
\path(c3) --++(-90:0.15) node  {  $ \color{red} \up   $} ;
\path(c7) --++(90:0.15) node  { $  \down   $} ;
\path(c8) --++(90:0.15) node  {  $  \down   $} ;
\path(c9) --++(-90:0.15) node  {  $  \up   $} ;
\path(c10) --++(90:0.15) node  {  $  \down   $} ;
\path(c12) --++(-90:0.15) node  {  $  \up   $} ;
\path(c11) --++(-90:0.15) node  {  $  \up   $} ;
\path(c14) --++(-90:0.15) node  {  $  \up   $} ;
\path(c15) --++(-90:0.15) node  {  $  \up   $} ;
\path(c16) --++(90:0.15) node  {  $  \color{red}\down   $} ;
\path(c18) --++(-90:0.15) node  {  $  \up   $} ;
\path(c19) --++(-90:0.15) node  {  $  \up   $} ;
\path(c20) --++(-90:0.15) node  {  $  \up   $} ;
\path(c21) --++(-90:0.15) node  {  $  \up   $} ;
\path(c23) --++(-90:0.15) node  {  $  \up   $} ;
\path(c24) --++(-90:0.15) node  {  $  \up   $} ;
\path(c25) --++(-90:0.15) node  {  $  \up   $} ;
\end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}[scale=0.7]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:1.15) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2.5) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);
\foreach \i in {0,1,2,...,19}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);
 }
  \path (origin2)--++(0:3)--++(0:0.125)--++(90:1.2) coordinate (h12);
    \path (origin2)--++(0:3)--++(0:0.125)--++(90:1.9) coordinate (k12);
	\path (origin2)--++(0:3)--++(0:0.125)--++(90:2.3) coordinate (l12);
	\path (origin2)--++(0:3)--++(0:0.125)--++(90:2.7) coordinate (n12);
	    \path (origin2)--++(0:3)--++(0:0.125)--++(-90:1.2) coordinate (j12);
      \path (origin2)--++(0:3)--++(0:0.125)--++(-90:1.9) coordinate (i12);
	   \foreach \i in {10,14,28,34,37}
 {
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
   }
   \foreach \i in {0,10,14,24,28,34}
 {
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
 }
%caps
     \draw[thick] (c0) to [out=90,in=180] (n12)  to [out=0,in=90] (c13);        
  \draw[thick,color=magenta] (c1) to [out=90,in=180] (l12)  to [out=0,in=90] (c12);
  \draw[thick] (c5) to [out=90,in=180] (g10)  to [out=0,in=90] (c6);
    \draw[thick] (c7) to [out=90,in=180] (g14)  to [out=0,in=90] (c8);
  \draw[thick] (c4) to [out=90,in=180] (h12)  to [out=0,in=90] (c9);
      \draw[thick] (c2) to [out=90,in=180] (k12)  to [out=0,in=90] (c11);
                        \draw[thick] (c14) to [out=90,in=180] (g28)  to [out=0,in=90] (c15);
                  \draw[thick] (c17) to [out=90,in=180] (g34)  to [out=0,in=90] (c18);     
       %cups
            \draw[thick] (c0) to [out=-90,in=180] (f0)  to [out=0,in=-90] (c1);        
  \draw[thick] (c2) to [out=-90,in=180] (i12)  to [out=0,in=-90] (c11);
  \draw[thick] (c5) to [out=-90,in=180] (f10)  to [out=0,in=-90] (c6);
    \draw[thick] (c7) to [out=-90,in=180] (f14)  to [out=0,in=-90] (c8);
  \draw[thick] (c4) to [out=-90,in=180] (j12)  to [out=0,in=-90] (c9);
      \draw[thick] (c12) to [out=-90,in=180] (f24)  to [out=0,in=-90] (c13);
              \draw[thick] (c14) to [out=-90,in=180] (f28)  to [out=0,in=-90] (c15);
             \draw[thick] (c17) to [out=-90,in=180] (f34)  to [out=0,in=-90] (c18);
              \draw[thick] (c19)--++(90:1.5);
                              \fill 	(g37) 	 circle (2pt);
           \fill 	(f34) 	 circle (2pt);
                      \fill 	(n12) 	 circle (2pt);
                       \fill 	(g28) 	 circle (2pt); \fill 	(f28) 	 circle (2pt);
           \fill 	(g34) 	 circle (2pt);          
                      \fill 	(f0) 	 circle (2pt);
 %  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);
\path(c0) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(-90:0.11) node  {  $  \up   $} ;
\path(c2) --++(90:0.11) node  {  $ \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c6) --++(90:0.11) node  { $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c9) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
\path(c14) --++(-90:0.11) node  {  $  \up   $} ;
\path(c13) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(90:0.11) node  {  $  \down   $} ;
\path(c15) --++(-90:0.11) node  {  $  \up   $} ;
\path(c17) --++(-90:0.11) node  {  $  \up   $} ;
\path(c18) --++(-90:0.11) node  {  $  \up   $} ;
\path(c19) --++(-90:0.11) node  {  $  \up   $} ;
\path (origin2)--++(90:-4.2)coordinate (origin2);
\draw(origin2)--++(0:1.15) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2.5) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);
\foreach \i in {0,1,2,...,19}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);
 }
  \path (origin2)--++(0:3)--++(0:0.125)--++(90:1.2) coordinate (h12);
    \path (origin2)--++(0:3)--++(0:0.125)--++(90:1.9) coordinate (k12);
%    
%  \path (origin2)--++(0:3)--++(0:0.125)--++(-90:0.4) coordinate (e12); 
    \path (origin2)--++(0:3)--++(0:0.125)--++(-90:1.2) coordinate (j12);
      \path (origin2)--++(0:3)--++(0:0.125)--++(-90:1.9) coordinate (i12);
    \path (origin2)--++(0:3)--++(0:0.125)--++(-90:2.3) coordinate (m12);
    \path (origin2)--++(0:3)--++(0:0.125)--++(-90:2.7) coordinate (o12);
 	   \foreach \i in {0,10,14,24,28,34}
 {
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
   }
   \foreach \i in {10,14,28,34,37}
 {
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
 }
   %caps
     \draw[thick] (c0) to [out=90,in=180] (g0)  to [out=0,in=90] (c1);        
  \draw[thick] (c2) to [out=90,in=180] (k12)  to [out=0,in=90] (c11);
  \draw[thick] (c5) to [out=90,in=180] (g10)  to [out=0,in=90] (c6);
    \draw[thick] (c7) to [out=90,in=180] (g14)  to [out=0,in=90] (c8);
  \draw[thick] (c4) to [out=90,in=180] (h12)  to [out=0,in=90] (c9);
      \draw[thick] (c12) to [out=90,in=180] (g24)  to [out=0,in=90] (c13);
            \draw[thick] (c14) to [out=90,in=180] (g28)  to [out=0,in=90] (c15);
                  \draw[thick] (c17) to [out=90,in=180] (g34)  to [out=0,in=90] (c18);
                  %
       %cups
     \draw[thick] (c0) to [out=-90,in=180] (o12)  to [out=0,in=-90] (c13);        
  \draw[thick,magenta] (c1) to [out=-90,in=180] (m12)  to [out=0,in=-90] (c12);
  \draw[thick] (c5) to [out=-90,in=180] (f10)  to [out=0,in=-90] (c6);
    \draw[thick] (c7) to [out=-90,in=180] (f14)  to [out=0,in=-90] (c8);
  \draw[thick] (c4) to [out=-90,in=180] (j12)  to [out=0,in=-90] (c9);
      \draw[thick] (c2) to [out=-90,in=180] (i12)  to [out=0,in=-90] (c11);
            \draw[thick] (c14) to [out=-90,in=180] (f28)  to [out=0,in=-90] (c15);
             \draw[thick] (c17) to [out=-90,in=180] (f34)  to [out=0,in=-90] (c18);
         \draw[thick] (c19)--++(90:5);
             \draw[thick] (c19)--++(-90:1.5);
               \fill 	(f37) 	 circle (2pt);
         \fill 	(f34) 	 circle (2pt);
                      \fill 	(o12) 	 circle (2pt);
                       \fill 	(f28) 	 circle (2pt);         \fill 	(g28) 	 circle (2pt);
           \fill 	(g34) 	 circle (2pt);          
                      \fill 	(g0) 	 circle (2pt);
%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);
\path(c0) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(-90:0.11) node  {  $  \up   $} ;
\path(c2) --++(90:0.11) node  {  $ \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c6) --++(90:0.11) node  { $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c9) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
\path(c14) --++(-90:0.11) node  {  $  \up   $} ;
\path(c13) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(90:0.11) node  {  $  \down   $} ;
\path(c15) --++(-90:0.11) node  {  $  \up   $} ;
\path(c17) --++(-90:0.11) node  {  $  \up   $} ;
\path(c18) --++(-90:0.11) node  {  $  \up   $} ;
\path(c19) --++(-90:0.11) node  {  $  \up   $} ;
\end{tikzpicture} 
\end{minipage}= \begin{minipage}{7.5cm}
\begin{tikzpicture}[scale=0.7]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:1.15) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2.5) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);
\foreach \i in {0,1,2,...,19}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);
 }
  \path (origin2)--++(0:3)--++(0:0.125)--++(90:1.2) coordinate (h12);
    \path (origin2)--++(0:3)--++(0:0.125)--++(90:1.9) coordinate (k12);
	\path (origin2)--++(0:3)--++(0:0.125)--++(90:2.3) coordinate (l12);
	\path (origin2)--++(0:3)--++(0:0.125)--++(90:2.7) coordinate (n12);
	    \path (origin2)--++(0:0*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f0);
	   \foreach \i in {10,14,28,34,37}
 {
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
   }
 %caps
     \draw[thick] (c0) to [out=90,in=180] (n12)  to [out=0,in=90] (c13);        
  \draw[thick] (c1) to [out=90,in=180] (l12)  to [out=0,in=90] (c12);
  \draw[thick] (c5) to [out=90,in=180] (g10)  to [out=0,in=90] (c6);
    \draw[thick] (c7) to [out=90,in=180] (g14)  to [out=0,in=90] (c8);
  \draw[thick] (c4) to [out=90,in=180] (h12)  to [out=0,in=90] (c9);
      \draw[thick] (c2) to [out=90,in=180] (k12)  to [out=0,in=90] (c11);
                        \draw[thick] (c14) to [out=90,in=180] (g28)  to [out=0,in=90] (c15);
                  \draw[thick] (c17) to [out=90,in=180] (g34)  to [out=0,in=90] (c18);    
       %cups
  \draw[thick] (c0) to [out=-90,in=180] (f0)  to [out=0,in=-90] (c1); 
  \draw[thick] (c19)--++(90:1.5);
                              \fill 	(g37) 	 circle (2pt);
                              \fill 	(f0) 	 circle (2pt);
                     \fill 	(n12) 	 circle (2pt);
      \fill 	(g28) 	 circle (2pt);
           \fill 	(g34) 	 circle (2pt);          
%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);
\path(c0) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(-90:0.11) node  {  $  \up   $} ;
\path(c2) --++(90:0.11) node  {  $ \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c5) --++(90:0.11) node  { $  \down   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(90:0.11) node  {  $  \down   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c9) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(90:0.11) node  {  $  \down   $} ;
\path(c14) --++(-90:0.11) node  {  $  \up   $} ;
\path(c13) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
\path(c15) --++(-90:0.11) node  {  $  \up   $} ;
\path(c17) --++(-90:0.11) node  {  $  \up   $} ;
\path(c18) --++(-90:0.11) node  {  $  \up   $} ;
\path(c19) --++(-90:0.11) node  {  $  \up   $} ;
\path (origin2)--++(90:-2.5)coordinate (origin2);
\draw(origin2)--++(0:1.15) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2.5) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);
\foreach \i in {0,1,2,...,19}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);
 }
   \path (origin2)--++(0:0*0.25)--++(0:0.125)--++(90:0.8) coordinate (g0);
%    
%  \path (origin2)--++(0:3)--++(0:0.125)--++(-90:0.4) coordinate (e12); 
    \path (origin2)--++(0:3)--++(0:0.125)--++(-90:1.2) coordinate (j12);
      \path (origin2)--++(0:3)--++(0:0.125)--++(-90:1.9) coordinate (i12);
    \path (origin2)--++(0:3)--++(0:0.125)--++(-90:2.3) coordinate (m12);
    \path (origin2)--++(0:3)--++(0:0.125)--++(-90:2.7) coordinate (o12);
   \foreach \i in {10,14,28,34,37}
 {
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
 }
 %caps
  \draw[thick] (c0) to [out=90,in=180] (g0)  to [out=0,in=90] (c1);
\draw[thick](c2)--++(90:2.5);
\draw[thick](c4)--++(90:2.5);
\draw[thick](c5)--++(90:2.5);
\draw[thick](c6)--++(90:2.5);
\draw[thick](c7)--++(90:2.5);
\draw[thick](c8)--++(90:2.5);
\draw[thick](c9)--++(90:2.5);
\draw[thick](c11)--++(90:2.5);
\draw[thick](c12)--++(90:2.5);
\draw[thick](c13)--++(90:2.5);
 \draw[thick](c15)--++(90:2.5);
\draw[thick](c18)--++(90:2.5);
 \draw[thick](c14)--++(90:2.5);
\draw[thick](c17)--++(90:2.5);
     %cups
   \draw[thick] (c0) to [out=-90,in=180] (o12)  to [out=0,in=-90] (c13);        
  \draw[thick] (c1) to [out=-90,in=180] (m12)  to [out=0,in=-90] (c12);
  \draw[thick] (c5) to [out=-90,in=180] (f10)  to [out=0,in=-90] (c6);
    \draw[thick] (c7) to [out=-90,in=180] (f14)  to [out=0,in=-90] (c8);
  \draw[thick] (c4) to [out=-90,in=180] (j12)  to [out=0,in=-90] (c9);
      \draw[thick] (c2) to [out=-90,in=180] (i12)  to [out=0,in=-90] (c11);
            \draw[thick] (c14) to [out=-90,in=180] (f28)  to [out=0,in=-90] (c15);
             \draw[thick] (c17) to [out=-90,in=180] (f34)  to [out=0,in=-90] (c18);           
             \draw[thick] (c19)--++(90:2.5);
             \draw[thick] (c19)--++(-90:1.5);
               \fill 	(f37) 	 circle (2pt);                   
   \fill 	(f34) 	 circle (2pt);                              
   \fill 	(g0) 	 circle (2pt);
                      \fill 	(o12) 	 circle (2pt);
                       \fill 	(f28) 	 circle (2pt);       
%                      \fill 	(f24) 	 circle (2pt);
%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);
\path(c0) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(-90:0.11) node  {  $  \up   $} ;
\path(c2) --++(90:0.11) node  {  $ \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c5) --++(90:0.11) node  { $  \down   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(90:0.11) node  {  $  \down   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c9) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
\path(c14) --++(-90:0.11) node  {  $  \up   $} ;
\path(c13) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(90:0.11) node  {  $  \down   $} ;
\path(c15) --++(-90:0.11) node  {  $  \up   $} ;
\path(c17) --++(-90:0.11) node  {  $  \up   $} ;
\path(c18) --++(-90:0.11) node  {  $  \up   $} ;
\path(c19) --++(-90:0.11) node  {  $  \up   $} ;
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:1.15) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2.5) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);
\foreach \i in {0,1,2,...,19}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);
 }
   \path (origin2)--++(0:3)--++(0:0.125)--++(90:1.2) coordinate (h12);
    \path (origin2)--++(0:3)--++(0:0.125)--++(90:1.9) coordinate (k12);
	\path (origin2)--++(0:3)--++(0:0.125)--++(90:2.3) coordinate (l12);
	\path (origin2)--++(0:3)--++(0:0.125)--++(90:2.7) coordinate (n12);
	   \foreach \i in {10,14,28,34,37}
 {
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
     \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
   }
    \path (origin2)--++(0:3)--++(0:0.125)--++(-90:1.2) coordinate (j12);
      \path (origin2)--++(0:3)--++(0:0.125)--++(-90:1.9) coordinate (i12);
    \path (origin2)--++(0:3)--++(0:0.125)--++(-90:2.3) coordinate (m12);
    \path (origin2)--++(0:3)--++(0:0.125)--++(-90:2.7) coordinate (o12);
    %
%caps
     \draw[thick] (c0) to [out=90,in=180] (n12)  to [out=0,in=90] (c13);        
  \draw[thick,red] (c1) to [out=90,in=180] (l12)  to [out=0,in=90] (c12);
  \draw[thick] (c5) to [out=90,in=180] (g10)  to [out=0,in=90] (c6);
    \draw[thick] (c7) to [out=90,in=180] (g14)  to [out=0,in=90] (c8);
  \draw[thick] (c4) to [out=90,in=180] (h12)  to [out=0,in=90] (c9);
      \draw[thick] (c2) to [out=90,in=180] (k12)  to [out=0,in=90] (c11);
                        \draw[thick] (c14) to [out=90,in=180] (g28)  to [out=0,in=90] (c15);
                  \draw[thick] (c17) to [out=90,in=180] (g34)  to [out=0,in=90] (c18);    
   %cups
   \draw[thick] (c0) to [out=-90,in=180] (o12)  to [out=0,in=-90] (c13);        
  \draw[thick,red] (c1) to [out=-90,in=180] (m12)  to [out=0,in=-90] (c12);
  \draw[thick] (c5) to [out=-90,in=180] (f10)  to [out=0,in=-90] (c6);
    \draw[thick] (c7) to [out=-90,in=180] (f14)  to [out=0,in=-90] (c8);
  \draw[thick] (c4) to [out=-90,in=180] (j12)  to [out=0,in=-90] (c9);
      \draw[thick] (c2) to [out=-90,in=180] (i12)  to [out=0,in=-90] (c11);
            \draw[thick] (c14) to [out=-90,in=180] (f28)  to [out=0,in=-90] (c15);
             \draw[thick] (c17) to [out=-90,in=180] (f34)  to [out=0,in=-90] (c18);  
             \draw[thick] (c19)--++(90:1.5);
             \draw[thick] (c19)--++(-90:1.5);
               \fill 	(f37) 	 circle (2pt);
                              \fill 	(g37) 	 circle (2pt);
\fill 	(f28) 	 circle (2pt);
\fill 	(f34) 	 circle (2pt);
\fill 	(g34) 	 circle (2pt);
%       \fill 	(f24) 	 circle (2pt);
                  \fill 	(o12) 	 circle (2pt);
                    \fill 	(g28) 	 circle (2pt);
%       \fill 	(g24) 	 circle (2pt);
                  \fill 	(n12) 	 circle (2pt);
\path(c0) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(-90:0.11) node  {  $ {\color{red} \up}   $} ;
\path(c2) --++(90:0.11) node  {  $ \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c5) --++(90:0.11) node  { $  \down   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(90:0.11) node  {  $  \down   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c9) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(90:0.11) node  {  $  {\color{red}\down}   $} ;
\path(c14) --++(-90:0.11) node  {  $  \up   $} ;
\path(c13) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
\path(c15) --++(-90:0.11) node  {  $  \up   $} ;
\path(c17) --++(-90:0.11) node  {  $  \up   $} ;
\path(c18) --++(-90:0.11) node  {  $  \up   $} ;
\path(c19) --++(-90:0.11) node  {  $  \up   $} ;
\end{tikzpicture} 
\end{minipage}+(-1)^0
\begin{minipage}{6.5cm}
\begin{tikzpicture}[scale=0.6]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:1.15) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2.5) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);
\foreach \i in {0,1,2,...,19}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);
 }
 \path (origin2)--++(0:3)--++(0:0.125)--++(90:1.2) coordinate (h12);
    \path (origin2)--++(0:3)--++(0:0.125)--++(90:1.9) coordinate (k12);
	\path (origin2)--++(0:3)--++(0:0.125)--++(90:2.3) coordinate (l12);
	\path (origin2)--++(0:3)--++(0:0.125)--++(90:2.7) coordinate (n12);
	   \foreach \i in {10,14,28,34,37}
 {
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
     \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
   }
    \path (origin2)--++(0:3)--++(0:0.125)--++(-90:1.2) coordinate (j12);
      \path (origin2)--++(0:3)--++(0:0.125)--++(-90:1.9) coordinate (i12);
    \path (origin2)--++(0:3)--++(0:0.125)--++(-90:2.3) coordinate (m12);
    \path (origin2)--++(0:3)--++(0:0.125)--++(-90:2.7) coordinate (o12);
%caps
     \draw[thick,red] (c0) to [out=90,in=180] (n12)  to [out=0,in=90] (c13);        
  \draw[thick] (c1) to [out=90,in=180] (l12)  to [out=0,in=90] (c12);
  \draw[thick] (c5) to [out=90,in=180] (g10)  to [out=0,in=90] (c6);
    \draw[thick] (c7) to [out=90,in=180] (g14)  to [out=0,in=90] (c8);
  \draw[thick] (c4) to [out=90,in=180] (h12)  to [out=0,in=90] (c9);
      \draw[thick] (c2) to [out=90,in=180] (k12)  to [out=0,in=90] (c11);
                        \draw[thick] (c14) to [out=90,in=180] (g28)  to [out=0,in=90] (c15);
                  \draw[thick] (c17) to [out=90,in=180] (g34)  to [out=0,in=90] (c18);    
% 
   %cups
     \draw[thick,red] (c0) to [out=-90,in=180] (o12)  to [out=0,in=-90] (c13);        
  \draw[thick] (c1) to [out=-90,in=180] (m12)  to [out=0,in=-90] (c12);
  \draw[thick] (c5) to [out=-90,in=180] (f10)  to [out=0,in=-90] (c6);
    \draw[thick] (c7) to [out=-90,in=180] (f14)  to [out=0,in=-90] (c8);
  \draw[thick] (c4) to [out=-90,in=180] (j12)  to [out=0,in=-90] (c9);
      \draw[thick] (c2) to [out=-90,in=180] (i12)  to [out=0,in=-90] (c11);
            \draw[thick] (c14) to [out=-90,in=180] (f28)  to [out=0,in=-90] (c15);
             \draw[thick] (c17) to [out=-90,in=180] (f34)  to [out=0,in=-90] (c18);             
             \draw[thick] (c19)--++(90:1.5);
             \draw[thick] (c19)--++(-90:1.5);
               \fill 	(f37) 	 circle (2pt);
                              \fill 	(g37) 	 circle (2pt);
\fill 	(f28) 	 circle (2pt);
\fill 	(f34) 	 circle (2pt);
\fill 	(g34) 	 circle (2pt);
%       \fill 	(f24) 	 circle (2pt);
                  \fill 	(o12) 	 circle (2pt);
                    \fill 	(g28) 	 circle (2pt);
%       \fill 	(g24) 	 circle (2pt);
                  \fill 	(n12) 	 circle (2pt);
\path(c0) --++(90:0.11) node  {  $  {\color{red}\down}   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c2) --++(90:0.11) node  {  $ \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c5) --++(90:0.11) node  { $  \down   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(90:0.11) node  {  $  \down   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c9) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(-90:0.11) node  {  $  \up   $} ;
\path(c14) --++(-90:0.11) node  {  $  \up   $} ;
\path(c13) --++(90:0.11) node  {  $  {\color{red}\down}   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
\path(c15) --++(-90:0.11) node  {  $  \up   $} ;
\path(c17) --++(-90:0.11) node  {  $  \up   $} ;
\path(c18) --++(-90:0.11) node  {  $  \up   $} ;
\path(c19) --++(-90:0.11) node  {  $  \up   $} ;
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.65) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);
\foreach \i in {0,1,2,...,19}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);
 }
   \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.2) coordinate (h10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.9) coordinate (k10);
	\path (origin2)--++(0:2.5)--++(0:0.125)--++(90:2.3) coordinate (l10);
	    \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.2) coordinate (j10);
      \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.9) coordinate (i10);
            \path (origin2)--++(0:3)--++(0:0.125)--++(-90:2.3) coordinate (m12);
         \foreach \i in {8,12,24,28,34,37}
 {
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
}
   \foreach \i in {8,12,22,28,34}
 {
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
 }
%caps
     \draw[thick,magenta] (c0) to [out=90,in=180] (l10)  to [out=0,in=90] (c11);        
  \draw[thick] (c1) to [out=90,in=180] (k10)  to [out=0,in=90] (c10);
  \draw[thick] (c4) to [out=90,in=180] (g8)  to [out=0,in=90] (c5);
    \draw[thick] (c6) to [out=90,in=180] (g12)  to [out=0,in=90] (c7);
  \draw[thick] (c3) to [out=90,in=180] (h10)  to [out=0,in=90] (c8);
      \draw[thick] (c12) to [out=90,in=180] (g24)  to [out=0,in=90] (c13);
                        \draw[thick] (c14) to [out=90,in=180] (g28)  to [out=0,in=90] (c15);
                  \draw[thick] (c17) to [out=90,in=180] (g34)  to [out=0,in=90] (c18);     
       %cups
            \draw[thick] (c0) to [out=-90,in=180] (m12)  to [out=0,in=-90] (c13);        
  \draw[thick] (c1) to [out=-90,in=180] (i10)  to [out=0,in=-90] (c10);
  \draw[thick] (c4) to [out=-90,in=180] (f8)  to [out=0,in=-90] (c5);
    \draw[thick] (c6) to [out=-90,in=180] (f12)  to [out=0,in=-90] (c7);
  \draw[thick] (c3) to [out=-90,in=180] (j10)  to [out=0,in=-90] (c8);
      \draw[thick] (c11) to [out=-90,in=180] (f22)  to [out=0,in=-90] (c12);
              \draw[thick] (c14) to [out=-90,in=180] (f28)  to [out=0,in=-90] (c15);
             \draw[thick] (c17) to [out=-90,in=180] (f34)  to [out=0,in=-90] (c18);
              \draw[thick] (c19)--++(90:1.5);
                              \fill 	(g37) 	 circle (2pt);
           \fill 	(f34) 	 circle (2pt);
                      \fill 	(l10) 	 circle (2pt);
                       \fill 	(g28) 	 circle (2pt); \fill 	(f28) 	 circle (2pt);
           \fill 	(g34) 	 circle (2pt);          
                      \fill 	(g24) 	 circle (2pt);
 %  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);
\path(c0) --++(90:0.11) node  {  $  \down   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(90:0.11) node  {  $ \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c6) --++(90:0.11) node  { $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(-90:0.11) node  {  $  \up   $} ;
\path(c14) --++(-90:0.11) node  {  $  \up   $} ;
\path(c13) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(90:0.11) node  {  $  \down   $} ;
\path(c15) --++(-90:0.11) node  {  $  \up   $} ;
\path(c17) --++(-90:0.11) node  {  $  \up   $} ;
\path(c18) --++(-90:0.11) node  {  $  \up   $} ;
\path(c19) --++(-90:0.11) node  {  $  \up   $} ;
\path (origin2)--++(90:-5)coordinate (origin2);
\draw(origin2)--++(0:0.65) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);
\foreach \i in {0,1,2,...,19}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);
 }
     \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.2) coordinate (h10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.9) coordinate (k10);
	\path (origin2)--++(0:3)--++(0:0.125)--++(90:2.3) coordinate (l12);
	    \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.2) coordinate (j10);
      \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.9) coordinate (i10);
            \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:2.3) coordinate (m10);
         \foreach \i in {8,12,22,28,34}
 {
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
}
   \foreach \i in {8,12,24,28,34,37}
 {
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
 }
%caps
     \draw[thick] (c0) to [out=90,in=180] (l12)  to [out=0,in=90] (c13);        
  \draw[thick] (c1) to [out=90,in=180] (k10)  to [out=0,in=90] (c10);
  \draw[thick] (c4) to [out=90,in=180] (g8)  to [out=0,in=90] (c5);
    \draw[thick] (c6) to [out=90,in=180] (g12)  to [out=0,in=90] (c7);
  \draw[thick] (c3) to [out=90,in=180] (h10)  to [out=0,in=90] (c8);
      \draw[thick] (c11) to [out=90,in=180] (g22)  to [out=0,in=90] (c12);
            \draw[thick] (c14) to [out=90,in=180] (g28)  to [out=0,in=90] (c15);
                  \draw[thick] (c17) to [out=90,in=180] (g34)  to [out=0,in=90] (c18);
       %cups
     \draw[thick,magenta] (c0) to [out=-90,in=180] (m10)  to [out=0,in=-90] (c11);        
  \draw[thick] (c1) to [out=-90,in=180] (i10)  to [out=0,in=-90] (c10);
  \draw[thick] (c4) to [out=-90,in=180] (f8)  to [out=0,in=-90] (c5);
    \draw[thick] (c6) to [out=-90,in=180] (f12)  to [out=0,in=-90] (c7);
  \draw[thick] (c3) to [out=-90,in=180] (j10)  to [out=0,in=-90] (c8);
      \draw[thick] (c12) to [out=-90,in=180] (f24)  to [out=0,in=-90] (c13);
            \draw[thick] (c14) to [out=-90,in=180] (f28)  to [out=0,in=-90] (c15);
             \draw[thick] (c17) to [out=-90,in=180] (f34)  to [out=0,in=-90] (c18);
\draw[thick] (c19)--++(90:5);
             \draw[thick] (c19)--++(-90:1.5);
               \fill 	(f37) 	 circle (2pt);
         \fill 	(f34) 	 circle (2pt);
                      \fill 	(m10) 	 circle (2pt);
                       \fill 	(f28) 	 circle (2pt);         \fill 	(g28) 	 circle (2pt);
           \fill 	(g34) 	 circle (2pt);          
                      \fill 	(f24) 	 circle (2pt);
%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);
\path(c0) --++(90:0.11) node  {  $  \down   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(90:0.11) node  {  $ \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c6) --++(90:0.11) node  { $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(-90:0.11) node  {  $  \up   $} ;
\path(c14) --++(-90:0.11) node  {  $  \up   $} ;
\path(c13) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(90:0.11) node  {  $  \down   $} ;
\path(c15) --++(-90:0.11) node  {  $  \up   $} ;
\path(c17) --++(-90:0.11) node  {  $  \up   $} ;
\path(c18) --++(-90:0.11) node  {  $  \up   $} ;
\path(c19) --++(-90:0.11) node  {  $  \up   $} ;
\end{tikzpicture} 
\end{minipage}= \begin{minipage}{7.1cm}
\begin{tikzpicture}[scale=0.7]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.65) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);
\foreach \i in {0,1,2,...,19}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);
 }
  \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.2) coordinate (h10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.9) coordinate (k10);
	\path (origin2)--++(0:2.5)--++(0:0.125)--++(90:2.3) coordinate (l10);
	  \path (origin2)--++(0:5.5)--++(0:0.125)--++(-90:0.8) coordinate (f22);
         \foreach \i in {8,12,24,28,34,37}
 {
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
}
 %caps
     \draw[thick] (c0) to [out=90,in=180] (l10)  to [out=0,in=90] (c11);        
  \draw[thick] (c1) to [out=90,in=180] (k10)  to [out=0,in=90] (c10);
  \draw[thick] (c4) to [out=90,in=180] (g8)  to [out=0,in=90] (c5);
    \draw[thick] (c6) to [out=90,in=180] (g12)  to [out=0,in=90] (c7);
  \draw[thick] (c3) to [out=90,in=180] (h10)  to [out=0,in=90] (c8);
      \draw[thick] (c12) to [out=90,in=180] (g24)  to [out=0,in=90] (c13);
                        \draw[thick] (c14) to [out=90,in=180] (g28)  to [out=0,in=90] (c15);
                  \draw[thick] (c17) to [out=90,in=180] (g34)  to [out=0,in=90] (c18);    
       %cups
  \draw[thick] (c11) to [out=-90,in=180] (f22)  to [out=0,in=-90] (c12); 
  \draw[thick] (c19)--++(90:1.5);
                              \fill 	(g37) 	 circle (2pt);
                     \fill 	(l10) 	 circle (2pt);
      \fill 	(g28) 	 circle (2pt);
           \fill 	(g34) 	 circle (2pt);          
%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);
\path(c0) --++(90:0.11) node  {  $  \down   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(90:0.11) node  {  $ \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c6) --++(90:0.11) node  { $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(-90:0.11) node  {  $  \up   $} ;
\path(c14) --++(-90:0.11) node  {  $  \up   $} ;
\path(c13) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(90:0.11) node  {  $  \down   $} ;
\path(c15) --++(-90:0.11) node  {  $  \up   $} ;
\path(c17) --++(-90:0.11) node  {  $  \up   $} ;
\path(c18) --++(-90:0.11) node  {  $  \up   $} ;
\path(c19) --++(-90:0.11) node  {  $  \up   $} ;
\path (origin2)--++(90:-2.5)coordinate (origin2);
\draw(origin2)--++(0:0.65) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);
\foreach \i in {0,1,2,...,19}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);
 }
	    \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.2) coordinate (j10);
      \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.9) coordinate (i10);
            \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:2.3) coordinate (m10);
               \path (origin2)--++(0:5.5)--++(0:0.125)--++(90:0.8) coordinate (g22); 
   \foreach \i in {8,12,24,28,34,37}
 {
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
 }
 %caps
  \draw[thick] (c11) to [out=90,in=180] (g22)  to [out=0,in=90] (c12);
\draw[thick](c0)--++(90:2.5);
\draw[thick](c1)--++(90:2.5);
\draw[thick](c3)--++(90:2.5);
\draw[thick](c4)--++(90:2.5);
\draw[thick](c7)--++(90:2.5);
\draw[thick](c6)--++(90:2.5);
\draw[thick](c5)--++(90:2.5);
\draw[thick](c8)--++(90:2.5);
\draw[thick](c10)--++(90:2.5);
\draw[thick](c13)--++(90:2.5);
 \draw[thick](c15)--++(90:2.5);
\draw[thick](c18)--++(90:2.5);
 \draw[thick](c14)--++(90:2.5);
\draw[thick](c17)--++(90:2.5);
     %cups
     \draw[thick] (c0) to [out=-90,in=180] (m10)  to [out=0,in=-90] (c11);        
  \draw[thick] (c1) to [out=-90,in=180] (i10)  to [out=0,in=-90] (c10);
  \draw[thick] (c4) to [out=-90,in=180] (f8)  to [out=0,in=-90] (c5);
    \draw[thick] (c6) to [out=-90,in=180] (f12)  to [out=0,in=-90] (c7);
  \draw[thick] (c3) to [out=-90,in=180] (j10)  to [out=0,in=-90] (c8);
      \draw[thick] (c12) to [out=-90,in=180] (f24)  to [out=0,in=-90] (c13);
            \draw[thick] (c14) to [out=-90,in=180] (f28)  to [out=0,in=-90] (c15);
             \draw[thick] (c17) to [out=-90,in=180] (f34)  to [out=0,in=-90] (c18);             
             \draw[thick] (c19)--++(90:2.5);
             \draw[thick] (c19)--++(-90:1.5);
               \fill 	(f37) 	 circle (2pt);                   
   \fill 	(f34) 	 circle (2pt);
                      \fill 	(m10) 	 circle (2pt);
                       \fill 	(f28) 	 circle (2pt);       
                      \fill 	(f24) 	 circle (2pt);
%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);
\path(c0) --++(90:0.11) node  {  $  \down   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(90:0.11) node  {  $ \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c6) --++(90:0.11) node  { $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(-90:0.11) node  {  $  \up   $} ;
\path(c14) --++(-90:0.11) node  {  $  \up   $} ;
\path(c13) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(90:0.11) node  {  $  \down   $} ;
\path(c15) --++(-90:0.11) node  {  $  \up   $} ;
\path(c17) --++(-90:0.11) node  {  $  \up   $} ;
\path(c18) --++(-90:0.11) node  {  $  \up   $} ;
\path(c19) --++(-90:0.11) node  {  $  \up   $} ;
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.65) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);
\foreach \i in {0,1,2,...,19}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);
 }
     \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.2) coordinate (j10);
      \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.9) coordinate (i10);
            \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:2.3) coordinate (m10);
%               \path (origin2)--++(0:5.5)--++(0:0.125)--++(90:0.8) coordinate (g22); 
      %
   \foreach \i in {8,12,24,28,34,37}
 {
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
 }
   \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.2) coordinate (h10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.9) coordinate (k10);
	\path (origin2)--++(0:2.5)--++(0:0.125)--++(90:2.3) coordinate (l10);
%	  \path (origin2)--++(0:5.5)--++(0:0.125)--++(-90:0.8) coordinate (f22);
	%
      %
         \foreach \i in {8,12,24,28,34,37}
 {
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
}
 %
   %caps
     \draw[thick] (c0) to [out=90,in=180] (l10)  to [out=0,in=90] (c11);        
  \draw[thick] (c1) to [out=90,in=180] (k10)  to [out=0,in=90] (c10);
  \draw[thick] (c4) to [out=90,in=180] (g8)  to [out=0,in=90] (c5);
    \draw[thick] (c6) to [out=90,in=180] (g12)  to [out=0,in=90] (c7);
  \draw[thick] (c3) to [out=90,in=180] (h10)  to [out=0,in=90] (c8);
      \draw[thick,red] (c12) to [out=90,in=180] (g24)  to [out=0,in=90] (c13);
                        \draw[thick] (c14) to [out=90,in=180] (g28)  to [out=0,in=90] (c15);
                  \draw[thick] (c17) to [out=90,in=180] (g34)  to [out=0,in=90] (c18);
   %cups
     \draw[thick] (c0) to [out=-90,in=180] (m10)  to [out=0,in=-90] (c11);        
  \draw[thick] (c1) to [out=-90,in=180] (i10)  to [out=0,in=-90] (c10);
  \draw[thick] (c4) to [out=-90,in=180] (f8)  to [out=0,in=-90] (c5);
    \draw[thick] (c6) to [out=-90,in=180] (f12)  to [out=0,in=-90] (c7);
  \draw[thick] (c3) to [out=-90,in=180] (j10)  to [out=0,in=-90] (c8);
      \draw[thick,red] (c12) to [out=-90,in=180] (f24)  to [out=0,in=-90] (c13);
            \draw[thick] (c14) to [out=-90,in=180] (f28)  to [out=0,in=-90] (c15);
             \draw[thick] (c17) to [out=-90,in=180] (f34)  to [out=0,in=-90] (c18);
             \draw[thick] (c19)--++(90:1.5);
             \draw[thick] (c19)--++(-90:1.5);
               \fill 	(f37) 	 circle (2pt);
                              \fill 	(g37) 	 circle (2pt);
\fill 	(f28) 	 circle (2pt);
\fill 	(f34) 	 circle (2pt);
\fill 	(g34) 	 circle (2pt);
       \fill 	(f24) 	 circle (2pt);
                  \fill 	(m10) 	 circle (2pt);
                    \fill 	(g28) 	 circle (2pt);
       \fill 	(g24) 	 circle (2pt);
                  \fill 	(l10) 	 circle (2pt);
\path(c0) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(90:0.11) node  {  $ \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c6) --++(90:0.11) node  { $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(90:0.11) node  {  \color{red}$  \down   $} ;
\path(c14) --++(-90:0.11) node  {  $  \up   $} ;
\path(c13) --++(90:0.11) node  {  \color{red}$  \down   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
\path(c15) --++(-90:0.11) node  {  $  \up   $} ;
\path(c17) --++(-90:0.11) node  {  $  \up   $} ;
\path(c18) --++(-90:0.11) node  {  $  \up   $} ;
\path(c19) --++(-90:0.11) node  {  $  \up   $} ;
\end{tikzpicture} 
\end{minipage}-
\begin{minipage}{6.5cm}
\begin{tikzpicture}[scale=0.6]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.65) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);
\foreach \i in {0,1,2,...,19}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);
 }
     \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.2) coordinate (j10);
      \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.9) coordinate (i10);
            \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:2.3) coordinate (m10);
%               \path (origin2)--++(0:5.5)--++(0:0.125)--++(90:0.8) coordinate (g22); 
      %
   \foreach \i in {8,12,24,28,34,37}
 {
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
 }
   \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.2) coordinate (h10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.9) coordinate (k10);
	\path (origin2)--++(0:2.5)--++(0:0.125)--++(90:2.3) coordinate (l10);
%	  \path (origin2)--++(0:5.5)--++(0:0.125)--++(-90:0.8) coordinate (f22);
	%
      %
         \foreach \i in {8,12,24,28,34,37}
 {
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
}
%caps
     \draw[thick,red] (c0) to [out=90,in=180] (l10)  to [out=0,in=90] (c11);        
  \draw[thick] (c1) to [out=90,in=180] (k10)  to [out=0,in=90] (c10);
  \draw[thick] (c4) to [out=90,in=180] (g8)  to [out=0,in=90] (c5);
    \draw[thick] (c6) to [out=90,in=180] (g12)  to [out=0,in=90] (c7);
  \draw[thick] (c3) to [out=90,in=180] (h10)  to [out=0,in=90] (c8);
      \draw[thick] (c12) to [out=90,in=180] (g24)  to [out=0,in=90] (c13);
                        \draw[thick] (c14) to [out=90,in=180] (g28)  to [out=0,in=90] (c15);
                  \draw[thick] (c17) to [out=90,in=180] (g34)  to [out=0,in=90] (c18);
% 
   %cups
     \draw[thick,red] (c0) to [out=-90,in=180] (m10)  to [out=0,in=-90] (c11);        
  \draw[thick] (c1) to [out=-90,in=180] (i10)  to [out=0,in=-90] (c10);
  \draw[thick] (c4) to [out=-90,in=180] (f8)  to [out=0,in=-90] (c5);
    \draw[thick] (c6) to [out=-90,in=180] (f12)  to [out=0,in=-90] (c7);
  \draw[thick] (c3) to [out=-90,in=180] (j10)  to [out=0,in=-90] (c8);
      \draw[thick] (c12) to [out=-90,in=180] (f24)  to [out=0,in=-90] (c13);
            \draw[thick] (c14) to [out=-90,in=180] (f28)  to [out=0,in=-90] (c15);
             \draw[thick] (c17) to [out=-90,in=180] (f34)  to [out=0,in=-90] (c18);             
             \draw[thick] (c19)--++(90:1.5);
             \draw[thick] (c19)--++(-90:1.5);
               \fill 	(f37) 	 circle (2pt);
                              \fill 	(g37) 	 circle (2pt);
\fill 	(f28) 	 circle (2pt);
\fill 	(f34) 	 circle (2pt);
\fill 	(g34) 	 circle (2pt);
       \fill 	(f24) 	 circle (2pt);
                  \fill 	(m10) 	 circle (2pt);
                    \fill 	(g28) 	 circle (2pt);
       \fill 	(g24) 	 circle (2pt);
                  \fill 	(l10) 	 circle (2pt);
\path(c0) --++(90:0.11) node  {  \color{red}$  \down   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(90:0.11) node  {  $ \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c6) --++(90:0.11) node  { $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(-90:0.11) node  {  $  \up   $} ;
\path(c14) --++(-90:0.11) node  {  $  \up   $} ;
\path(c13) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(90:0.11) node  {  \color{red}$  \down   $} ;
\path(c15) --++(-90:0.11) node  {  $  \up   $} ;
\path(c17) --++(-90:0.11) node  {  $  \up   $} ;
\path(c18) --++(-90:0.11) node  {  $  \up   $} ;
\path(c19) --++(-90:0.11) node  {  $  \up   $} ;
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.65) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);
\foreach \i in {0,1,2,...,22}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);
 }
  \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.2) coordinate (h10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.9) coordinate (k10);
	\path (origin2)--++(0:2.5)--++(0:0.125)--++(90:2.3) coordinate (l10);
	    \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.2) coordinate (j10);
	    	    \path (origin2)--++(0:8)--++(0:0.125)--++(-90:1.2) coordinate (j32);
      \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.9) coordinate (i10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:2.3) coordinate (m10);
     \foreach \i in {8,12,24,30,34,40,43}
 {
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
}
   \foreach \i in {8,12,24,32,40}
 { 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
 }
%caps
     \draw[thick] (c0) to [out=90,in=180] (l10)  to [out=0,in=90] (c11);        
  \draw[thick] (c1) to [out=90,in=180] (k10)  to [out=0,in=90] (c10);
  \draw[thick] (c4) to [out=90,in=180] (g8)  to [out=0,in=90] (c5);
    \draw[thick] (c6) to [out=90,in=180] (g12)  to [out=0,in=90] (c7);
  \draw[thick] (c3) to [out=90,in=180] (h10)  to [out=0,in=90] (c8);
      \draw[thick] (c12) to [out=90,in=180] (g24)  to [out=0,in=90] (c13);
                        \draw[thick,magenta] (c15) to [out=90,in=180] (g30)  to [out=0,in=90] (c16);
                  \draw[thick] (c17) to [out=90,in=180] (g34)  to [out=0,in=90] (c18);
                  \draw[thick] (c20) to [out=90,in=180] (g40)  to [out=0,in=90] (c21); 
       %cups
            \draw[thick] (c0) to [out=-90,in=180] (m10)  to [out=0,in=-90] (c11);        
  \draw[thick] (c1) to [out=-90,in=180] (i10)  to [out=0,in=-90] (c10);
  \draw[thick] (c4) to [out=-90,in=180] (f8)  to [out=0,in=-90] (c5);
    \draw[thick] (c6) to [out=-90,in=180] (f12)  to [out=0,in=-90] (c7);
  \draw[thick] (c3) to [out=-90,in=180] (j10)  to [out=0,in=-90] (c8);
      \draw[thick] (c12) to [out=-90,in=180] (f24)  to [out=0,in=-90] (c13);
              \draw[thick] (c15) to [out=-90,in=180] (j32)  to [out=0,in=-90] (c18);
             \draw[thick] (c16) to [out=-90,in=180] (f32)  to [out=0,in=-90] (c17);
                          \draw[thick] (c20) to [out=-90,in=180] (f40)  to [out=0,in=-90] (c21);
                                    \draw[thick] (c22)--++(90:1.5);
                              \fill 	(g43) 	 circle (2pt);
           \fill 	(f24) 	 circle (2pt);
                      \fill 	(m10) 	 circle (2pt);
                       \fill 	(g30) 	 circle (2pt);
                        \fill 	(g40) 	 circle (2pt);   \fill 	(f40) 	 circle (2pt);
           \fill 	(g24) 	 circle (2pt);           \fill 	(g34) 	 circle (2pt);
                      \fill 	(l10) 	 circle (2pt);
   %  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);
\path(c0) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(90:0.11) node  {  $ \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c6) --++(90:0.11) node  { $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
\path(c13) --++(-90:0.11) node  {  $  \up   $} ;
\path(c16) --++(90:0.11) node  {  $  \down   $} ;
\path(c15) --++(90:0.11) node  {  $  \down   $} ;
\path(c17) --++(-90:0.11) node  {  $  \up   $} ;
\path(c18) --++(-90:0.11) node  {  $  \up   $} ;
\path(c20) --++(-90:0.11) node  {  $  \up   $} ;
\path(c21) --++(-90:0.11) node  {  $  \up   $} ;
\path(c22) --++(-90:0.11) node  {  $  \up   $} ;
\path (origin2)--++(90:-5)coordinate (origin2);
\draw(origin2)--++(0:0.65) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);
\foreach \i in {0,1,2,...,22}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);
 }
 \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.2) coordinate (h10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.9) coordinate (k10);
	\path (origin2)--++(0:2.5)--++(0:0.125)--++(90:2.3) coordinate (l10);
		    	    \path (origin2)--++(0:8)--++(0:0.125)--++(90:1.2) coordinate (h32);
	    \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.2) coordinate (j10);
      \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.9) coordinate (i10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:2.3) coordinate (m10);
     \foreach \i in {8,12,24,32,40}
 {
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
}
   \foreach \i in {8,12,24,30,34,40,43}
 { 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
 }
 %caps
     \draw[thick] (c0) to [out=90,in=180] (l10)  to [out=0,in=90] (c11);        
  \draw[thick] (c1) to [out=90,in=180] (k10)  to [out=0,in=90] (c10);
  \draw[thick] (c4) to [out=90,in=180] (g8)  to [out=0,in=90] (c5);
    \draw[thick] (c6) to [out=90,in=180] (g12)  to [out=0,in=90] (c7);
  \draw[thick] (c3) to [out=90,in=180] (h10)  to [out=0,in=90] (c8);
      \draw[thick] (c12) to [out=90,in=180] (g24)  to [out=0,in=90] (c13);
            \draw[thick] (c15) to [out=90,in=180] (h32)  to [out=0,in=90] (c18);
                  \draw[thick] (c16) to [out=90,in=180] (g32)  to [out=0,in=90] (c17);
                       \draw[thick] (c20) to [out=90,in=180] (g40)  to [out=0,in=90] (c21);
      %cups
     \draw[thick] (c0) to [out=-90,in=180] (m10)  to [out=0,in=-90] (c11);        
  \draw[thick] (c1) to [out=-90,in=180] (i10)  to [out=0,in=-90] (c10);
  \draw[thick] (c4) to [out=-90,in=180] (f8)  to [out=0,in=-90] (c5);
    \draw[thick] (c6) to [out=-90,in=180] (f12)  to [out=0,in=-90] (c7);
  \draw[thick] (c3) to [out=-90,in=180] (j10)  to [out=0,in=-90] (c8);
      \draw[thick] (c12) to [out=-90,in=180] (f24)  to [out=0,in=-90] (c13);
            \draw[thick,magenta] (c15) to [out=-90,in=180] (f30)  to [out=0,in=-90] (c16);
             \draw[thick] (c17) to [out=-90,in=180] (f34)  to [out=0,in=-90] (c18);
                          \draw[thick] (c20) to [out=-90,in=180] (f40)  to [out=0,in=-90] (c21);
                              \draw[thick] (c22)--++(90:5);
             \draw[thick] (c22)--++(-90:1.5);
               \fill 	(f43) 	 circle (2pt);
   \fill 	(f30) 	 circle (2pt);
           \fill 	(f24) 	 circle (2pt);
                      \fill 	(m10) 	 circle (2pt);
           \fill 	(g24) 	 circle (2pt);
                      \fill 	(l10) 	 circle (2pt);
                                              \fill 	(g40) 	 circle (2pt);   \fill 	(f40) 	 circle (2pt);
\fill 	(f34) 	 circle (2pt);
%\path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);
\path(c0) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(90:0.11) node  {  $ \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c6) --++(90:0.11) node  { $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
\path(c13) --++(-90:0.11) node  {  $  \up   $} ;
\path(c16) --++(90:0.11) node  {  $  \down   $} ;
\path(c15) --++(90:0.11) node  {  $  \down   $} ;
\path(c17) --++(-90:0.11) node  {  $  \up   $} ;
\path(c18) --++(-90:0.11) node  {  $  \up   $} ;
\path(c20) --++(-90:0.11) node  {  $  \up   $} ;
\path(c21) --++(-90:0.11) node  {  $  \up   $} ;
\path(c22) --++(-90:0.11) node  {  $  \up   $} ;
\end{tikzpicture} 
\end{minipage}= \begin{minipage}{8cm}
\begin{tikzpicture}[scale=0.7]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.65) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);
\foreach \i in {0,1,2,...,22}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);
 }
  \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.2) coordinate (h10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.9) coordinate (k10);
	\path (origin2)--++(0:2.5)--++(0:0.125)--++(90:2.3) coordinate (l10);
  \path (origin2)--++(0:8)--++(0:0.125)--++(-90:0.8) coordinate (f32);
   \foreach \i in {8,12,24,30,34,40,43}
 { 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i);
 }
  %caps
     \draw[thick] (c0) to [out=90,in=180] (l10)  to [out=0,in=90] (c11);        
  \draw[thick] (c1) to [out=90,in=180] (k10)  to [out=0,in=90] (c10);
  \draw[thick] (c4) to [out=90,in=180] (g8)  to [out=0,in=90] (c5);
    \draw[thick] (c6) to [out=90,in=180] (g12)  to [out=0,in=90] (c7);
  \draw[thick] (c3) to [out=90,in=180] (h10)  to [out=0,in=90] (c8);
      \draw[thick] (c12) to [out=90,in=180] (g24)  to [out=0,in=90] (c13);
                        \draw[thick] (c15) to [out=90,in=180] (g30)  to [out=0,in=90] (c16);
                  \draw[thick] (c17) to [out=90,in=180] (g34)  to [out=0,in=90] (c18);
                  \draw[thick] (c20) to [out=90,in=180] (g40)  to [out=0,in=90] (c21);     
       %cups
  \draw[thick] (c16) to [out=-90,in=180] (f32)  to [out=0,in=-90] (c17);
      \draw[thick] (c22)--++(90:1.5);
                              \fill 	(g43) 	 circle (2pt);
          \fill 	(g40) 	 circle (2pt);
           \fill 	(g30) 	 circle (2pt);          \fill 	(g24) 	 circle (2pt);
          \fill 	(g34) 	 circle (2pt);
                      \fill 	(l10) 	 circle (2pt);
  %  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);
\path(c0) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(90:0.11) node  {  $ \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c6) --++(90:0.11) node  { $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
\path(c13) --++(-90:0.11) node  {  $  \up   $} ;
\path(c16) --++(90:0.11) node  {  $  \down   $} ;
\path(c15) --++(90:0.11) node  {  $  \down   $} ;
\path(c17) --++(-90:0.11) node  {  $  \up   $} ;
\path(c18) --++(-90:0.11) node  {  $  \up   $} ;
\path(c20) --++(-90:0.11) node  {  $  \up   $} ;
\path(c21) --++(-90:0.11) node  {  $  \up   $} ;
\path(c22) --++(-90:0.11) node  {  $  \up   $} ;
\path (origin2)--++(90:-2.5)coordinate (origin2);
\draw(origin2)--++(0:0.65) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);
\foreach \i in {0,1,2,...,22}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);
 }
	    \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.2) coordinate (j10);
      \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.9) coordinate (i10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:2.3) coordinate (m10);
       \path (origin2)--++(0:8)--++(0:0.125)--++(90:0.8) coordinate (g32); 
   \foreach \i in {8,12,24,30,34,40,43}
 { 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
 }
  %caps
  \draw[thick] (c16) to [out=90,in=180] (g32)  to [out=0,in=90] (c17);
\draw[thick](c0)--++(90:2.5);
\draw[thick](c1)--++(90:2.5);
\draw[thick](c3)--++(90:2.5);
\draw[thick](c4)--++(90:2.5);
\draw[thick](c7)--++(90:2.5);
\draw[thick](c6)--++(90:2.5);
\draw[thick](c5)--++(90:2.5);
\draw[thick](c8)--++(90:2.5);
\draw[thick](c10)--++(90:2.5);
\draw[thick](c11)--++(90:2.5);
\draw[thick](c12)--++(90:2.5);
\draw[thick](c13)--++(90:2.5);
 \draw[thick](c15)--++(90:2.5);
\draw[thick](c18)--++(90:2.5);
 \draw[thick](c20)--++(90:2.5);
\draw[thick](c21)--++(90:2.5);
     %cups
     \draw[thick] (c0) to [out=-90,in=180] (m10)  to [out=0,in=-90] (c11);        
  \draw[thick] (c1) to [out=-90,in=180] (i10)  to [out=0,in=-90] (c10);
  \draw[thick] (c4) to [out=-90,in=180] (f8)  to [out=0,in=-90] (c5);
    \draw[thick] (c6) to [out=-90,in=180] (f12)  to [out=0,in=-90] (c7);
  \draw[thick] (c3) to [out=-90,in=180] (j10)  to [out=0,in=-90] (c8);
      \draw[thick] (c12) to [out=-90,in=180] (f24)  to [out=0,in=-90] (c13);
            \draw[thick] (c15) to [out=-90,in=180] (f30)  to [out=0,in=-90] (c16);
             \draw[thick] (c17) to [out=-90,in=180] (f34)  to [out=0,in=-90] (c18);
                          \draw[thick] (c20) to [out=-90,in=180] (f40)  to [out=0,in=-90] (c21);
                              \draw[thick] (c22)--++(90:2.5);
             \draw[thick] (c22)--++(-90:1.5);
               \fill 	(f43) 	 circle (2pt);
          \fill 	(f40) 	 circle (2pt);
           \fill 	(f34) 	 circle (2pt);
                      \fill 	(f30) 	 circle (2pt);
                                    \fill 	(f24) 	 circle (2pt);              \fill 	(m10) 	 circle (2pt);
%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);
\path(c0) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(90:0.11) node  {  $ \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c6) --++(90:0.11) node  { $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
\path(c13) --++(-90:0.11) node  {  $  \up   $} ;
\path(c16) --++(90:0.11) node  {  $  \down   $} ;
\path(c15) --++(90:0.11) node  {  $  \down   $} ;
\path(c17) --++(-90:0.11) node  {  $  \up   $} ;
\path(c18) --++(-90:0.11) node  {  $  \up   $} ;
\path(c20) --++(-90:0.11) node  {  $  \up   $} ;
\path(c21) --++(-90:0.11) node  {  $  \up   $} ;
\path(c22) --++(-90:0.11) node  {  $  \up   $} ;
\end{tikzpicture}
\begin{tikzpicture}[scale=0.58]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.65) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);
\foreach \i in {0,1,2,...,22}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);
 }
   \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.2) coordinate (h10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.9) coordinate (k10);
	\path (origin2)--++(0:2.5)--++(0:0.125)--++(90:2.3) coordinate (l10);
   \foreach \i in {8,12,24,30,34,40,43}
 { 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i);
 }
 	    \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.2) coordinate (j10);
      \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.9) coordinate (i10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:2.3) coordinate (m10);
   \foreach \i in {8,12,24,30,34,40,43}
 { 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
 }
%caps
     \draw[thick] (c0) to [out=90,in=180] (l10)  to [out=0,in=90] (c11);        
  \draw[thick] (c1) to [out=90,in=180] (k10)  to [out=0,in=90] (c10);
  \draw[thick] (c4) to [out=90,in=180] (g8)  to [out=0,in=90] (c5);
    \draw[thick] (c6) to [out=90,in=180] (g12)  to [out=0,in=90] (c7);
  \draw[thick] (c3) to [out=90,in=180] (h10)  to [out=0,in=90] (c8);
      \draw[thick] (c12) to [out=90,in=180] (g24)  to [out=0,in=90] (c13);
                        \draw[thick] (c15) to [out=90,in=180] (g30)  to [out=0,in=90] (c16);
                  \draw[thick,red] (c17) to [out=90,in=180] (g34)  to [out=0,in=90] (c18);
                  \draw[thick] (c20) to [out=90,in=180] (g40)  to [out=0,in=90] (c21);
   %cups
     \draw[thick] (c0) to [out=-90,in=180] (m10)  to [out=0,in=-90] (c11);        
  \draw[thick] (c1) to [out=-90,in=180] (i10)  to [out=0,in=-90] (c10);
  \draw[thick] (c4) to [out=-90,in=180] (f8)  to [out=0,in=-90] (c5);
    \draw[thick] (c6) to [out=-90,in=180] (f12)  to [out=0,in=-90] (c7);
  \draw[thick] (c3) to [out=-90,in=180] (j10)  to [out=0,in=-90] (c8);
      \draw[thick] (c12) to [out=-90,in=180] (f24)  to [out=0,in=-90] (c13);
            \draw[thick] (c15) to [out=-90,in=180] (f30)  to [out=0,in=-90] (c16);
             \draw[thick,red] (c17) to [out=-90,in=180] (f34)  to [out=0,in=-90] (c18);
                          \draw[thick] (c20) to [out=-90,in=180] (f40)  to [out=0,in=-90] (c21);
                              \draw[thick] (c22)--++(90:1.5);
             \draw[thick] (c22)--++(-90:1.5);
               \fill 	(f43) 	 circle (2pt);
                              \fill 	(g43) 	 circle (2pt);
\fill 	(f30) 	 circle (2pt);
\fill 	(f34) 	 circle (2pt);
\fill 	(g34) 	 circle (2pt);
\fill 	(f40) 	 circle (2pt);
\fill 	(g40) 	 circle (2pt);
       \fill 	(f24) 	 circle (2pt);
                  \fill 	(m10) 	 circle (2pt);
                  \   \fill 	(g30) 	 circle (2pt);
       \fill 	(g24) 	 circle (2pt);
                  \fill 	(l10) 	 circle (2pt);
\path(c0) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(90:0.11) node  {  $ \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c6) --++(90:0.11) node  { $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
\path(c13) --++(-90:0.11) node  {  $  \up   $} ;
\path(c16) --++(-90:0.11) node  {  $  \up   $} ;
\path(c15) --++(-90:0.11) node  {  $  \up   $} ;
\path(c17) --++(90:0.11) node  {  \color{red}$  \down   $} ;
\path(c18) --++(90:0.11) node  {  \color{red}$  \down   $} ;
\path(c20) --++(-90:0.11) node  {  $  \up   $} ;
\path(c21) --++(-90:0.11) node  {  $  \up   $} ;
\path(c22) --++(-90:0.11) node  {  $  \up   $} ;
\end{tikzpicture} 
\end{minipage}-
\begin{minipage}{6.8cm}
\begin{tikzpicture}[scale=0.57]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.65) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);
\foreach \i in {0,1,2,...,22}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);
 }
  \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.2) coordinate (h10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.9) coordinate (k10);
	\path (origin2)--++(0:2.5)--++(0:0.125)--++(90:2.3) coordinate (l10);
   \foreach \i in {8,12,24,30,34,40,43}
 { 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i);
 }
 	    \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.2) coordinate (j10);
      \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.9) coordinate (i10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:2.3) coordinate (m10);
   \foreach \i in {8,12,24,30,34,40,43}
 { 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
 }
%caps
     \draw[thick] (c0) to [out=90,in=180] (l10)  to [out=0,in=90] (c11);        
  \draw[thick] (c1) to [out=90,in=180] (k10)  to [out=0,in=90] (c10);
  \draw[thick] (c4) to [out=90,in=180] (g8)  to [out=0,in=90] (c5);
    \draw[thick] (c6) to [out=90,in=180] (g12)  to [out=0,in=90] (c7);
  \draw[thick] (c3) to [out=90,in=180] (h10)  to [out=0,in=90] (c8);
      \draw[thick] (c12) to [out=90,in=180] (g24)  to [out=0,in=90] (c13);
                        \draw[thick,red] (c15) to [out=90,in=180] (g30)  to [out=0,in=90] (c16);
                  \draw[thick] (c17) to [out=90,in=180] (g34)  to [out=0,in=90] (c18);
                  \draw[thick] (c20) to [out=90,in=180] (g40)  to [out=0,in=90] (c21);
   %cups
     \draw[thick] (c0) to [out=-90,in=180] (m10)  to [out=0,in=-90] (c11);        
  \draw[thick] (c1) to [out=-90,in=180] (i10)  to [out=0,in=-90] (c10);
  \draw[thick] (c4) to [out=-90,in=180] (f8)  to [out=0,in=-90] (c5);
    \draw[thick] (c6) to [out=-90,in=180] (f12)  to [out=0,in=-90] (c7);
  \draw[thick] (c3) to [out=-90,in=180] (j10)  to [out=0,in=-90] (c8);
      \draw[thick] (c12) to [out=-90,in=180] (f24)  to [out=0,in=-90] (c13);
            \draw[thick,red] (c15) to [out=-90,in=180] (f30)  to [out=0,in=-90] (c16);
             \draw[thick] (c17) to [out=-90,in=180] (f34)  to [out=0,in=-90] (c18);
                          \draw[thick] (c20) to [out=-90,in=180] (f40)  to [out=0,in=-90] (c21);
                              \draw[thick] (c22)--++(90:1.5);
             \draw[thick] (c22)--++(-90:1.5);
               \fill 	(f43) 	 circle (2pt);
                              \fill 	(g43) 	 circle (2pt);
\fill 	(f30) 	 circle (2pt);
       \fill 	(f24) 	 circle (2pt);
                  \fill 	(m10) 	 circle (2pt);
                  \   \fill 	(g30) 	 circle (2pt);
       \fill 	(g24) 	 circle (2pt);
                  \fill 	(l10) 	 circle (2pt);
\fill 	(f34) 	 circle (2pt);
\fill 	(g34) 	 circle (2pt);
\fill 	(f40) 	 circle (2pt);
\fill 	(g40) 	 circle (2pt);
\path(c0) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(90:0.11) node  {  $ \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c6) --++(90:0.11) node  { $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
\path(c13) --++(-90:0.11) node  {  $  \up   $} ;
\path(c16) --++(90:0.11) node  {  $  \color{red}\down   $} ;
\path(c15) --++(90:0.11) node  {  $  \color{red}\down   $} ;
\path(c17) --++(-90:0.11) node  {  $  \up   $} ;
\path(c18) --++(-90:0.11) node  {  $  \up   $} ;
\path(c20) --++(-90:0.11) node  {  $  \up   $} ;
\path(c21) --++(-90:0.11) node  {  $  \up   $} ;
\path(c22) --++(-90:0.11) node  {  $  \up   $} ;
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.65) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2.5) coordinate (p1);
\foreach \i in {0,1,2,...,19}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);
 }
   \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.2) coordinate (h10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.9) coordinate (k10);
	\path (origin2)--++(0:2.5)--++(0:0.125)--++(90:2.3) coordinate (l10);
	   \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.2) coordinate (j10);
      \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.9) coordinate (i10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:2.3) coordinate (m10);
       \foreach \i in {8,12,24,30,34,37}
 {
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
   }
   \foreach \i in {8,12,24,30,36}
 {
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
 }
%caps
     \draw[thick] (c0) to [out=90,in=180] (l10)  to [out=0,in=90] (c11);        
  \draw[thick] (c1) to [out=90,in=180] (k10)  to [out=0,in=90] (c10);
  \draw[thick] (c4) to [out=90,in=180] (g8)  to [out=0,in=90] (c5);
    \draw[thick] (c6) to [out=90,in=180] (g12)  to [out=0,in=90] (c7);
  \draw[thick] (c3) to [out=90,in=180] (h10)  to [out=0,in=90] (c8);
      \draw[thick] (c12) to [out=90,in=180] (g24)  to [out=0,in=90] (c13);
                        \draw[thick] (c15) to [out=90,in=180] (g30)  to [out=0,in=90] (c16);
                  \draw[thick,magenta] (c17) to [out=90,in=180] (g34)  to [out=0,in=90] (c18);
%     
%     
       %cups
            \draw[thick] (c0) to [out=-90,in=180] (m10)  to [out=0,in=-90] (c11);        
  \draw[thick] (c1) to [out=-90,in=180] (i10)  to [out=0,in=-90] (c10);
  \draw[thick] (c4) to [out=-90,in=180] (f8)  to [out=0,in=-90] (c5);
    \draw[thick] (c6) to [out=-90,in=180] (f12)  to [out=0,in=-90] (c7);
  \draw[thick] (c3) to [out=-90,in=180] (j10)  to [out=0,in=-90] (c8);
      \draw[thick] (c12) to [out=-90,in=180] (f24)  to [out=0,in=-90] (c13);
              \draw[thick] (c15) to [out=-90,in=180] (f30)  to [out=0,in=-90] (c16);
                            \draw[thick] (c18) to [out=-90,in=180] (f36)  to [out=0,in=-90] (c19);
                \draw[thick] (c19)--++(90:1.5);
                              \fill 	(g37) 	 circle (2pt);
           \fill 	(f24) 	 circle (2pt);
                      \fill 	(m10) 	 circle (2pt);
                       \fill 	(g30) 	 circle (2pt);      \fill 	(f30) 	 circle (2pt);
           \fill 	(g24) 	 circle (2pt);           \fill 	(g34) 	 circle (2pt);
                      \fill 	(l10) 	 circle (2pt);
%   
%   
%
%%  \path(d3)--++(-90:0.2) coordinate (d3);
%%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);
%
%
\path(c0) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(90:0.11) node  {  $ \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c6) --++(90:0.11) node  { $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
\path(c13) --++(-90:0.11) node  {  $  \up   $} ;
\path(c17) --++(90:0.11) node  {  $  \down   $} ;
\path(c18) --++(90:0.11) node  {  $  \down   $} ;
\path(c16) --++(-90:0.11) node  {  $  \up   $} ;
\path(c15) --++(-90:0.11) node  {  $  \up   $} ;
\path(c19) --++(-90:0.11) node  {  $  \up   $} ;
\path (origin2)--++(90:-5)coordinate (origin2);
\draw(origin2)--++(0:0.65) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2.5) coordinate (p1);
\foreach \i in {0,1,2,...,19}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);
 }
      \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.2) coordinate (h10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.9) coordinate (k10);
	\path (origin2)--++(0:2.5)--++(0:0.125)--++(90:2.3) coordinate (l10);
	   \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.2) coordinate (j10);
      \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.9) coordinate (i10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:2.3) coordinate (m10);
       \foreach \i in {8,12,24,30,36}
 {
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
   }
   \foreach \i in {8,12,24,30,34,37}
 {
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
 }
%caps
     \draw[thick] (c0) to [out=90,in=180] (l10)  to [out=0,in=90] (c11);        
  \draw[thick] (c1) to [out=90,in=180] (k10)  to [out=0,in=90] (c10);
  \draw[thick] (c4) to [out=90,in=180] (g8)  to [out=0,in=90] (c5);
    \draw[thick] (c6) to [out=90,in=180] (g12)  to [out=0,in=90] (c7);
  \draw[thick] (c3) to [out=90,in=180] (h10)  to [out=0,in=90] (c8);
      \draw[thick] (c12) to [out=90,in=180] (g24)  to [out=0,in=90] (c13);
            \draw[thick] (c15) to [out=90,in=180] (g30)  to [out=0,in=90] (c16);
                        \draw[thick] (c18) to [out=90,in=180] (g36)  to [out=0,in=90] (c19);
%
%
%
%     
%     
       %cups
     \draw[thick] (c0) to [out=-90,in=180] (m10)  to [out=0,in=-90] (c11);        
  \draw[thick] (c1) to [out=-90,in=180] (i10)  to [out=0,in=-90] (c10);
  \draw[thick] (c4) to [out=-90,in=180] (f8)  to [out=0,in=-90] (c5);
    \draw[thick] (c6) to [out=-90,in=180] (f12)  to [out=0,in=-90] (c7);
  \draw[thick] (c3) to [out=-90,in=180] (j10)  to [out=0,in=-90] (c8);
      \draw[thick] (c12) to [out=-90,in=180] (f24)  to [out=0,in=-90] (c13);
            \draw[thick] (c15) to [out=-90,in=180] (f30)  to [out=0,in=-90] (c16);
             \draw[thick,magenta] (c17) to [out=-90,in=180] (f34)  to [out=0,in=-90] (c18);
              \draw[thick](c17)--++(90:5);
\draw[thick](c19)--++(-90:1.5);
   \fill 	(f37) 	 circle (2pt);
   \fill 	(f30) 	 circle (2pt);
      \fill 	(g30) 	 circle (2pt);
           \fill 	(f24) 	 circle (2pt);
                      \fill 	(m10) 	 circle (2pt);
           \fill 	(g24) 	 circle (2pt);
                      \fill 	(l10) 	 circle (2pt);
\fill 	(f34) 	 circle (2pt);
%
%
%%  \path(d3)--++(-90:0.2) coordinate (d3);
%%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);
%
%
\path(c0) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(90:0.11) node  {  $ \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c6) --++(90:0.11) node  { $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
\path(c13) --++(-90:0.11) node  {  $  \up   $} ;
\path(c17) --++(90:0.11) node  {  $  \down   $} ;
\path(c18) --++(90:0.11) node  {  $  \down   $} ;
\path(c16) --++(-90:0.11) node  {  $  \up   $} ;
\path(c15) --++(-90:0.11) node  {  $  \up   $} ;
\path(c19) --++(-90:0.11) node  {  $  \up   $} ;
\end{tikzpicture} 
\end{minipage}
=(-1)^{2x'-1}\Bigg(0-
\begin{minipage}{6.2cm}
\begin{tikzpicture}[scale=0.6]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.65) coordinate (p1);
\draw(origin2)--++(0:-0.5);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:3) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2.5) coordinate (p1);
\foreach \i in {0,1,2,...,19}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);
 }
   \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.2) coordinate (h10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(90:1.9) coordinate (k10);
	\path (origin2)--++(0:2.5)--++(0:0.125)--++(90:2.3) coordinate (l10);
	   \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.2) coordinate (j10);
      \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:1.9) coordinate (i10);
    \path (origin2)--++(0:2.5)--++(0:0.125)--++(-90:2.3) coordinate (m10);
       \foreach \i in {8,12,24,30,34,37}
 {
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
   }
   \foreach \i in {8,12,24,30,34,37}
 {
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
 }
%caps
     \draw[thick] (c0) to [out=90,in=180] (l10)  to [out=0,in=90] (c11);        
  \draw[thick] (c1) to [out=90,in=180] (k10)  to [out=0,in=90] (c10);
  \draw[thick] (c4) to [out=90,in=180] (g8)  to [out=0,in=90] (c5);
    \draw[thick] (c6) to [out=90,in=180] (g12)  to [out=0,in=90] (c7);
  \draw[thick] (c3) to [out=90,in=180] (h10)  to [out=0,in=90] (c8);
      \draw[thick] (c12) to [out=90,in=180] (g24)  to [out=0,in=90] (c13);
                        \draw[thick] (c15) to [out=90,in=180] (g30)  to [out=0,in=90] (c16);
                  \draw[thick,red] (c17) to [out=90,in=180] (g34)  to [out=0,in=90] (c18);
             \draw[thick] (c19)--++(90:1.5);
                         \fill 	(g37) 	 circle (2pt);
%
% 
% 
   %cups
     \draw[thick] (c0) to [out=-90,in=180] (m10)  to [out=0,in=-90] (c11);        
  \draw[thick] (c1) to [out=-90,in=180] (i10)  to [out=0,in=-90] (c10);
  \draw[thick] (c4) to [out=-90,in=180] (f8)  to [out=0,in=-90] (c5);
    \draw[thick] (c6) to [out=-90,in=180] (f12)  to [out=0,in=-90] (c7);
  \draw[thick] (c3) to [out=-90,in=180] (j10)  to [out=0,in=-90] (c8);
      \draw[thick] (c12) to [out=-90,in=180] (f24)  to [out=0,in=-90] (c13);
            \draw[thick] (c15) to [out=-90,in=180] (f30)  to [out=0,in=-90] (c16);
             \draw[thick,red] (c17) to [out=-90,in=180] (f34)  to [out=0,in=-90] (c18);
                                    \draw[thick] (c19)--++(-90:1.5);
                              \fill 	(f37) 	 circle (2pt);
\fill 	(f30) 	 circle (2pt);
       \fill 	(f24) 	 circle (2pt);
                  \fill 	(m10) 	 circle (2pt);
                  \   \fill 	(g30) 	 circle (2pt);
       \fill 	(g24) 	 circle (2pt);
                  \fill 	(l10) 	 circle (2pt);
\fill 	(f34) 	 circle (2pt);
\fill 	(g34) 	 circle (2pt);
\path(c0) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(90:0.11) node  {  $ \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c6) --++(90:0.11) node  { $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c10) --++(-90:0.11) node  {  $  \up   $} ;
\path(c12) --++(-90:0.11) node  {  $  \up   $} ;
\path(c11) --++(-90:0.11) node  {  $  \up   $} ;
\path(c13) --++(-90:0.11) node  {  $  \up   $} ;
\path(c18) --++(90:0.11) node  {  $  \color{red}\down   $} ;
\path(c17) --++(90:0.11) node  {  $  \color{red}\down   $} ;
\path(c16) --++(-90:0.11) node  {  $  \up   $} ;
\path(c15) --++(-90:0.11) node  {  $  \up   $} ;
\path(c19) --++(-90:0.11) node  {  $  \up   $} ;
\end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}[scale=0.7]
				\path(0,0) coordinate (origin2);
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:2.25);
\foreach \i in {1,2,3,4,5}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {1,2,3,4,5,6}
 {
 \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.6) coordinate (d\i);
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.6) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (f\i);
 }

%  \draw[thick] (c1) to [out=-90,in=180] (d2)  to [out=0,in=-90] (c2);
  \draw[thick,darkgreen] (c2) to [out=-90,in=180] (e4)  to [out=0,in=-90] (c3);
    \draw[thick,cyan] (c1) to [out=90,in=180] (d2)  to [out=0,in=90] (c2);
%  \draw[thick] (c2) to [out=90,in=180] (e4)  to [out=0,in=90] (c3);
\draw(c1)[thick]--++(90:0.8);
\draw(c4)[thick]--++(90:0.8);
\draw(c3)[thick]--++(90:-2);
\draw(c4)[thick]--++(90:-2);
   \fill 	(e1) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c1) --++(-90:0.11) node  {  $  \up   $} ;
\path(c3) --++(-90:0.11) node  {  $  \up   $} ;
\path(c2) --++(90:0.11) node  {  $  \down   $} ;

\path(c4) --++(90:0.11) node  {  $  \down   $} ;

\path (origin2)--++(90:-2)coordinate (origin2);
\draw(origin2)--++(0:2.25);
\foreach \i in {1,2,3,4,5}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {1,2,3,4,5,6}
 {
 \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.6) coordinate (d\i);
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (g\i);
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.6) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (f\i);
 }

  \draw[thick,cyan] (c1) to [out=90,in=180] (e2)  to [out=0,in=90] (c2);
%  \draw[thick] (c3) to [out=90,in=180] (e6)  to [out=0,in=90] (c4);
%    \draw[thick] (c1) to [out=-90,in=180] (g4)  to [out=0,in=-90] (c4);
  \draw[thick,darkgreen] (c2) to [out=-90,in=180] (d4)  to [out=0,in=-90] (c3);
  \draw(c1)[thick]--++(-90:0.8);
\draw(c4)[thick]--++(-90:0.8);
   \fill 	(d1) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c1) --++(-90:0.11) node  {  $  \up   $} ;
\path(c3) --++(-90:0.11) node  {  $  \up   $} ;
\path(c2) --++(90:0.11) node  {  $  \down   $} ;

\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\end{tikzpicture} 
\end{minipage}=\Bigl((-1)^1(-1)^1
 \begin{minipage}{2.3cm}
				\begin{tikzpicture}[scale=0.7]
				\path(0,0) coordinate (origin2);
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:2.25);
\foreach \i in {1,2,3,4,5}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {1,2,3,4,5,6}
 {
 \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.6) coordinate (d\i);
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.6) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (f\i);
 }

%  \draw[thick] (c1) to [out=-90,in=180] (d2)  to [out=0,in=-90] (c2);
  \draw[thick,red] (c2) to [out=-90,in=180] (e4)  to [out=0,in=-90] (c3);
    \draw[thick,red] (c2) to [out=90,in=180] (d4)  to [out=0,in=90] (c3);
%  \draw[thick] (c2) to [out=90,in=180] (e4)  to [out=0,in=90] (c3);
\draw(c1)[thick]--++(90:0.8);
\draw(c4)[thick]--++(90:0.8);
\draw(c1)[thick]--++(-90:0.8);
\draw(c4)[thick]--++(-90:0.8);
   \fill 	(e1) 	 circle (2pt);
      \fill 	(d1) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c1) --++(-90:0.11) node  {  $  \up   $} ;
\path(c2) --++(-90:0.11) node  {  $   \color{red}\up   $} ;
\path(c3) --++(90:0.11) node  {  $   \color{red}\down   $} ;

\path(c4) --++(90:0.11) node  {  $  \down   $} ;

\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
				\path(0,0) coordinate (origin2);
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:2.25);
\foreach \i in {1,2,3,4,5}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {1,2,3,4,5,6}
 {
 \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.6) coordinate (d\i);
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.6) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (f\i);
 }

%  \draw[thick] (c1) to [out=-90,in=180] (d2)  to [out=0,in=-90] (c2);
  \draw[thick,darkgreen] (c2) to [out=-90,in=180] (e4)  to [out=0,in=-90] (c3);
    \draw[thick] (c1) to [out=90,in=180] (d2)  to [out=0,in=90] (c2);
%  \draw[thick] (c2) to [out=90,in=180] (e4)  to [out=0,in=90] (c3);
\draw(c1)[thick]--++(90:0.8);
\draw(c4)[thick]--++(90:0.8);
\draw(c3)[thick]--++(90:-2);
\draw(c4)[thick]--++(90:-2);
   \fill 	(e1) 	 circle (2pt);
   \fill 	(d2) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c1) --++(-90:0.11) node  {  $  \up   $} ;
\path(c2) --++(-90:0.11) node  {  $  \up   $} ;
\path(c3) --++(90:0.11) node  {  $  \down   $} ;

\path(c4) --++(90:0.11) node  {  $  \down   $} ;

\path (origin2)--++(90:-2)coordinate (origin2);
\draw(origin2)--++(0:2.25);
\foreach \i in {1,2,3,4,5}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {1,2,3,4,5,6}
 {
 \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.6) coordinate (d\i);
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (g\i);
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.6) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (f\i);
 }

  \draw[thick] (c1) to [out=90,in=180] (e2)  to [out=0,in=90] (c2);
%  \draw[thick] (c3) to [out=90,in=180] (e6)  to [out=0,in=90] (c4);
%    \draw[thick] (c1) to [out=-90,in=180] (g4)  to [out=0,in=-90] (c4);
  \draw[thick,darkgreen] (c2) to [out=-90,in=180] (d4)  to [out=0,in=-90] (c3);
  \draw(c1)[thick]--++(-90:0.8);
\draw(c4)[thick]--++(-90:0.8);
   \fill 	(d1) 	 circle (2pt);
      \fill 	(e2) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c1) --++(-90:0.11) node  {  $  \up   $} ;
\path(c2) --++(-90:0.11) node  {  $  \up   $} ;
\path(c3) --++(90:0.11) node  {  $  \down   $} ;

\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\end{tikzpicture} 
\end{minipage}=
\Bigl((-1)^1(-1)^1
 \begin{minipage}{2.3cm}
				\begin{tikzpicture}[scale=0.7]
				\path(0,0) coordinate (origin2);
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:2.25);
\foreach \i in {1,2,3,4,5}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {1,2,3,4,5,6}
 {
 \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.6) coordinate (d\i);
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.6) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (f\i);
 }

%  \draw[thick] (c1) to [out=-90,in=180] (d2)  to [out=0,in=-90] (c2);
  \draw[thick,red] (c2) to [out=-90,in=180] (e4)  to [out=0,in=-90] (c3);
    \draw[thick,red] (c2) to [out=90,in=180] (d4)  to [out=0,in=90] (c3);
%  \draw[thick] (c2) to [out=90,in=180] (e4)  to [out=0,in=90] (c3);
\draw(c1)[thick]--++(90:0.8);
\draw(c4)[thick]--++(90:0.8);
\draw(c1)[thick]--++(-90:0.8);
\draw(c4)[thick]--++(-90:0.8);
   \fill 	(e1) 	 circle (2pt);
      \fill 	(d1) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c1) --++(-90:0.11) node  {  $  \up   $} ;
\path(c2) --++(-90:0.11) node  {  $   \color{red}\up   $} ;
\path(c3) --++(90:0.11) node  {  $  \color{red}\down   $} ;

\path(c4) --++(90:0.11) node  {  $  \down   $} ;

\end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(p1)--++(0:2.4) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);

\foreach \i in {0,1,2,...,9}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {2,4,6,10,16}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (h\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.9) coordinate (k\i);
%	\path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:2.3) coordinate (l\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (j\i);
%      \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.9) coordinate (i\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:2.3) coordinate (m\i);
 }
%caps
  \draw[thick] (c1) to [out=90,in=180] (g4)  to [out=0,in=90] (c4);
  \draw[thick,color=cyan] (c2) to [out=90,in=180] (d4)  to [out=0,in=90] (c3);
  \draw[thick] (c5) to [out=90,in=180] (d10)  to [out=0,in=90] (c6);
    \draw[thick] (c8) to [out=90,in=180] (d16)  to [out=0,in=90] (c9);

       %cups
      \draw[thick,orange] (c3) to [out=-90,in=180] (e6)  to [out=0,in=-90] (c4);        
  \draw[thick, color=darkgreen] (c1) to [out=-90,in=180] (e2)  to [out=0,in=-90] (c2);
    \draw[thick] (c5) to [out=-90,in=180] (e10)  to [out=0,in=-90] (c6);
  \draw[thick] (c8) to [out=-90,in=180] (e16)  to [out=0,in=-90] (c9);

   \fill 	(e16) 	 circle (2pt);
      \fill 	(d16) 	 circle (2pt);
      \fill 	(e10) 	 circle (2pt);
            \fill 	(e2) 	 circle (2pt);
           \fill 	(d10) 	 circle (2pt);
                      \fill 	(g4) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c2) --++(-90:0.11) node  {  $  \up   $} ;
\path(c3) --++(90:0.11) node  {  $ \down   $} ;
\path(c1) --++(-90:0.11) node  {  $  \up   $} ;
\path(c4) --++(-90:0.11) node  {  $  \up   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c9) --++(-90:0.11) node  {  $  \up   $} ;

\path (origin2)--++(90:-2)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(p1)--++(0:2.4) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);

\foreach \i in {0,1,2,...,9}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {2,6,8,10,16}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (h\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.9) coordinate (k\i);
%	\path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:2.3) coordinate (l\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (j\i);
%      \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.9) coordinate (i\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:2.3) coordinate (m\i);
 }
%caps
  \draw[thick,darkgreen] (c1) to [out=90,in=180] (d2)  to [out=0,in=90] (c2);
  \draw[thick,orange] (c3) to [out=90,in=180] (d6)  to [out=0,in=90] (c4);
  \draw[thick] (c5) to [out=90,in=180] (d10)  to [out=0,in=90] (c6);
    \draw[thick] (c8) to [out=90,in=180] (d16)  to [out=0,in=90] (c9);

       %cups
      \draw[thick] (c3) to [out=-90,in=180] (f8)  to [out=0,in=-90] (c6);        
  \draw[thick] (c1) to [out=-90,in=180] (e2)  to [out=0,in=-90] (c2);
    \draw[thick] (c4) to [out=-90,in=180] (e8)  to [out=0,in=-90] (c5);
  \draw[thick] (c8) to [out=-90,in=180] (e16)  to [out=0,in=-90] (c9);

      \fill 	(d2) 	 circle (2pt);
            \fill 	(e2) 	 circle (2pt);

            \fill 	(f8) 	 circle (2pt);
           \fill 	(d10) 	 circle (2pt);
   
            \fill 	(e16) 	 circle (2pt);
                        \fill 	(d16) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c1) --++(-90:0.11) node  {  $  \up   $} ;
\path(c2) --++(-90:0.11) node  {  $ \up   $} ;
\path(c3) --++(-90:0.11) node  {  $  \up   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c9) --++(-90:0.11) node  {  $  \up   $} ;

\end{tikzpicture} 
\end{minipage}= 
\begin{minipage}{4.5cm}\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(p1)--++(0:2.4) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);

\foreach \i in {0,1,2,...,9}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {2,4,8,10,16}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (h\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.9) coordinate (k\i);
%	\path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:2.3) coordinate (l\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (j\i);
%      \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.9) coordinate (i\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:2.3) coordinate (m\i);
 }
%caps
  \draw[thick] (c1) to [out=90,in=180] (g4)  to [out=0,in=90] (c4);
  \draw[thick] (c2) to [out=90,in=180] (d4)  to [out=0,in=90] (c3);
  \draw[thick] (c5) to [out=90,in=180] (d10)  to [out=0,in=90] (c6);
    \draw[thick] (c8) to [out=90,in=180] (d16)  to [out=0,in=90] (c9);

       %cups
      \draw[thick] (c3) to [out=-90,in=180] (f8)  to [out=0,in=-90] (c6);        
  \draw[thick] (c1) to [out=-90,in=180] (e2)  to [out=0,in=-90] (c2);
    \draw[thick] (c4) to [out=-90,in=180] (e8)  to [out=0,in=-90] (c5);
  \draw[thick] (c8) to [out=-90,in=180] (e16)  to [out=0,in=-90] (c9);

        \fill 	(e2) 	 circle (2pt);
            \fill 	(d16) 	 circle (2pt);
                        \fill 	(e16) 	 circle (2pt);

           \fill 	(d10) 	 circle (2pt);
                 \fill 	(f8) 	 circle (2pt);

           \fill 	(g4) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c2) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(-90:0.11) node  {  $ \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c9) --++(-90:0.11) node  {  $  \up   $} ;

\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(p1)--++(0:2.4) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);

\foreach \i in {0,1,2,...,9}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {2,4,6,8,10,16}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (h\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.9) coordinate (k\i);
%	\path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:2.3) coordinate (l\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (j\i);
%      \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.9) coordinate (i\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:2.3) coordinate (m\i);
 }
%caps
  \draw[thick] (c1) to [out=90,in=180] (g4)  to [out=0,in=90] (c4);
  \draw[thick,color=cyan] (c2) to [out=90,in=180] (d4)  to [out=0,in=90] (c3);
  \draw[thick] (c5) to [out=90,in=180] (d10)  to [out=0,in=90] (c6);
    \draw[thick] (c8) to [out=90,in=180] (d16)  to [out=0,in=90] (c9);

       %cups
      \draw[thick] (c2) to [out=-90,in=180] (e4)  to [out=0,in=-90] (c3);        
  \draw[thick] (c1) to [out=-90,in=180] (f6)  to [out=0,in=-90] (c6);
    \draw[thick] (c4) to [out=-90,in=180] (e8)  to [out=0,in=-90] (c5);
  \draw[thick] (c8) to [out=-90,in=180] (e16)  to [out=0,in=-90] (c9);

   \fill 	(g4) 	 circle (2pt);
      \fill 	(d16) 	 circle (2pt);
           \fill 	(d10) 	 circle (2pt);
                        \fill 	(e16) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c3) --++(-90:0.11) node  {  $  \up   $} ;
\path(c2) --++(90:0.11) node  {  $ \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c9) --++(-90:0.11) node  {  $  \up   $} ;

\path (origin2)--++(90:-2.3)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(p1)--++(0:2.4) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);

\foreach \i in {0,1,2,...,9}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {2,4,6,8,10,16}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (h\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.9) coordinate (k\i);
%	\path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:2.3) coordinate (l\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (j\i);
%      \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.9) coordinate (i\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:2.3) coordinate (m\i);
 }
%caps
  \draw[thick] (c1) to [out=90,in=180] (g6)  to [out=0,in=90] (c6);
  \draw[thick] (c2) to [out=90,in=180] (d4)  to [out=0,in=90] (c3);
  \draw[thick] (c4) to [out=90,in=180] (d8)  to [out=0,in=90] (c5);
    \draw[thick] (c8) to [out=90,in=180] (d16)  to [out=0,in=90] (c9);

       %cups
      \draw[thick] (c3) to [out=-90,in=180] (f8)  to [out=0,in=-90] (c6);        
  \draw[thick] (c1) to [out=-90,in=180] (e2)  to [out=0,in=-90] (c2);
    \draw[thick] (c4) to [out=-90,in=180] (e8)  to [out=0,in=-90] (c5);
  \draw[thick] (c8) to [out=-90,in=180] (e16)  to [out=0,in=-90] (c9);

        \fill 	(e2) 	 circle (2pt);
                        \fill 	(e16) 	 circle (2pt);

                 \fill 	(f8) 	 circle (2pt);

                        \fill 	(d16) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c3) --++(-90:0.11) node  {  $  \up   $} ;
\path(c2) --++(90:0.11) node  {  $ \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c9) --++(-90:0.11) node  {  $  \up   $} ;

\end{tikzpicture} 
\end{minipage}= 
\begin{minipage}{4.7cm}\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(p1)--++(0:2.4) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);

\foreach \i in {0,1,2,...,9}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {2,4,6,8,10,16}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (h\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.9) coordinate (k\i);
%	\path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:2.3) coordinate (l\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (j\i);
%      \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.9) coordinate (i\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:2.3) coordinate (m\i);
 }
%caps
  \draw[thick] (c1) to [out=90,in=180] (g4)  to [out=0,in=90] (c4);
  \draw[thick] (c2) to [out=90,in=180] (d4)  to [out=0,in=90] (c3);
  \draw[thick] (c5) to [out=90,in=180] (d10)  to [out=0,in=90] (c6);
    \draw[thick] (c8) to [out=90,in=180] (d16)  to [out=0,in=90] (c9);

       %cups
      \draw[thick] (c3) to [out=-90,in=180] (f8)  to [out=0,in=-90] (c6);        
  \draw[thick] (c1) to [out=-90,in=180] (e2)  to [out=0,in=-90] (c2);
    \draw[thick] (c4) to [out=-90,in=180] (e8)  to [out=0,in=-90] (c5);
  \draw[thick] (c8) to [out=-90,in=180] (e16)  to [out=0,in=-90] (c9);

        \fill 	(e2) 	 circle (2pt);
            \fill 	(d16) 	 circle (2pt);
                        \fill 	(e16) 	 circle (2pt);

           \fill 	(d10) 	 circle (2pt);
                 \fill 	(f8) 	 circle (2pt);

           \fill 	(g4) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c2) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(-90:0.11) node  {  $ \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c9) --++(-90:0.11) node  {  $  \up   $} ;

\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(p1)--++(0:2.4) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);

\foreach \i in {0,1,2,...,9}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {2,4,6,10,16}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (h\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.9) coordinate (k\i);
%	\path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:2.3) coordinate (l\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (j\i);
%      \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.9) coordinate (i\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:2.3) coordinate (m\i);
 }
%caps
  \draw[thick] (c1) to [out=90,in=180] (g4)  to [out=0,in=90] (c4);
  \draw[thick,color=cyan] (c2) to [out=90,in=180] (d4)  to [out=0,in=90] (c3);
  \draw[thick] (c5) to [out=90,in=180] (d10)  to [out=0,in=90] (c6);
    \draw[thick] (c8) to [out=90,in=180] (d16)  to [out=0,in=90] (c9);

       %cups
      \draw[thick,orange] (c3) to [out=-90,in=180] (e6)  to [out=0,in=-90] (c4);        
  \draw[thick, color=darkgreen] (c1) to [out=-90,in=180] (e2)  to [out=0,in=-90] (c2);
    \draw[thick] (c5) to [out=-90,in=180] (e10)  to [out=0,in=-90] (c6);
  \draw[thick] (c8) to [out=-90,in=180] (e16)  to [out=0,in=-90] (c9);

   \fill 	(e16) 	 circle (2pt);
      \fill 	(d16) 	 circle (2pt);
      \fill 	(e10) 	 circle (2pt);
            \fill 	(e2) 	 circle (2pt);
           \fill 	(d10) 	 circle (2pt);
                      \fill 	(g4) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c2) --++(-90:0.11) node  {  $  \up   $} ;
\path(c3) --++(90:0.11) node  {  $ \down   $} ;
\path(c1) --++(-90:0.11) node  {  $  \up   $} ;
\path(c4) --++(-90:0.11) node  {  $  \up   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c9) --++(-90:0.11) node  {  $  \up   $} ;

\path (origin2)--++(90:-2)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(p1)--++(0:2.4) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);

\foreach \i in {0,1,2,...,9}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {2,4,6,10,16}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
%   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (h\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.9) coordinate (k\i);
%	\path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:2.3) coordinate (l\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (j\i);
%      \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.9) coordinate (i\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:2.3) coordinate (m\i);
 }
%caps
  \draw[thick,darkgreen] (c1) to [out=90,in=180] (d2)  to [out=0,in=90] (c2);
  \draw[thick,orange] (c3) to [out=90,in=180] (d6)  to [out=0,in=90] (c4);
  \draw[thick] (c5) to [out=90,in=180] (d10)  to [out=0,in=90] (c6);
    \draw[thick] (c8) to [out=90,in=180] (d16)  to [out=0,in=90] (c9);

       %cups
      \draw[thick] (c3) to [out=-90,in=180] (e6)  to [out=0,in=-90] (c4);        
  \draw[thick] (c1) to [out=-90,in=180] (j6)  to [out=0,in=-90] (c6);
    \draw[thick] (c2) to [out=-90,in=180] (f6)  to [out=0,in=-90] (c5);
  \draw[thick] (c8) to [out=-90,in=180] (e16)  to [out=0,in=-90] (c9);

      \fill 	(d2) 	 circle (2pt);

           \fill 	(d10) 	 circle (2pt);
   
            \fill 	(e16) 	 circle (2pt);
                        \fill 	(d16) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c2) --++(90:0.11) node  {  $ \down   $} ;
\path(c4) --++(-90:0.11) node  {  $  \up   $} ;
\path(c3) --++(90:0.11) node  {  $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c9) --++(-90:0.11) node  {  $  \up   $} ;

\end{tikzpicture} 
\end{minipage}= 
\begin{minipage}{4.5cm}\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(p1)--++(0:2.4) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);

\foreach \i in {0,1,2,...,9}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {2,4,6,10,16}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (h\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.9) coordinate (k\i);
%	\path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:2.3) coordinate (l\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (j\i);
%      \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.9) coordinate (i\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:2.3) coordinate (m\i);
 }
%caps
  \draw[thick] (c1) to [out=90,in=180] (g4)  to [out=0,in=90] (c4);
  \draw[thick] (c2) to [out=90,in=180] (d4)  to [out=0,in=90] (c3);
  \draw[thick] (c5) to [out=90,in=180] (d10)  to [out=0,in=90] (c6);
    \draw[thick] (c8) to [out=90,in=180] (d16)  to [out=0,in=90] (c9);

       %cups
      \draw[thick] (c3) to [out=-90,in=180] (e6)  to [out=0,in=-90] (c4);        
  \draw[thick] (c1) to [out=-90,in=180] (j6)  to [out=0,in=-90] (c6);
    \draw[thick] (c2) to [out=-90,in=180] (f6)  to [out=0,in=-90] (c5);
  \draw[thick] (c8) to [out=-90,in=180] (e16)  to [out=0,in=-90] (c9);

            \fill 	(d16) 	 circle (2pt);
                        \fill 	(e16) 	 circle (2pt);

           \fill 	(d10) 	 circle (2pt);

           \fill 	(g4) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c2) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(-90:0.11) node  {  $ \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c9) --++(-90:0.11) node  {  $  \up   $} ;

\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(p1)--++(0:2.4) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);

\foreach \i in {0,1,2,...,9}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {4,6,8,10,16}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (h\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.9) coordinate (k\i);
%	\path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:2.3) coordinate (l\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (j\i);
%      \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.9) coordinate (i\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:2.3) coordinate (m\i);
 }
%caps
  \draw[thick] (c1) to [out=90,in=180] (g4)  to [out=0,in=90] (c4);
  \draw[thick,color=cyan] (c2) to [out=90,in=180] (d4)  to [out=0,in=90] (c3);
  \draw[thick] (c5) to [out=90,in=180] (d10)  to [out=0,in=90] (c6);
    \draw[thick] (c8) to [out=90,in=180] (d16)  to [out=0,in=90] (c9);

       %cups
      \draw[thick] (c2) to [out=-90,in=180] (e4)  to [out=0,in=-90] (c3);        
  \draw[thick] (c1) to [out=-90,in=180] (f6)  to [out=0,in=-90] (c6);
    \draw[thick] (c4) to [out=-90,in=180] (e8)  to [out=0,in=-90] (c5);
  \draw[thick] (c8) to [out=-90,in=180] (e16)  to [out=0,in=-90] (c9);

   \fill 	(g4) 	 circle (2pt);
      \fill 	(d16) 	 circle (2pt);
           \fill 	(d10) 	 circle (2pt);

                        \fill 	(e16) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c3) --++(-90:0.11) node  {  $  \up   $} ;
\path(c2) --++(90:0.11) node  {  $ \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c9) --++(-90:0.11) node  {  $  \up   $} ;

\path (origin2)--++(90:-2.3)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(p1)--++(0:2.4) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);

\foreach \i in {0,1,2,...,9}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {4,6,8,10,16}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (h\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.9) coordinate (k\i);
%	\path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:2.3) coordinate (l\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (j\i);
%      \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.9) coordinate (i\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:2.3) coordinate (m\i);
 }
%caps
  \draw[thick] (c1) to [out=90,in=180] (g6)  to [out=0,in=90] (c6);
  \draw[thick] (c2) to [out=90,in=180] (d4)  to [out=0,in=90] (c3);
  \draw[thick] (c4) to [out=90,in=180] (d8)  to [out=0,in=90] (c5);
    \draw[thick] (c8) to [out=90,in=180] (d16)  to [out=0,in=90] (c9);

       %cups
 \draw[thick] (c3) to [out=-90,in=180] (e6)  to [out=0,in=-90] (c4);        
  \draw[thick] (c1) to [out=-90,in=180] (j6)  to [out=0,in=-90] (c6);
    \draw[thick] (c2) to [out=-90,in=180] (f6)  to [out=0,in=-90] (c5);
  \draw[thick] (c8) to [out=-90,in=180] (e16)  to [out=0,in=-90] (c9);

                        \fill 	(e16) 	 circle (2pt);
                                                \fill 	(d16) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c3) --++(-90:0.11) node  {  $  \up   $} ;
\path(c2) --++(90:0.11) node  {  $ \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c9) --++(-90:0.11) node  {  $  \up   $} ;

\end{tikzpicture} 
\end{minipage}= 
\begin{minipage}{4.7cm}\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(p1)--++(0:2.4) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);

\foreach \i in {0,1,2,...,9}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {4,6,8,10,16}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (h\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.9) coordinate (k\i);
%	\path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:2.3) coordinate (l\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (j\i);
%      \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.9) coordinate (i\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:2.3) coordinate (m\i);
 }
%caps
  \draw[thick] (c1) to [out=90,in=180] (g4)  to [out=0,in=90] (c4);
  \draw[thick] (c2) to [out=90,in=180] (d4)  to [out=0,in=90] (c3);
  \draw[thick] (c5) to [out=90,in=180] (d10)  to [out=0,in=90] (c6);
    \draw[thick] (c8) to [out=90,in=180] (d16)  to [out=0,in=90] (c9);

       %cups
      \draw[thick] (c3) to [out=-90,in=180] (e6)  to [out=0,in=-90] (c4);        
  \draw[thick] (c1) to [out=-90,in=180] (j6)  to [out=0,in=-90] (c6);
    \draw[thick] (c2) to [out=-90,in=180] (f6)  to [out=0,in=-90] (c5);
  \draw[thick] (c8) to [out=-90,in=180] (e16)  to [out=0,in=-90] (c9);

            \fill 	(d16) 	 circle (2pt);
                        \fill 	(e16) 	 circle (2pt);

           \fill 	(d10) 	 circle (2pt);

           \fill 	(g4) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c2) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(-90:0.11) node  {  $ \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c9) --++(-90:0.11) node  {  $  \up   $} ;

\end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(p1)--++(0:2.4) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);

\foreach \i in {0,1,2,...,9}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {2,4,6,10,16}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
%   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (h\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.9) coordinate (k\i);
%	\path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:2.3) coordinate (l\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (j\i);
%      \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.9) coordinate (i\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:2.3) coordinate (m\i);
 }
%caps
  \draw[thick,cyan] (c1) to [out=90,in=180] (d2)  to [out=0,in=90] (c2);
  \draw[thick] (c3) to [out=90,in=180] (d6)  to [out=0,in=90] (c4);
  \draw[thick] (c5) to [out=90,in=180] (d10)  to [out=0,in=90] (c6);
    \draw[thick] (c8) to [out=90,in=180] (d16)  to [out=0,in=90] (c9);

       %cups
      \draw[thick,darkgreen] (c2) to [out=-90,in=180] (e4)  to [out=0,in=-90] (c3);        
  \draw[thick, orange] (c1) to [out=-90,in=180] (f4)  to [out=0,in=-90] (c4);
    \draw[thick] (c5) to [out=-90,in=180] (e10)  to [out=0,in=-90] (c6);
  \draw[thick] (c8) to [out=-90,in=180] (e16)  to [out=0,in=-90] (c9);

   \fill 	(e16) 	 circle (2pt);
      \fill 	(d16) 	 circle (2pt);
      \fill 	(e10) 	 circle (2pt);
            \fill 	(f4) 	 circle (2pt);
           \fill 	(d10) 	 circle (2pt);
                      \fill 	(d6) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c3) --++(-90:0.11) node  {  $  \up   $} ;
\path(c2) --++(90:0.11) node  {  $ \down   $} ;
\path(c1) --++(-90:0.11) node  {  $  \up   $} ;
\path(c4) --++(-90:0.11) node  {  $  \up   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c9) --++(-90:0.11) node  {  $  \up   $} ;

\path (origin2)--++(90:-2)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(p1)--++(0:2.4) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);

\foreach \i in {0,1,2,...,9}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {2,4,6,8,10,16}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (h\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.9) coordinate (k\i);
%	\path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:2.3) coordinate (l\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (j\i);
%      \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.9) coordinate (i\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:2.3) coordinate (m\i);
 }
%caps
  \draw[thick,darkgreen] (c2) to [out=90,in=180] (d4)  to [out=0,in=90] (c3);
  \draw[thick,orange] (c1) to [out=90,in=180] (g4)  to [out=0,in=90] (c4);
  \draw[thick] (c5) to [out=90,in=180] (d10)  to [out=0,in=90] (c6);
    \draw[thick] (c8) to [out=90,in=180] (d16)  to [out=0,in=90] (c9);

       %cups
      \draw[thick] (c1) to [out=-90,in=180] (f6)  to [out=0,in=-90] (c6);        
  \draw[thick] (c2) to [out=-90,in=180] (e4)  to [out=0,in=-90] (c3);
    \draw[thick] (c4) to [out=-90,in=180] (e8)  to [out=0,in=-90] (c5);
  \draw[thick] (c8) to [out=-90,in=180] (e16)  to [out=0,in=-90] (c9);

      \fill 	(g4) 	 circle (2pt);

           \fill 	(d10) 	 circle (2pt);
   
            \fill 	(e16) 	 circle (2pt);
                        \fill 	(d16) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c2) --++(90:0.11) node  {  $ \down   $} ;
\path(c3) --++(-90:0.11) node  {  $  \up   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c9) --++(-90:0.11) node  {  $  \up   $} ;

\end{tikzpicture} 
\end{minipage}= 
\begin{minipage}{4.5cm}\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(p1)--++(0:2.4) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);

\foreach \i in {0,1,2,...,9}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {2,4,6,8,10,16}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
%   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (h\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.9) coordinate (k\i);
%	\path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:2.3) coordinate (l\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (j\i);
%      \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.9) coordinate (i\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:2.3) coordinate (m\i);
 }
%caps
  \draw[thick] (c1) to [out=90,in=180] (d2)  to [out=0,in=90] (c2);
  \draw[thick] (c3) to [out=90,in=180] (d6)  to [out=0,in=90] (c4);
  \draw[thick] (c5) to [out=90,in=180] (d10)  to [out=0,in=90] (c6);
    \draw[thick] (c8) to [out=90,in=180] (d16)  to [out=0,in=90] (c9);

       %cups
      \draw[thick] (c1) to [out=-90,in=180] (f6)  to [out=0,in=-90] (c6);        
  \draw[thick] (c2) to [out=-90,in=180] (e4)  to [out=0,in=-90] (c3);
    \draw[thick] (c4) to [out=-90,in=180] (e8)  to [out=0,in=-90] (c5);
  \draw[thick] (c8) to [out=-90,in=180] (e16)  to [out=0,in=-90] (c9);

            \fill 	(d16) 	 circle (2pt);
                        \fill 	(e16) 	 circle (2pt);

           \fill 	(d10) 	 circle (2pt);

           \fill 	(d6) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c2) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(-90:0.11) node  {  $ \up   $} ;
\path(c1) --++(-90:0.11) node  {  $  \up   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c9) --++(-90:0.11) node  {  $  \up   $} ;

\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(p1)--++(0:2.4) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);

\foreach \i in {0,1,2,...,9}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {2,4,6,8,10,16}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
%   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (h\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.9) coordinate (k\i);
%	\path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:2.3) coordinate (l\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (j\i);
%      \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.9) coordinate (i\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:2.3) coordinate (m\i);
 }
%caps
  \draw[thick,cyan] (c1) to [out=90,in=180] (d2)  to [out=0,in=90] (c2);
  \draw[thick] (c3) to [out=90,in=180] (d6)  to [out=0,in=90] (c4);
  \draw[thick] (c5) to [out=90,in=180] (d10)  to [out=0,in=90] (c6);
    \draw[thick] (c8) to [out=90,in=180] (d16)  to [out=0,in=90] (c9);

       %cups
      \draw[thick] (c1) to [out=-90,in=180] (e2)  to [out=0,in=-90] (c2);        
  \draw[thick] (c3) to [out=-90,in=180] (f8)  to [out=0,in=-90] (c6);
    \draw[thick] (c4) to [out=-90,in=180] (e8)  to [out=0,in=-90] (c5);
  \draw[thick] (c8) to [out=-90,in=180] (e16)  to [out=0,in=-90] (c9);

   \fill 	(d6) 	 circle (2pt);
      \fill 	(d16) 	 circle (2pt);
           \fill 	(d10) 	 circle (2pt);
                        \fill 	(e16) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c2) --++(-90:0.11) node  {  $  \up   $} ;
\path(c3) --++(90:0.11) node  {  $ \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c9) --++(-90:0.11) node  {  $  \up   $} ;

\path (origin2)--++(90:-2.3)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(p1)--++(0:2.4) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);

\foreach \i in {0,1,2,...,9}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {2,4,6,8,10,16}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (h\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.9) coordinate (k\i);
%	\path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:2.3) coordinate (l\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (j\i);
%      \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.9) coordinate (i\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:2.3) coordinate (m\i);
 }
%caps
  \draw[thick] (c3) to [out=90,in=180] (g8)  to [out=0,in=90] (c6);
  \draw[thick] (c1) to [out=90,in=180] (d2)  to [out=0,in=90] (c2);
  \draw[thick] (c4) to [out=90,in=180] (d8)  to [out=0,in=90] (c5);
    \draw[thick] (c8) to [out=90,in=180] (d16)  to [out=0,in=90] (c9);

       %cups
      \draw[thick] (c1) to [out=-90,in=180] (f6)  to [out=0,in=-90] (c6);        
  \draw[thick] (c2) to [out=-90,in=180] (e4)  to [out=0,in=-90] (c3);
    \draw[thick] (c4) to [out=-90,in=180] (e8)  to [out=0,in=-90] (c5);
  \draw[thick] (c8) to [out=-90,in=180] (e16)  to [out=0,in=-90] (c9);

                        \fill 	(e16) 	 circle (2pt);

                        \fill 	(d16) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c2) --++(-90:0.11) node  {  $  \up   $} ;
\path(c3) --++(90:0.11) node  {  $ \down   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c9) --++(-90:0.11) node  {  $  \up   $} ;

\end{tikzpicture} 
\end{minipage}= 
\begin{minipage}{4.7cm}\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(p1)--++(0:2.4) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);

\foreach \i in {0,1,2,...,9}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {2,4,6,8,10,16}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
%   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (h\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.9) coordinate (k\i);
%	\path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:2.3) coordinate (l\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (j\i);
%      \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.9) coordinate (i\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:2.3) coordinate (m\i);
 }
%caps
  \draw[thick] (c1) to [out=90,in=180] (d2)  to [out=0,in=90] (c2);
  \draw[thick] (c3) to [out=90,in=180] (d6)  to [out=0,in=90] (c4);
  \draw[thick] (c5) to [out=90,in=180] (d10)  to [out=0,in=90] (c6);
    \draw[thick] (c8) to [out=90,in=180] (d16)  to [out=0,in=90] (c9);

       %cups
      \draw[thick] (c1) to [out=-90,in=180] (f6)  to [out=0,in=-90] (c6);        
  \draw[thick] (c2) to [out=-90,in=180] (e4)  to [out=0,in=-90] (c3);
    \draw[thick] (c4) to [out=-90,in=180] (e8)  to [out=0,in=-90] (c5);
  \draw[thick] (c8) to [out=-90,in=180] (e16)  to [out=0,in=-90] (c9);

        \fill 	(d6) 	 circle (2pt);
            \fill 	(d16) 	 circle (2pt);
                        \fill 	(e16) 	 circle (2pt);

           \fill 	(d10) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c2) --++(90:0.11) node  {  $  \down   $} ;
\path(c3) --++(-90:0.11) node  {  $ \up   $} ;
\path(c1) --++(-90:0.11) node  {  $  \up   $} ;
\path(c4) --++(90:0.11) node  {  $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c9) --++(-90:0.11) node  {  $  \up   $} ;

\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(p1)--++(0:2.4) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);

\foreach \i in {0,1,2,...,9}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {2,4,6,8,10,16}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
%   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (h\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.9) coordinate (k\i);
%	\path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:2.3) coordinate (l\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (j\i);
%      \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.9) coordinate (i\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:2.3) coordinate (m\i);
 }
%caps
  \draw[thick,cyan] (c1) to [out=90,in=180] (d2)  to [out=0,in=90] (c2);
  \draw[thick] (c3) to [out=90,in=180] (d6)  to [out=0,in=90] (c4);
  \draw[thick] (c5) to [out=90,in=180] (d10)  to [out=0,in=90] (c6);
    \draw[thick] (c8) to [out=90,in=180] (d16)  to [out=0,in=90] (c9);

        \draw[thick,darkgreen] (c2) to [out=-90,in=180] (e4)  to [out=0,in=-90] (c3);        
  \draw[thick, orange] (c1) to [out=-90,in=180] (f4)  to [out=0,in=-90] (c4);
    \draw[thick] (c5) to [out=-90,in=180] (e10)  to [out=0,in=-90] (c6);
  \draw[thick] (c8) to [out=-90,in=180] (e16)  to [out=0,in=-90] (c9);

   \fill 	(e16) 	 circle (2pt);
      \fill 	(d16) 	 circle (2pt);
      \fill 	(e10) 	 circle (2pt);
            \fill 	(f4) 	 circle (2pt);
           \fill 	(d10) 	 circle (2pt);
                      \fill 	(d6) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c3) --++(-90:0.11) node  {  $  \up   $} ;
\path(c2) --++(90:0.11) node  {  $ \down   $} ;
\path(c1) --++(-90:0.11) node  {  $  \up   $} ;
\path(c4) --++(-90:0.11) node  {  $  \up   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c9) --++(-90:0.11) node  {  $  \up   $} ;

\path (origin2)--++(90:-2)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(p1)--++(0:2.4) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1) coordinate (p1);

\foreach \i in {0,1,2,...,9}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {2,4,6,8,10,16}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (h\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.9) coordinate (k\i);
%	\path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:2.3) coordinate (l\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (j\i);
%      \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.9) coordinate (i\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:2.3) coordinate (m\i);
 }
%caps
  \draw[thick,darkgreen] (c2) to [out=90,in=180] (d4)  to [out=0,in=90] (c3);
  \draw[thick,orange] (c1) to [out=90,in=180] (g4)  to [out=0,in=90] (c4);
  \draw[thick] (c5) to [out=90,in=180] (d10)  to [out=0,in=90] (c6);
    \draw[thick] (c8) to [out=90,in=180] (d16)  to [out=0,in=90] (c9);

       %cups
      \draw[thick] (c3) to [out=-90,in=180] (e6)  to [out=0,in=-90] (c4);        
  \draw[thick] (c1) to [out=-90,in=180] (e2)  to [out=0,in=-90] (c2);
    \draw[thick] (c5) to [out=-90,in=180] (e10)  to [out=0,in=-90] (c6);
  \draw[thick] (c8) to [out=-90,in=180] (e16)  to [out=0,in=-90] (c9);

      \fill 	(e2) 	 circle (2pt);
            \fill 	(g4) 	 circle (2pt);

      \fill 	(e10) 	 circle (2pt);

           \fill 	(d10) 	 circle (2pt);
   
            \fill 	(e16) 	 circle (2pt);
                        \fill 	(d16) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c1) --++(-90:0.11) node  {  $  \up   $} ;
\path(c2) --++(-90:0.11) node  {  $ \up   $} ;
\path(c4) --++(-90:0.11) node  {  $  \up   $} ;
\path(c3) --++(90:0.11) node  {  $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
\path(c9) --++(-90:0.11) node  {  $  \up   $} ;

\end{tikzpicture} 
\end{minipage}= 
\begin{minipage}{4.7cm}\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(p1)--++(0:2.4) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:1.5) coordinate (p1);

\foreach \i in {0,1,2,...,9}
{
\path (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i);

 }
   \foreach \i in {2,4,6,8,10,16}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
%   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (h\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.9) coordinate (k\i);
%	\path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:2.3) coordinate (l\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (j\i);
%      \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.9) coordinate (i\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:2.3) coordinate (m\i);
 }
%caps
   \draw[thick] (c1) to [out=90,in=180] (d2)  to [out=0,in=90] (c2);
  \draw[thick] (c3) to [out=90,in=180] (d6)  to [out=0,in=90] (c4);
  \draw[thick] (c5) to [out=90,in=180] (d10)  to [out=0,in=90] (c6);
    \draw[thick] (c8) to [out=90,in=180] (d16)  to [out=0,in=90] (c9);
     
       %cups
      \draw[thick] (c3) to [out=-90,in=180] (e6)  to [out=0,in=-90] (c4);        
  \draw[thick] (c1) to [out=-90,in=180] (e2)  to [out=0,in=-90] (c2);
    \draw[thick] (c5) to [out=-90,in=180] (e10)  to [out=0,in=-90] (c6);
  \draw[thick] (c8) to [out=-90,in=180] (e16)  to [out=0,in=-90] (c9);

            \fill 	(d16) 	 circle (2pt);
                        \fill 	(e16) 	 circle (2pt);

           \fill 	(d10) 	 circle (2pt);
                      \fill 	(e10) 	 circle (2pt);

           \fill 	(e2) 	 circle (2pt);
                      \fill 	(d6) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

%\path(c2) --++(90:0.11) node  {  $  \down   $} ;
%\path(c3) --++(-90:0.11) node  {  $ \up   $} ;
%\path(c1) --++(90:0.11) node  {  $  \down   $} ;
%\path(c4) --++(90:0.11) node  {  $  \down   $} ;
%\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
%\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
%\path(c8) --++(-90:0.11) node  {  $  \up   $} ;
%\path(c9) --++(-90:0.11) node  {  $  \up   $} ;

\end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(p1)--++(0:0.4) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2.5) coordinate (p1);

\path \foreach \i in {0,1,2,...,8}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)

 };
   \foreach \i in {2,8,10,11,12,14}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i); 
%   \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.8) coordinate (g\i); 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.2) coordinate (h\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:1.9) coordinate (k\i);
%	\path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:2.3) coordinate (l\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 
%  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.8) coordinate (f\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.2) coordinate (j\i);
%      \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:1.9) coordinate (i\i);
%    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:2.3) coordinate (m\i);
 }
%caps
  \draw[thick] (c1) to [out=90,in=180] (d2)  to [out=0,in=90] (c2);
  \draw[thick] (c4) to [out=90,in=180] (d8)  to [out=0,in=90] (c5);
  \draw[thick,cyan] (c7) to [out=90,in=180] (d14)  to [out=0,in=90] (c8);
    \draw[thick] (c6)--++(90:0.7);

        \draw[thick] (c1) to [out=-90,in=180] (e2)  to [out=0,in=-90] (c2);        
  \draw[thick, orange] (c6) to [out=-90,in=180] (e12)  to [out=0,in=-90] (c7);
    \draw[thick] (c4) to [out=-90,in=180] (e8)  to [out=0,in=-90] (c5);

            \fill 	(e8) 	 circle (2pt);
                       \fill 	(e12) 	 circle (2pt);
           \fill 	(e2) 	 circle (2pt);
                      \fill 	(d2) 	 circle (2pt);
                                            \fill 	(d8) 	 circle (2pt);
                                                      \fill 	(d11) 	 circle (2pt);

\path(c2) --++(-90:0.11) node  {  $ \up   $} ;
\path(c1) --++(-90:0.11) node  {  $  \up   $} ;
\path(c4) --++(-90:0.11) node  {  $  \up   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(90:0.11) node  {  $  \down   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;

\path (origin2)--++(90:-2)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(p1)--++(0:0.4) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2.5) coordinate (p1);

\path \foreach \i in {0,1,2,...,8}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)

 };
   \foreach \i in {2,8,10,11,12,14}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 

 }
%caps
  \draw[thick] (c1) to [out=90,in=180] (d2)  to [out=0,in=90] (c2);
  \draw[thick,orange] (c6) to [out=90,in=180] (d12)  to [out=0,in=90] (c7);
  \draw[thick] (c4) to [out=90,in=180] (d8)  to [out=0,in=90] (c5);
  \draw[thick] (c8)--++(90:2);

       %cups
      \draw[thick] (c4) to [out=-90,in=180] (e8)  to [out=0,in=-90] (c5);        
  \draw[thick] (c1) to [out=-90,in=180] (e2)  to [out=0,in=-90] (c2);
\draw[thick] (c8)--++(90:-0.7);
\draw[thick] (c6)--++(90:-0.7);
\draw[thick] (c7)--++(90:-0.7);

      \fill 	(e2) 	 circle (2pt);
            \fill 	(e8) 	 circle (2pt);

      \fill 	(d8) 	 circle (2pt);

           \fill 	(d2) 	 circle (2pt);
   
            \fill 	(d12) 	 circle (2pt);

\path(c1) --++(-90:0.11) node  {  $  \up   $} ;
\path(c2) --++(-90:0.11) node  {  $ \up   $} ;
\path(c4) --++(-90:0.11) node  {  $  \up   $} ;
\path(c8) --++(90:0.11) node  {  $  \down   $} ;
\path(c5) --++(-90:0.11) node  {  $  \up   $} ;
\path(c6) --++(-90:0.11) node  {  $  \up   $} ;
\path(c7) --++(-90:0.11) node  {  $  \up   $} ;

\end{tikzpicture} 
\end{minipage}= 
\begin{minipage}{4.2cm}\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:0.75) coordinate (p1);
\draw(p1)--++(0:0.4) coordinate (p1);
\draw[dotted](p1)--++(0:0.5) coordinate (p1);
\draw(p1)--++(0:2.5) coordinate (p1);

\path \foreach \i in {0,1,2,...,8}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)

 };
   \foreach \i in {2,8,10,11,12,14}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.4) coordinate (d\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.4) coordinate (e\i); 

 }
%caps
  \draw[thick] (c1) to [out=90,in=180] (d2)  to [out=0,in=90] (c2);
  \draw[thick] (c4) to [out=90,in=180] (d8)  to [out=0,in=90] (c5);
  \draw[thick] (c7) to [out=90,in=180] (d14)  to [out=0,in=90] (c8);
    \draw[thick] (c6)--++(90:0.7);
     
       %cups
      \draw[thick] (c4) to [out=-90,in=180] (e8)  to [out=0,in=-90] (c5);        
  \draw[thick] (c1) to [out=-90,in=180] (e2)  to [out=0,in=-90] (c2);
\draw[thick] (c8)--++(90:-0.7);
\draw[thick] (c6)--++(90:-0.7);
\draw[thick] (c7)--++(90:-0.7);

      \fill 	(e2) 	 circle (2pt);
            \fill 	(e8) 	 circle (2pt);
                \fill 	(d2) 	 circle (2pt);
            \fill 	(d8) 	 circle (2pt);
                                                         \fill 	(d11) 	 circle (2pt);

\end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture} [scale=0.85]
  
		   \path (-1,4) coordinate (origin2); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
	 	\draw(origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4}
		{
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,6,7,8}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			
		}
		\draw[ thick, black](c4) to [out=-90,in=0] (b7) to [out=180,in=-90] (c3); 
		
\draw[thick](c1)--++(90:-0.7);
\draw[thick](c2)--++(90:-0.7);

		\path(c1) --++(90:-0.14) node  {  \color{black} $  \up   $} ;
		\path(c2) --++(90:0.14) node  {  \color{black} $  \down   $} ;
		\path(c3) --++(90:0.14) node  { \color{black}$  \down   $} ;
		\path(c4) --++(-90:0.14) node  {  \color{black}$  \up   $} ;

	\draw[very thick,  fill=black](b2) circle (2pt);
		
			 \path (3,4) coordinate (origin2); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
	 	\draw(origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4}
		{
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,6,7,8}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			
		}
				\draw[ thick, black](c4) to [out=-90,in=0] (b7) to [out=180,in=-90] (c3); 
				\draw[ thick, black](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1);

		\path(c2) --++(90:-0.14) node  {  \color{black} $  \up   $} ;
		\path(c1) --++(90:0.14) node  {  \color{black} $  \down   $} ;
		\path(c3) --++(90:0.14) node  { \color{black}$  \down   $} ;
		\path(c4) --++(-90:0.14) node  {  \color{black}$  \up   $} ;

%		\draw[very thick,  fill=black](b7) circle (2pt);

	        \path (7,4) coordinate (origin2); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
	 	\draw(origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4}
		{
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,6,7,8}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
			
		}
		
		\draw[ thick, black](c3) to [out=-90,in=0] (b5) to [out=180,in=-90] (c2); 
		
\draw[thick](c1)--++(90:-0.7);
\draw[thick](c4)--++(90:-0.7);

		\path(c1) --++(90:-0.14) node  {  \color{black} $  \up   $} ;
		\path(c2) --++(90:0.14) node  {  \color{black} $  \down   $} ;
		\path(c4) --++(90:0.14) node  { \color{black}$  \down   $} ;
		\path(c3) --++(-90:0.14) node  {  \color{black}$  \up   $} ;
			\draw[very thick,  fill=black](b2) circle (2pt);

	 	 \path (11,4) coordinate (origin2); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
	 	\draw(origin2)--++(0:2.5); 
		\foreach \i in {1,2,3,4}
		{
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,6,7,8}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
		
		}
		
		\draw[ thick, black](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		
\draw[thick](c3)--++(90:-0.7);
\draw[thick](c4)--++(90:-0.7);

		\path(c2) --++(90:-0.14) node  {  \color{black} $  \up   $} ;
		\path(c1) --++(90:0.14) node  {  \color{black} $  \down   $} ;
		\path(c4) --++(90:0.14) node  { \color{black}$  \down   $} ;
		\path(c3) --++(-90:0.14) node  {  \color{black}$  \up   $} ;
			\draw[very thick,  fill=black](b6) circle (2pt);
	 
	\end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:1.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);

\path \foreach \i in {0,1,2,3}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)

 };
   \foreach \i in {-1,0,1,...,6}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.6) coordinate (d\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.6) coordinate (e\i); 

 }
%caps
     \draw[thick] (c0) to [out=90,in=180] (d0)  to [out=0,in=90] (c1);        
       \draw[thick](c3)--++(90:1);
              \draw[thick](c2)--++(90:1);

       %cups
     \draw[thick] (c1) to [out=-90,in=180] (e2)  to [out=0,in=-90] (c2);

      \draw[thick](c0)--++(-90:0.75);
    \draw[thick](c3)--++(-90:0.75);

\fill 	(d3) 	 circle (2pt);
 \fill 	(e-1) 	 circle (2pt); 
%\fill 	(f2) 	 circle (2pt);
%\fill 	(d17) 	 circle (2pt);

\path(c3) --++(90:0.11) node  {  $ \down   $} ;
\path(c2) --++(-90:0.11) node  {  $  \up   $} ;
\path(c0) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;

%\path(c9) --++(-90:0.11) node  {  $  \up   $} ;

\path (origin2)--++(90:-2)coordinate (origin2);
\draw(origin2)--++(0:1.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);

\path \foreach \i in {0,1,2,3}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)

 };
   \foreach \i in {-1,0,1,...,4}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.6) coordinate (d\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.6) coordinate (e\i); 

 }
%caps
     \draw[thick] (c1) to [out=90,in=180] (d2)  to [out=0,in=90] (c2);        

%    \draw[thick] (c8) to [out=90,in=180] (d16)  to [out=0,in=90] (c9);
     
       %cups
     \draw[thick] (c2) to [out=-90,in=180] (e4)  to [out=0,in=-90] (c3);

  \draw[thick](c0)--++(90:0.75);
    \draw[thick](c3)--++(90:0.75);
%    \draw[thick](c9)--++(-90:1);

%\fill 	(g2) 	 circle (2pt);
 \fill 	(d-1) 	 circle (2pt); 
%\fill 	(f2) 	 circle (2pt); 
\fill 	(e-1) 	 circle (2pt); 
%\fill 	(e17) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c3) --++(90:0.11) node  {  $ \down   $} ;
\path(c2) --++(-90:0.11) node  {  $  \up   $} ;
\path(c0) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path (origin2)--++(90:-1.5)coordinate (origin2);
\draw(origin2)--++(0:1.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);

\path \foreach \i in {0,1,2,3}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)

 };
   \foreach \i in {-1,0,1,...,4}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.6) coordinate (d\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.6) coordinate (e\i); 

 }
%caps
     \draw[thick] (c2) to [out=90,in=180] (d4)  to [out=0,in=90] (c3);        

%    \draw[thick] (c8) to [out=90,in=180] (d16)  to [out=0,in=90] (c9);
     
       %cups
     \draw[thick] (c2) to [out=-90,in=180] (e4)  to [out=0,in=-90] (c3);        
     \draw[thick] (c0) to [out=-90,in=180] (e0)  to [out=0,in=-90] (c1);

  \draw[thick](c0)--++(90:1.5);
    \draw[thick](c1)--++(90:1.5);
%    \draw[thick](c9)--++(-90:1);

%\fill 	(g2) 	 circle (2pt);
 \fill 	(d-1) 	 circle (2pt); 
%\fill 	(f2) 	 circle (2pt); 
%\fill 	(e17) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c2) --++(90:0.11) node  {  $ \down   $} ;
\path(c3) --++(-90:0.11) node  {  $  \up   $} ;
\path(c0) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;

\end{tikzpicture} 
\end{minipage}=\begin{minipage}{2cm}
\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:1.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);

\path \foreach \i in {0,1,2,3}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)

 };
   \foreach \i in {-1,0,1,...,6}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.6) coordinate (d\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.6) coordinate (e\i); 

 }
%caps
     \draw[thick] (c0) to [out=90,in=180] (d0)  to [out=0,in=90] (c1);        
       \draw[thick](c3)--++(90:1);
              \draw[thick](c2)--++(90:1);

       %cups
     \draw[thick] (c1) to [out=-90,in=180] (e2)  to [out=0,in=-90] (c2);

      \draw[thick](c0)--++(-90:0.75);
    \draw[thick](c3)--++(-90:0.75);

\fill 	(d3) 	 circle (2pt);
% \fill 	(e-1) 	 circle (2pt); 
%\fill 	(f2) 	 circle (2pt);
%\fill 	(d17) 	 circle (2pt);

\path(c3) --++(90:0.11) node  {  $ \down   $} ;
\path(c2) --++(-90:0.11) node  {  $  \up   $} ;
\path(c0) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;

%\path(c9) --++(-90:0.11) node  {  $  \up   $} ;

%
%
\path (origin2)--++(90:-2)coordinate (origin2);
\draw(origin2)--++(0:1.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);

\path \foreach \i in {0,1,2,3}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)

 };
   \foreach \i in {-1,0,1,...,4}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.6) coordinate (d\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.6) coordinate (e\i); 

 }
%caps
     \draw[thick] (c1) to [out=90,in=180] (d2)  to [out=0,in=90] (c2);        

%    \draw[thick] (c8) to [out=90,in=180] (d16)  to [out=0,in=90] (c9);
     
       %cups
     \draw[thick] (c2) to [out=-90,in=180] (e4)  to [out=0,in=-90] (c3);        
     \draw[thick] (c0) to [out=-90,in=180] (e0)  to [out=0,in=-90] (c1);

  \draw[thick](c0)--++(90:0.75);
    \draw[thick](c3)--++(90:0.75);
%    \draw[thick](c9)--++(-90:1);

%\fill 	(g2) 	 circle (2pt);
% \fill 	(d-1) 	 circle (2pt); 
%\fill 	(f2) 	 circle (2pt); 
%\fill 	(e17) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c3) --++(90:0.11) node  {  $ \down   $} ;
\path(c2) --++(-90:0.11) node  {  $  \up   $} ;
\path(c0) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;

\end{tikzpicture} 
\end{minipage}
=(-1)^2(0-\begin{minipage}{2cm}
\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:1.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);

\path \foreach \i in {0,1,2,3}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)

 };
   \foreach \i in {-1,0,1,...,6}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.6) coordinate (d\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.6) coordinate (e\i); 

 }
%caps
     \draw[thick] (c0) to [out=90,in=180] (d0)  to [out=0,in=90] (c1);        
       \draw[thick](c3)--++(90:0.8);
              \draw[thick](c2)--++(90:0.8);

       %cups
 \draw[thick] (c2) to [out=-90,in=180] (e4)  to [out=0,in=-90] (c3);        
     \draw[thick] (c0) to [out=-90,in=180] (e0)  to [out=0,in=-90] (c1);

\fill 	(d3) 	 circle (2pt);
% \fill 	(e-1) 	 circle (2pt); 
%\fill 	(f2) 	 circle (2pt);
%\fill 	(d17) 	 circle (2pt);

\path(c3) --++(90:0.11) node  {  $ \down   $} ;
\path(c2) --++(-90:0.11) node  {  $  \up   $} ;
\path(c0) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;

%\path(c9) --++(-90:0.11) node  {  $  \up   $} ;

\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:1.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);

\path \foreach \i in {0,1,2,3}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)

 };
   \foreach \i in {-1,0,1,...,6}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.6) coordinate (d\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.6) coordinate (e\i); 

 }
%caps
     \draw[thick] (c0) to [out=90,in=180] (d0)  to [out=0,in=90] (c1);        
       \draw[thick](c3)--++(90:1);
              \draw[thick](c2)--++(90:1);

       %cups
     \draw[thick] (c1) to [out=-90,in=180] (e2)  to [out=0,in=-90] (c2);

\fill 	(d3) 	 circle (2pt);
 \fill 	(e-1) 	 circle (2pt); 
%\fill 	(f2) 	 circle (2pt);
%\fill 	(d17) 	 circle (2pt);

\path(c3) --++(90:0.11) node  {  $ \down   $} ;
\path(c2) --++(-90:0.11) node  {  $  \up   $} ;
\path(c0) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;

%\path(c9) --++(-90:0.11) node  {  $  \up   $} ;

\path (origin2)--++(90:-1.5)coordinate (origin2);
\draw(origin2)--++(0:1.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);

\path \foreach \i in {0,1,2,3}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)

 };
   \foreach \i in {-1,0,1,...,4}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.6) coordinate (d\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.6) coordinate (e\i); 

 }
%caps
     \draw[thick] (c1) to [out=90,in=180] (d2)  to [out=0,in=90] (c2);        

%    \draw[thick] (c8) to [out=90,in=180] (d16)  to [out=0,in=90] (c9);
     
       %cups
     \draw[thick] (c2) to [out=-90,in=180] (e4)  to [out=0,in=-90] (c3);

  \draw[thick](c0)--++(90:1.5);
    \draw[thick](c3)--++(90:1.5);
          \draw[thick](c0)--++(-90:0.75);
    \draw[thick](c1)--++(-90:0.75);
%    \draw[thick](c9)--++(-90:1);

%\fill 	(g2) 	 circle (2pt);
 \fill 	(d-1) 	 circle (2pt); 
%\fill 	(f2) 	 circle (2pt); 
\fill 	(e-1) 	 circle (2pt); 
%\fill 	(e17) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c3) --++(90:0.11) node  {  $ \down   $} ;
\path(c2) --++(-90:0.11) node  {  $  \up   $} ;
\path(c0) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;
\path (origin2)--++(90:-2)coordinate (origin2);
\draw(origin2)--++(0:1.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);

\path \foreach \i in {0,1,2,3}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)

 };
   \foreach \i in {-1,0,1,...,4}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.6) coordinate (d\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.6) coordinate (e\i); 

 }
%caps
     \draw[thick] (c2) to [out=90,in=180] (d4)  to [out=0,in=90] (c3);        

%    \draw[thick] (c8) to [out=90,in=180] (d16)  to [out=0,in=90] (c9);
     
       %cups
     \draw[thick] (c2) to [out=-90,in=180] (e4)  to [out=0,in=-90] (c3);        
     \draw[thick] (c0) to [out=-90,in=180] (e0)  to [out=0,in=-90] (c1);

  \draw[thick](c0)--++(90:0.75);
    \draw[thick](c1)--++(90:0.75);
%    \draw[thick](c9)--++(-90:1);

%\fill 	(g2) 	 circle (2pt);
 \fill 	(d-1) 	 circle (2pt); 
%\fill 	(f2) 	 circle (2pt); 
%\fill 	(e17) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c2) --++(90:0.11) node  {  $ \down   $} ;
\path(c3) --++(-90:0.11) node  {  $  \up   $} ;
\path(c0) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;

\end{tikzpicture} 
\end{minipage}=\begin{minipage}{2cm}
\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:1.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);

\path \foreach \i in {0,1,2,3}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)

 };
   \foreach \i in {-1,0,1,...,6}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.6) coordinate (d\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.6) coordinate (e\i); 

 }
%caps
     \draw[thick] (c0) to [out=90,in=180] (d0)  to [out=0,in=90] (c1);        
       \draw[thick](c3)--++(90:1);
              \draw[thick](c2)--++(90:1);

       %cups
     \draw[thick] (c2) to [out=-90,in=180] (e4)  to [out=0,in=-90] (c3);

      \draw[thick](c0)--++(-90:0.75);
    \draw[thick](c1)--++(-90:0.75);

\fill 	(d3) 	 circle (2pt);
% \fill 	(e-1) 	 circle (2pt); 
%\fill 	(f2) 	 circle (2pt);
%\fill 	(d17) 	 circle (2pt);

\path(c3) --++(90:0.11) node  {  $ \down   $} ;
\path(c2) --++(-90:0.11) node  {  $  \up   $} ;
\path(c0) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;

%\path(c9) --++(-90:0.11) node  {  $  \up   $} ;

%
%
\path (origin2)--++(90:-2)coordinate (origin2);
\draw(origin2)--++(0:1.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);

\path \foreach \i in {0,1,2,3}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)

 };
   \foreach \i in {-1,0,1,...,4}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.6) coordinate (d\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.6) coordinate (e\i); 

 }
%caps
     \draw[thick] (c2) to [out=90,in=180] (d4)  to [out=0,in=90] (c3);        

%    \draw[thick] (c8) to [out=90,in=180] (d16)  to [out=0,in=90] (c9);
     
       %cups
     \draw[thick] (c2) to [out=-90,in=180] (e4)  to [out=0,in=-90] (c3);        
     \draw[thick] (c0) to [out=-90,in=180] (e0)  to [out=0,in=-90] (c1);

  \draw[thick](c0)--++(90:0.75);
    \draw[thick](c1)--++(90:0.75);
%    \draw[thick](c9)--++(-90:1);

%\fill 	(g2) 	 circle (2pt);
% \fill 	(d-1) 	 circle (2pt); 
%\fill 	(f2) 	 circle (2pt); 
%\fill 	(e17) 	 circle (2pt);

%  \path(d3)--++(-90:0.2) coordinate (d3);
%  \draw[thick] (c4)  --++(-90:0.1) coordinate (c4);
%  \draw[thick] (c1)--++(-90:0.1) to [out=-90,in=180] (d3)  to [out=0,in=-90] (c4);

\path(c3) --++(90:0.11) node  {  $ \down   $} ;
\path(c2) --++(-90:0.11) node  {  $  \up   $} ;
\path(c0) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;

\end{tikzpicture} 
\end{minipage}
=\begin{minipage}{2cm}
\begin{tikzpicture}[scale=0.8]
\path (origin2)--++(0.5,0.6) --++(90:0.25)coordinate (origin2);
\draw(origin2)--++(0:1.75) coordinate (p1);
\draw(origin2)--++(0:-0.5);

\path \foreach \i in {0,1,2,3}
{
 (origin2)--++(0:0.5*\i-0.125)--++(-90:0.0) coordinate (c\i)

 };
   \foreach \i in {-1,0,1,...,6}
 {
    \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(90:0.6) coordinate (d\i);

  \path (origin2)--++(0:\i*0.25)--++(0:0.125)--++(-90:0.6) coordinate (e\i); 

 }
%caps
     \draw[thick] (c0) to [out=90,in=180] (d0)  to [out=0,in=90] (c1);        
       \draw[thick](c3)--++(90:0.8);
              \draw[thick](c2)--++(90:0.8);

       %cups
 \draw[thick] (c2) to [out=-90,in=180] (e4)  to [out=0,in=-90] (c3);        
     \draw[thick] (c0) to [out=-90,in=180] (e0)  to [out=0,in=-90] (c1);

\fill 	(d3) 	 circle (2pt);
% \fill 	(e-1) 	 circle (2pt); 
%\fill 	(f2) 	 circle (2pt);
%\fill 	(d17) 	 circle (2pt);

\path(c3) --++(90:0.11) node  {  $ \down   $} ;
\path(c2) --++(-90:0.11) node  {  $  \up   $} ;
\path(c0) --++(-90:0.11) node  {  $  \up   $} ;
\path(c1) --++(90:0.11) node  {  $  \down   $} ;

%\path(c9) --++(-90:0.11) node  {  $  \up   $} ;

\end{tikzpicture}
